Integrability of planar-algebraic models

The Quantum Inverse Scattering Method is a scheme for solving integrable models in $1+1$ dimensions, building on an $R$-matrix that satisfies the Yang--Baxter equation and in terms of which one constructs a commuting family of transfer matrices. In the standard formulation, this $R$-matrix acts on a tensor product of vector spaces. Here, we relax this tensorial property and develop a framework for describing and analysing integrable models based on planar algebras, allowing non-separable \textit{$R$-operators} satisfying \textit{generalised} Yang--Baxter equations. We also re-evaluate the notion of integrals of motion and characterise when an (algebraic) \textit{transfer operator} is polynomial in a single integral of motion. We refer to such models as {\em polynomially integrable}. In an eight-vertex model, we demonstrate that the corresponding transfer operator is polynomial in the natural hamiltonian. In the Temperley--Lieb loop model with loop fugacity $\beta\in\mathbb{C}$, we likewise find that, for all but finitely many $\beta$-values, the transfer operator is polynomial in the usual hamiltonian element of the Temperley--Lieb algebra $\mathrm{TL}_n(\beta)$, at least for $n\leq17$. Moreover, we find that this model admits a second canonical hamiltonian, and that this hamiltonian also acts as a polynomial integrability generator for small $n$ and all but finitely many $\beta$-values.

==> planar_integrability.sty <==
\usetikzlibrary{decorations,calligraphy}


\newcommand{\RotPlanarNKTangleExampleAltC}{
    \begin{tikzpicture}
        
        %%Connections 
        
        \draw[line width= 0.05 cm,, black] (160:1.5) .. controls (160:1.25) and (40:0.6) .. (100:1.5);
        
        \draw[line width= 0.05 cm,, black] (270:1.5) .. controls (160:1.25) and (40:0.6) .. (50:1.5);
        
        \draw[line width= 0.05 cm,, black] (0:1.5) .. controls (250:1) and (170:0.5) .. (225:1.5);
        
        \draw[line width= 0.05 cm,, black] (20:1.5) .. controls (50:1) and (140:0) .. (335:1.5);
        
        \draw[line width= 0.05 cm,, black] (-0.55,-0.2) arc (0:360:0.15);
        
        \draw[line width= 0.05 cm, black] (0.4,-0.85) arc (0:360:0.1 and 0.15);
        
        
        %%Internal circles
        \fill[line width=0.05cm, white] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
    
        
        \fill[line width=0.05cm, white] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (-1.4+1.25,0.8) circle [radius=0.25 cm];

        
        \fill[line width=0.05cm, white] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        %%Nodes 
        
        %outer 
        \draw[line width=0.05cm, red] (-1.5,0+0.025) -- (-1.5+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-1.5,-0.025) -- (-1.5+0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        
        %3
        \draw[line width=0.05cm, red] (-1.4+1.25-0.25,0.8+0.025) -- (-1.4+1.25-0.25+0.085,0.8+0.025);
        \draw[line width=0.05cm, red] (-1.4+1.25-0.25,0.8-0.025) -- (-1.4+1.25-0.25+0.085,0.8-0.025);
        \draw[line width=0.05cm, white] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        
        %2
        \draw[line width=0.05cm, red] (-1.8+1.25-0.25,-0.5+0.025) -- (-1.8+1.25+0.085-0.25,-0.5+0.025);
        \draw[line width=0.05cm, red] (-1.8+1.25-0.25,-0.5-0.025) -- (-1.8+1.25+0.085-0.25,-0.5-0.025);
        \draw[line width=0.05cm, white] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        %1 
        \draw[line width=0.05cm, red] (-0.5+1.25-0.25,-0.2+0.025)-- (-0.5+1.25-0.25+0.085,-0.2+0.025);
        \draw[line width=0.05cm, red] (-0.5+1.25-0.25,-0.2-0.025)-- (-0.5+1.25-0.25+0.085,-0.2-0.025);
        
        \draw[line width=0.05cm, white] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        
        
        \node at (-0.55+0.4,0.8) {$\scalebox{0.55}{$\,D_1$}$};
        \node at (0.35+0.4,-0.2) {$\scalebox{0.55}{$\,D_2$}$};
        \node at (-0.95+0.4,-0.5) {$\scalebox{0.55}{$\,D_3$}$};
    \end{tikzpicture}
}


\newcommand{\RotPlanarExampleNodeIAltC}{
    \begin{tikzpicture}
    
        %%%Node 1 
        
        \fill[line width=0.05cm, white] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        \draw[line width= 0.05 cm, black] (0.55, -0.367) arc (105:65:0.55 and 0.39);
        
        \draw[line width= 0.05 cm, black] (0.5925, 0.0085) arc (210:277:0.42 and 0.472);
        
        \draw[line width=0.05cm, red] (-0.5+1.25-0.25,-0.2+0.025)-- (-0.5+1.25-0.25+0.085,-0.2+0.025);
        \draw[line width=0.05cm, red] (-0.5+1.25-0.25,-0.2-0.025)-- (-0.5+1.25-0.25+0.085,-0.2-0.025);
        
        \draw[line width=0.05cm, white] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        
    \end{tikzpicture}
}


\newcommand{\RotPlanarExampleNodeIIAltC}{
    \begin{tikzpicture}
    
        
        %%%Node 2
        
        \fill[line width=0.05cm, white] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        \draw[line width= 0.05 cm,, black] (-0.76+0.025, -0.337)  .. controls (-0.3-0.1, -0.46) .. (-0.3, -0.4525);
        
        % \draw[line width= 0.05 cm, black] (-0.775, -0.6195) arc (120:43:0.33);
        
        % \draw[line width= 0.05 cm, black] (-0.55-0.0105, -0.25) arc (180:340:0.07625 and 0.115);
        
        \draw[line width=0.05cm, rounded corners] (-0.775-0.005,-0.625)--(-0.775+0.1,-0.625+0.1)--(-0.375-0.025,-0.7+0.15)--(-0.375-0.0025,-0.7+0.025);
        \draw[line width=0.05cm, rounded corners=0.055cm] (-0.56+0.0025,-0.245)--(-0.56-0.025,-0.25-0.08)--(-0.4475,-0.25-0.1)--(-0.4475-0.002,-0.25-0.025);
        
        \draw[line width=0.05cm, red] (-1.8+1.25-0.25,-0.5+0.025) -- (-1.8+1.25+0.085-0.25,-0.5+0.025);
        \draw[line width=0.05cm, red] (-1.8+1.25-0.25,-0.5-0.025) -- (-1.8+1.25+0.085-0.25,-0.5-0.025);
        
        \draw[line width=0.05cm, white] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        

    \end{tikzpicture}
}

\newcommand{\RotPlanarExampleNodeIIIAltC}{
    \begin{tikzpicture}

        %%%Node 3 
        
        \fill[line width=0.05cm, white] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        
        \draw[line width= 0.05 cm, black] (-0.0805, 1.05) arc (0:-60:0.505);
        
        \draw[line width=0.05cm, red] (-1.4+1.25-0.25,0.8+0.025) -- (-1.4+1.25-0.25+0.085,0.8+0.025);
        \draw[line width=0.05cm, red] (-1.4+1.25-0.25,0.8-0.025) -- (-1.4+1.25-0.25+0.085,0.8-0.025);
        
        \draw[line width=0.05cm, white] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        
        
    \end{tikzpicture}
}


\newcommand{\RotPlanarNKOperandExampleAltC}{
    \begin{tikzpicture}
        
        %%Connections 
        
        
        \draw[line width= 0.05 cm,, black] (160:1.5) .. controls (160:1.25) and (40:0.6) .. (100:1.5);
        
        \draw[line width= 0.05 cm,, black] (270:1.5) .. controls (160:1.25) and (40:0.6) .. (50:1.5);
        
        \draw[line width= 0.05 cm,, black] (0:1.5) .. controls (250:1) and (170:0.5) .. (225:1.5);
        
        \draw[line width= 0.05 cm,, black] (20:1.5) .. controls (50:1) and (140:0) .. (335:1.5);
        
        \draw[line width= 0.05 cm,, black] (-0.55,-0.2) arc (0:360:0.15);
        
        \draw[line width= 0.05 cm, black] (0.4,-0.85) arc (0:360:0.1 and 0.15);
        
        %%Internal circles
    
        %%%Node 1 
        
        \fill[line width=0.05cm, white] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        \draw[line width= 0.05 cm, black] (0.55, -0.367) arc (105:65:0.57 and 0.39);
        
        \draw[line width= 0.05 cm, black] (0.5925, 0.0085) arc (210:277:0.42 and 0.472);
        
        %%%Node 2
        
        \fill[line width=0.05cm, white] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width= 0.05 cm,, black] (-0.765, -0.337)  .. controls (-0.3-0.1, -0.46) .. (-0.3, -0.4525);
        
        \draw[line width= 0.05 cm, black] (-0.775, -0.6195) arc (120:43:0.33);
        
        \draw[line width= 0.05 cm, black] (-0.55-0.0105, -0.25) arc (180:360:0.07625 and 0.115);
        
        
        %%%Node 3 
        
        \fill[line width=0.05cm, white] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        
        \draw[line width= 0.05 cm, black] (-0.0805, 1.05) arc (0:-60:0.505);
        
        
        %%Nodes 
        

        %outer 
        \draw[line width=0.05cm, red] (-1.5,0+0.025) -- (-1.5+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-1.5,-0.025) -- (-1.5+0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        
        %3
        \draw[line width=0.05cm, red] (-1.4+1.25-0.25,0.8+0.025) -- (-1.4+1.25-0.25+0.085,0.8+0.025);
        \draw[line width=0.05cm, red] (-1.4+1.25-0.25,0.8-0.025) -- (-1.4+1.25-0.25+0.085,0.8-0.025);
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        
        %2
        \draw[line width=0.05cm, red] (-1.8+1.25-0.25,-0.5+0.025) -- (-1.8+1.25+0.085-0.25,-0.5+0.025);
        \draw[line width=0.05cm, red] (-1.8+1.25-0.25,-0.5-0.025) -- (-1.8+1.25+0.085-0.25,-0.5-0.025);
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        %1 
        \draw[line width=0.05cm, red] (-0.5+1.25-0.25,-0.2+0.025)-- (-0.5+1.25-0.25+0.085,-0.2+0.025);
        \draw[line width=0.05cm, red] (-0.5+1.25-0.25,-0.2-0.025)-- (-0.5+1.25-0.25+0.085,-0.2-0.025);
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.5+1.25,-0.2) circle [radius=0.25 cm];

    \end{tikzpicture}
}


\newcommand{\RotPlanarNKOperandExampleAltCnew}{
    \begin{tikzpicture}

        %%Connections 
        
        
        \draw[line width= 0.05 cm,, black] (160:1.5) .. controls (160:1.25) and (40:0.6) .. (100:1.5);
        
        \draw[line width= 0.05 cm,, black] (270:1.5) .. controls (160:1.25) and (40:0.6) .. (50:1.5);
        
        \draw[line width= 0.05 cm,, black] (0:1.5) .. controls (250:1) and (170:0.5) .. (225:1.5);
        
        \draw[line width= 0.05 cm,, black] (20:1.5) .. controls (50:1) and (140:0) .. (335:1.5);
        
        \draw[line width= 0.05 cm,, black] (-0.55,-0.2) arc (0:360:0.15);
        
        \draw[line width= 0.05 cm, black] (0.4,-0.85) arc (0:360:0.1 and 0.15);
        
        %%Internal circles
    
        %%%Node 1 
        
        \fill[line width=0.05cm, white] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        \draw[line width= 0.05 cm, black] (0.55, -0.367) arc (105:65:0.57 and 0.39);
        
        \draw[line width= 0.05 cm, black] (0.5925, 0.0085) arc (210:277:0.42 and 0.472);
        
        %%%Node 2
        
        \fill[line width=0.05cm, white] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width= 0.05 cm,, black] (-0.765, -0.337)  .. controls (-0.3-0.1, -0.46) .. (-0.3, -0.4525);
        
        \draw[line width= 0.05 cm, black] (-0.775, -0.6195) arc (120:43:0.33);
        
        \draw[line width= 0.05 cm, black] (-0.55-0.0105, -0.25) arc (180:360:0.07625 and 0.115);
        
        
        %%%Node 3 
        
        \fill[line width=0.05cm, white] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        
        \draw[line width= 0.05 cm, black] (-0.0805, 1.05) arc (0:-60:0.505);
        
        
        %outer 
        \draw[line width=0.05cm, red] (-1.5,0+0.025) -- (-1.5+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-1.5,-0.025) -- (-1.5+0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        
 
    \end{tikzpicture}
}



\newcommand{\RotPlanarExampleNodeIVAltC}{
    \begin{tikzpicture}
    
        
        %%%Node 2
        
        \fill[line width=0.05cm, white] (0,0) circle [radius=0.25 cm];
        
        %%Lines
        
        \draw[line width= 0.05 cm, black] (350:0.25) arc (270:115:0.075);
        
        \draw[line width= 0.05 cm, black] (330:0.25) arc (270:110:0.15);
        
        \draw[line width= 0.05 cm, black] (220:0.25) arc (160:-20:0.085);
        
        \draw[line width= 0.05 cm, black] (150:0.25) arc (240:370:0.1);
        
        \draw[line width= 0.05 cm, black] (180:0) arc (0:360:0.05);
        
        %%Structure
        
        \draw[line width=0.05cm, red] (-0.25,0+0.025) -- (-0.25+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.25,-0.025) -- (-0.25+0.085,-0.025);
        
        \draw[line width=0.05cm, white] (0,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.25 cm];
        

    \end{tikzpicture}
}




\newcommand{\RotPlanarIIKMultAltC}{
    \begin{tikzpicture}
        
        %%Connections 
        
        \draw[line width= 0.05 cm, black] (-0.1,0.55-0.25) arc (140:240:0.4 and 0.5);
        \draw[line width= 0.05 cm, black] (-0.2,0.55-0.15) arc (140:240:0.65);
        
        \draw[line width= 0.05 cm, black] (0.1,0.55-0.25) arc (40:-60:0.4 and 0.5);
        \draw[line width= 0.05 cm, black] (0.2,0.55-0.15) arc (40:-60:0.65);
        
        \draw[line width= 0.05 cm, black] (235:1.5) .. controls (230:1.15) and (260:1.1) .. (255:0.5);
        \draw[line width= 0.05 cm, black] (255:1.5) .. controls (250:1.15) and (270:1.1) .. (260:0.5);
        
        \draw[line width= 0.05 cm, black, xscale=-1] (235:1.5) .. controls (230:1.15) and (260:1.1) .. (255:0.5);
        \draw[line width= 0.05 cm, black, xscale=-1] (255:1.5) .. controls (250:1.15) and (270:1.1) .. (260:0.5);
        
        \draw[line width= 0.05 cm, black, yscale=-1] (235:1.5) .. controls (230:1.15) and (260:1.1) .. (255:0.5);
        \draw[line width= 0.05 cm, black, yscale=-1] (255:1.5) .. controls (250:1.15) and (270:1.1) .. (260:0.5);
        
        \draw[line width= 0.05 cm, black, scale=-1] (235:1.5) .. controls (230:1.15) and (260:1.1) .. (255:0.5);
        \draw[line width= 0.05 cm, black, scale=-1] (255:1.5) .. controls (250:1.15) and (270:1.1) .. (260:0.5);
        
        %%Internal circles
        \fill[line width=0.05cm, white] (0,0.55) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (0,0.55) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, xshift=-0.25cm, yshift=0.55cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.25cm, yshift=0.55cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white] (0,0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0.55) circle [radius=0.25 cm];
        
        \fill[line width=0.05cm, white] (0,-0.55) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, red, xshift=-0.25cm, yshift=-0.55cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.25cm, yshift=-0.55cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,-0.55) circle [radius=0.25 cm];
        
        %%Exterior
        
        \draw[line width=0.05cm, red, xshift=-1.5cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-1.5cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        
        
        %%Nodes 
        
        \node at (0,0) {$\scalebox{0.4}{\textbf{\ldots}}$};
        
        \node at (0,-1.3) {$\scalebox{0.4}{\textbf{\ldots}}$};
        \node at (0,1.3) {$\scalebox{0.4}{\textbf{\ldots}}$};
        
        
    \end{tikzpicture}
}



\newcommand{\RotPlanarIIKCoMultAltC}{
    \begin{tikzpicture}
        
        %%Connections 
        
        %%Old
        
        \draw[line width= 0.05 cm, black] (210:1.5) .. controls (210:1.25) and (210:1.1) .. (170:0.6);
        \draw[line width= 0.05 cm, black] (225:1.5) .. controls (225:1.2) and (225:1.1) .. (195:0.65);
        \draw[line width= 0.05 cm, black] (245:1.5) .. controls (245:1.2) and (235:1.1) .. (195:0.55);
        \draw[line width= 0.05 cm, black] (260:1.5) .. controls (260:1.2) and (250:1.1) .. (195:0.45);
        \node at (-0.75,-1) {$\scalebox{0.65}{\ldots}$};
        
        \draw[line width= 0.05 cm, black, scale=-1] (210:1.5) .. controls (210:1.25) and (210:1.1) .. (170:0.6);
        \draw[line width= 0.05 cm, black, scale=-1] (225:1.5) .. controls (225:1.2) and (225:1.1) .. (195:0.65);
        \draw[line width= 0.05 cm, black, scale=-1] (245:1.5) .. controls (245:1.2) and (235:1.1) .. (195:0.55);
        \draw[line width= 0.05 cm, black, scale=-1] (260:1.5) .. controls (260:1.2) and (250:1.1) .. (195:0.45);
        \node at (0.75+0.025,1) {$\scalebox{0.65}{\ldots}$};
        
        \draw[line width= 0.05 cm, black, xscale=-1] (210:1.5) .. controls (210:1.25) and (210:1.1) .. (170:0.6);
        \draw[line width= 0.05 cm, black, xscale=-1] (225:1.5) .. controls (225:1.2) and (225:1.1) .. (195:0.65);
        \draw[line width= 0.05 cm, black, xscale=-1] (245:1.5) .. controls (245:1.2) and (235:1.1) .. (195:0.55);
        \draw[line width= 0.05 cm, black, xscale=-1] (260:1.5) .. controls (260:1.2) and (250:1.1) .. (195:0.45);
        \node at (0.75+0.025,-1) {$\scalebox{0.65}{\ldots}$};
        
        \draw[line width= 0.05 cm, black, yscale=-1] (210:1.5) .. controls (210:1.25) and (210:1.1) .. (170:0.6);
        \draw[line width= 0.05 cm, black, yscale=-1] (225:1.5) .. controls (225:1.2) and (225:1.1) .. (195:0.65);
        \draw[line width= 0.05 cm, black, yscale=-1] (245:1.5) .. controls (245:1.2) and (235:1.1) .. (195:0.55);
        \draw[line width= 0.05 cm, black, yscale=-1] (260:1.5) .. controls (260:1.2) and (250:1.1) .. (195:0.45);
        %\node at (-0.75,1) {$\scalebox{0.4}{\textbf{\ldots}}$};
        \node at (-0.75,1) {$\scalebox{0.65}{\ldots}$};
        
        %%Internal circles
        
        \fill[line width=0.05cm, white] (-0.55,0) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (-0.55,0) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, xshift=-0.8cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.8cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.55,0) circle [radius=0.25 cm];
        
        
        \fill[line width=0.05cm, white] (0.55,0) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (0.55,0) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, xshift=0.3cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=0.3cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white] (0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0.55,0) circle [radius=0.25 cm];
        
        %%Exterior
        
        \draw[line width=0.05cm, red, xshift=-1.5cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-1.5cm] (0,-0.025) -- (0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        
        
    \end{tikzpicture}
}


\newcommand{\RotPlanarITraceAltC}{
    \begin{tikzpicture}
        
        %%Connections 
        
        \draw[line width= 0.05 cm,, black] (-0.45,0) arc (180:-180:0.25 and 0.4);
        \draw[line width= 0.05 cm,, black] (-0.6,0) arc (180:-180:0.475 and 0.625);
        \draw[line width= 0.05 cm,, black] (-0.75,0) arc (180:-180:0.75 and 0.9);
        
        %%Internal circles
        \fill[line width=0.05cm, white] (-0.55,0) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (-0.55,0) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, xshift=-0.8cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.8cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.55,0) circle [radius=0.25 cm];
        
        %%Exterior
        
        \draw[line width=0.05cm, red, xshift=-1.25cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-1.25cm] (0,-0.025) -- (0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.25 cm];
        
        
        %%Nodes 
        \node at (0.565-0.02,0) {\scalebox{0.65}{$\ldots$}};
        
        
    \end{tikzpicture}
}



\newcommand{\RotPlanarIPTraceAltC}{
    \begin{tikzpicture}
        
        %%Connections 

        \draw[line width= 0.05 cm,, black, yshift=0.55cm] (235:1.7) .. controls (230:1.15) and (260:1.1) .. (255:0.45);
        \draw[line width= 0.05 cm,, black, yshift=0.55cm] (255:1.8) .. controls (250:1.15) and (270:1.1) .. (260:0.5);
        
        \draw[line width= 0.05 cm,, black, yshift=0.55cm, xscale=-1] (255:1.8) .. controls (250:1.15) and (270:1.1) .. (260:0.5);
        
        \draw[line width= 0.05 cm,, black, yshift=-0.575cm,  yscale=-1] (235:1.7) .. controls (230:1.15) and (260:1.1) .. (255:0.45);
        \draw[line width= 0.05 cm,, black, yshift=-0.55cm, yscale=-1] (255:1.8) .. controls (250:1.15) and (270:1.1) .. (260:0.5);
        
        \draw[line width= 0.05 cm,, black, yshift=-0.55cm, scale=-1] (255:1.8) .. controls (250:1.15) and (270:1.1) .. (260:0.5);
        
        \draw[line width= 0.05 cm, black] (0.175,0) arc (180:-180:0.25 and 0.4);
        

        %%Internal circles
        \fill[line width=0.05cm, white, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, red, xshift=-0.25cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=0-.25cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        
        %%Exterior
        \draw[line width=0.05cm, red, xshift=-1.275cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-1.275cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.275 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.275 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.275 cm];
        
        
        %%Nodes 

        \node at (0,-1.3+0.55) {\scalebox{0.65}{$\ldots$}};
        \node at (0,1.3-0.55) {\scalebox{0.65}{$\ldots$}};
        
    \end{tikzpicture}
}



\newcommand{\CompTangT}{
    \begin{tikzpicture}

        %%Connections 
        
        \draw[line width= 0.05 cm, black] (160:1.25) .. controls (180:0.8) .. (200:1.25);
        
        \draw[line width= 0.05 cm, black] (130:1.25) .. controls (120:0.6) .. (50:1.25);
        
        \draw[line width= 0.05 cm, black] (270:1.25) .. controls (250:1) and (170:0.5) .. (225:1.25);
        
        \draw[line width= 0.05 cm, black] (20:1.25) .. controls (20:1.1) and (40:0) .. (300:1.25);
        
        \draw[line width= 0.05 cm, black] (-0.35,0.25) -- (-0.65,-0.75);
        
        \draw[line width= 0.05 cm, black] (-0.35,0.5) -- (0.65,0.1);
        
        
        %%Internal circles
        %1
        \fill[line width=0.05cm, white, yshift=-0.5cm] (-0.55,0) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, yshift=-0.5cm] (-0.55,0) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, xshift=-0.8cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.8cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white, yshift=-0.5cm] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=-0.5cm] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=-0.5cm] (-0.55,0) circle [radius=0.25 cm];
        
        %2
        \fill[line width=0.05cm, white, yshift=0.5cm, xshift=0.25cm] (-0.55,0) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, yshift=0.5cm, xshift=0.25cm] (-0.55,0) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, xshift=-0.8cm, yshift=0.5cm, xshift=0.25cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.8cm, yshift=0.5cm, xshift=0.25cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white, yshift=0.5cm, xshift=0.25cm] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.5cm, xshift=0.25cm] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.5cm, xshift=0.25cm] (-0.55,0) circle [radius=0.25 cm];
        
        %3
        \fill[line width=0.05cm, white, xshift=1.2cm] (-0.55,0) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, xshift=1.2cm] (-0.55,0) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, xshift=-0.8cm, xshift=1.2cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.8cm, xshift=1.2cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white, xshift=1.2cm] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=1.2cm] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=1.2cm] (-0.55,0) circle [radius=0.25 cm];
        
        %%Exterior
        
        \draw[line width=0.05cm, red, xshift=-1.25cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-1.25cm] (0,-0.025) -- (0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.25 cm];
        
        %%Labels
        \node[gray] at (0.35+0.3,0) {$\scalebox{0.65}{$D$}$};
        
        
    \end{tikzpicture}
}


\newcommand{\CompTangS}{
    \begin{tikzpicture}
        
        %%Connections 
        
        \draw[line width= 0.05 cm, black] (130:1.25) .. controls (120:0.6) .. (10:1.25);
        
        \draw[line width= 0.05 cm, black] (140:0.65) .. controls (100:0.4) .. (290:1.25);
        
        \draw[line width= 0.05 cm, black] (-0.55+0.6,-0.5) arc (0:360:0.15 and 0.2);
        
        \draw[line width= 0.05 cm, black, xshift=0.5cm, yshift=0.85cm, rotate=45] (0,0) arc (0:360:0.15 and 0.3);
        
        %%Internal circles
        %1
        \fill[line width=0.05cm, white, yshift=-0.5cm, xshift=0.75cm] (-0.55,0) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, yshift=-0.5cm, xshift=0.75cm] (-0.55,0) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, xshift=-0.8cm, yshift=-0.5cm, xshift=0.75cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.8cm, yshift=-0.5cm, xshift=0.75cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white, yshift=-0.5cm, xshift=0.75cm] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=-0.5cm, xshift=0.75cm] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=-0.5cm, xshift=0.75cm] (-0.55,0) circle [radius=0.25 cm];
        
        %2
        \fill[line width=0.05cm, white, yshift=0.5cm, xshift=0.25cm] (-0.55,0) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, yshift=0.5cm, xshift=0.25cm] (-0.55,0) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, xshift=-0.8cm, yshift=0.5cm, xshift=0.25cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.8cm, yshift=0.5cm, xshift=0.25cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white, yshift=0.5cm, xshift=0.25cm] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.5cm, xshift=0.25cm] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.5cm, xshift=0.25cm] (-0.55,0) circle [radius=0.25 cm];
        
        
        %%Exterior
        
        \draw[line width=0.05cm, red, xshift=-1.25cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-1.25cm] (0,-0.025) -- (0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.25 cm];
        
        
    \end{tikzpicture}
}


\newcommand{\CompTangTS}{
    \begin{tikzpicture}
        
        
        %%Connections 
        
        \draw[line width= 0.05 cm, black] (160:1.5) .. controls (180:0.8) .. (200:1.5);
        
        \draw[line width= 0.05 cm, black] (130:1.5) .. controls (100:0.8) .. (50:1.5);
        
        \draw[line width= 0.05 cm, black] (270:1.5) .. controls (250:1) and (170:0.5) .. (225:1.5);
        
        
        \draw[line width= 0.05 cm, black] (100:0.75) .. controls (40:0.9) .. (300:1.5);
        
        \draw[line width= 0.05 cm, black] (0.75,0.35) -- (1.425,0.5);
        
        \draw[line width= 0.05 cm, black] (-0.25,0.65) -- (-0.5,-0.5);
        
        \draw[line width= 0.05 cm, black] (-0.55+1.1,-0.7) arc (0:360:0.15 and 0.2);
        
        \draw[line width= 0.05 cm, black, xshift=0.95cm, yshift=0.85cm, rotate=45] (0,0) arc (0:360:0.1 and 0.2);
        
        %%Internal circles
                \fill[line width=0.05cm, white] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (-1.4+1.25,0.8) circle [radius=0.25 cm];

        
        \fill[line width=0.05cm, white] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        
        \fill[line width=0.05cm, white, yshift=-0.5cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, yshift=-0.5cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        \fill[line width=0.05cm, white, yshift=0.5cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, yshift=0.5cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        
        %%Nodes 
        
        %outer 
        \draw[line width=0.05cm, red] (-1.5,0+0.025) -- (-1.5+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-1.5,-0.025) -- (-1.5+0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        
        %3
        \draw[line width=0.05cm, red] (-1.4+1.25-0.25,0.8+0.025) -- (-1.4+1.25-0.25+0.085,0.8+0.025);
        \draw[line width=0.05cm, red] (-1.4+1.25-0.25,0.8-0.025) -- (-1.4+1.25-0.25+0.085,0.8-0.025);
        \draw[line width=0.05cm, white] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        
        %2
        \draw[line width=0.05cm, red] (-1.8+1.25-0.25,-0.5+0.025) -- (-1.8+1.25+0.085-0.25,-0.5+0.025);
        \draw[line width=0.05cm, red] (-1.8+1.25-0.25,-0.5-0.025) -- (-1.8+1.25+0.085-0.25,-0.5-0.025);
        \draw[line width=0.05cm, white] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        %1 
        \draw[line width=0.05cm, red, yshift=-0.5cm] (-0.5+1.25-0.25,-0.2+0.025)-- (-0.5+1.25-0.25+0.085,-0.2+0.025);
        \draw[line width=0.05cm, red, yshift=-0.5cm] (-0.5+1.25-0.25,-0.2-0.025)-- (-0.5+1.25-0.25+0.085,-0.2-0.025);
        
        \draw[line width=0.05cm, white, yshift=-0.5cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=-0.5cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=-0.5cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        
        %1 
        \draw[line width=0.05cm, red, yshift=0.5cm] (-0.5+1.25-0.25,-0.2+0.025)-- (-0.5+1.25-0.25+0.085,-0.2+0.025);
        \draw[line width=0.05cm, red, yshift=0.5cm] (-0.5+1.25-0.25,-0.2-0.025)-- (-0.5+1.25-0.25+0.085,-0.2-0.025);
        
        \draw[line width=0.05cm, white, yshift=0.5cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.5cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.5cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        
    \end{tikzpicture}
}



\newcommand{\RotMarkRedTransferFilteredCrossSingleR}{
\begin{tikzpicture}

%%Nodes 

\node at (1.5,-0.75) {\scalebox{0.65}{$\ldots$}};

%%Channels 

\draw[line width =0.05cm, black] plot [smooth, tension=2] coordinates {(-1*0.5,-0.5*0.5+0.125-0.5) (-1*0.5+0.5,-0.5*0.5+0.125-0.5+0.7) (-1*0.5+1.5,-0.5*0.5+0.125-0.5+1.1)};
\draw[line width =0.05cm, black, dashed] (-1*0.5+1.5,-0.5*0.5+0.125-0.5+1.25) -- (-1*0.5+1.5+0.5,-0.5*0.5+0.125-0.5+1.1+0.35);

\draw[line width =0.05cm, black, yshift=-1.5cm] plot [smooth, tension=2] coordinates {(-1*0.5,0.5*0.5-0.125+0.5) (-1*0.5+0.5,0.5*0.5-0.125+0.5-0.7) (-1*0.5+1.5,0.5*0.5-0.125+0.5-1.1)};
\draw[line width =0.05cm, black, dashed, yshift=-1.5cm] (-1*0.5+1.5,0.5*0.5-0.125+0.5-1.25) -- (-1*0.5+1.5+0.5,0.5*0.5-0.125+0.5-1.1-0.35);

%tr
\draw[line width =0.05cm, black, yshift=0.5cm] (1*2,0.5*2+0.125+0.5) arc (180:0:0.25);
\draw[line width =0.05cm, black] (1*2+0.5,0.5*2+0.125+1) -- (1*2+0.5,-0.5*2-0.125-0.5-1.5);

\draw[line width =0.05cm, black, yshift=-1.5cm] (1*2,-0.5*2-0.125-0.5) arc (180:360:0.25);

\draw[line width =0.05cm, black] (1*2,0.5*2+0.125+0.5) .. controls (1*2,0.5*2+0.125+0.5-0.1)  and (1*2-0.05,0.5*2+0.125+0.5-0.3) .. (1*2-0.1,0.5*2+0.125+0.5-0.3-0.1);

\draw[line width =0.05cm, black] (1*2,-1.5-0.5*2-0.125-0.5) .. controls (1*2,-1.5-0.5*2-0.125-0.5+0.1)  and (1*2-0.05,-1.5-0.5*2-0.125-0.5+0.3) .. (1*2-0.1,-1.5-0.5*2-0.125-0.5+0.3+0.1);


\draw[line width =0.05cm, black] (2-0.2,0.5*2+0.125+0.5-0.9+0.5) .. controls (2-0.2,0.5*2+0.125+0.5-0.9+0.05)  and (1.5,0.5*2+0.125+0.5-0.3) .. (1.5,0.5*2+0.125+0.5);

\draw[line width =0.05cm, black] (2,0.5*2+0.125+0.5-1.25) .. controls (2,0.5*2+0.125+0.5-0.9)  and (1.5+0.2,0.5*2+0.125+0.5-0.3-0.05) .. (1.5+0.2,0.5*2+0.125+0.5-0.3-0.1);

\draw[line width =0.05cm, black] (2,0.5*2+0.125+0.5-1.25) -- (2,0.5*2+0.125+0.5-3.5);
\draw[line width =0.05cm, black, yshift=-3.5cm] (1.5+0.2,0.5*2+0.125+0.5-1.25+0.5) .. controls (1.5+0.2,0.5*2+0.125+0.5-1.25+0.5)  and (2,0.5*2+0.125+0.5-0.3) .. (2,0.5*2+0.125+0.5);
\draw[line width =0.05cm, black, yshift=-3.5cm] (1.5,0.5*2+0.125+0.5-1.25) .. controls (1.5,0.5*2+0.125+0.5-0.9)  and (2-0.2,0.5*2+0.125+0.5-0.5) .. (2-0.2,0.5*2+0.125+0.5-0.5);

\draw[line width =0.05cm, black, xshift=-1cm] (1.5,0.5*2+0.125+0.5) -- (1.5,0.5*2+0.125+0.5-0.5);
\draw[line width =0.05cm, black, yshift=-0.5cm, xshift=-1cm] (2,0.5*2+0.125+0.5-1.25) .. controls (2,0.5*2+0.125+0.5-0.9)  and (1.5,0.5*2+0.125+0.5-0.3) .. (1.5,0.5*2+0.125+0.5);
\draw[line width =0.05cm, black, yshift=-0.5cm, xshift=-1cm] (2,0.5*2+0.125+0.5-1.25) -- (2,0.5*2+0.125+0.5-2.5);
\draw[line width =0.05cm, black, yshift=-3.5cm, yshift=0.5cm, xshift=-1cm] (1.5,0.5*2+0.125+0.5-1.25) .. controls (1.5,0.5*2+0.125+0.5-0.9)  and (2,0.5*2+0.125+0.5-0.3) .. (2,0.5*2+0.125+0.5);
\draw[line width =0.05cm, black, xshift=-1cm] (1.5,0.5*2+0.125+0.5-1.25-3) -- (1.5,0.5*2+0.125+0.5-1.25-3.5);

\draw[line width =0.05cm, black, xshift=-2cm] (1.5,0.5*2+0.125+0.5) -- (1.5,0.5*2+0.125+0.5-0.5-0.5);
\draw[line width =0.05cm, black, yshift=-1cm, xshift=-2cm] (2,0.5*2+0.125+0.5-1.25) .. controls (2,0.5*2+0.125+0.5-0.9)  and (1.5,0.5*2+0.125+0.5-0.3) .. (1.5,0.5*2+0.125+0.5);
\draw[line width =0.05cm, black, yshift=-1cm, xshift=-2cm] (2,0.5*2+0.125+0.5-1.25) -- (2,0.5*2+0.125+0.5-1.5);
\draw[line width =0.05cm, black, yshift=-3.5cm, yshift=1cm, xshift=-2cm] (1.5,0.5*2+0.125+0.5-1.25) .. controls (1.5,0.5*2+0.125+0.5-0.9)  and (2,0.5*2+0.125+0.5-0.3) .. (2,0.5*2+0.125+0.5);
\draw[line width =0.05cm, black, xshift=-2cm] (1.5,0.5*2+0.125+0.5-1.25-3+0.5) -- (1.5,0.5*2+0.125+0.5-1.25-3.5);

%%Bottom

%Node 1
\fill[line width=0.05cm, white, yshift=-1.5cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1.5cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1.5cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, xshift=-0.5cm, yshift=-1.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-0.5cm, yshift=-1.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=-1.5cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1.5cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1.5cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%Node 2
\fill[line width=0.05cm, white, yshift=-1.5cm] (1,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1.5cm] (1,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=-1.5cm] at (-0.25+1,-0.5) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, xshift=0.5cm, yshift=-2cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=0.5cm, yshift=-2cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=-1.5cm, white] (1,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1.5cm, gray, opacity=0.25] (1,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1.5cm, gray, opacity=0.25] (1,-0.5) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=-1.5cm] (1*2,-0.5*2) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1.5cm] (1*2,-0.5*2) arc (0:360:0.25 and 0.25);
\node[yshift=-1.5cm] at (-0.25+1*2,-0.5*2) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, xshift=1.5cm, yshift=-2.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=1.5cm, yshift=-2.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=-1.5cm, white] (1*2,-0.5*2) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1.5cm, gray, opacity=0.25] (1*2,-0.5*2) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1.5cm, gray, opacity=0.25] (1*2,-0.5*2) arc (0:360:0.25 and 0.25);

%%Top


%Node 1
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, xshift=-0.5cm, yshift=0cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-0.5cm, yshift=0cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white] (1,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1,0.5) arc (0:360:0.25 and 0.25);
\node at (-0.25+1,0.5) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, xshift=0.5cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=0.5cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0.5) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white] (1*2,0.5*2) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1*2,0.5*2) arc (0:360:0.25 and 0.25);
\node at (-0.25+1*2,0.5*2) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, xshift=1.5cm, yshift=1cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=1.5cm, yshift=1cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1*2,0.5*2) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0.5*2) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0.5*2) arc (0:360:0.25 and 0.25);

%Node left 
\fill[line width=0.05cm, white, xshift=-0.075cm] (-0.25,-0.75) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1, xshift=-0.075cm] (-0.25,-0.75) arc (0:360:0.25 and 0.25);

\draw[line width=0.05cm, red, xshift=-0.75cm, yshift=-0.75cm, xshift=-0.075cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-0.75cm, yshift=-0.75cm, xshift=-0.075cm] (0,-0.025) -- (0.085,-0.025);

\draw[line width=0.05cm, white, xshift=-0.075cm] (-0.25,-0.75) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25, xshift=-0.075cm] (-0.25,-0.75) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25, xshift=-0.075cm] (-0.25,-0.75) arc (0:360:0.25 and 0.25);
\node[xshift=-0.075cm] at (-0.25-0.25,-0.75) {\scalebox{0.85}{$u$}};

%Node right 
\fill[line width=0.05cm, white, xshift=3cm, xshift=-0.5cm, yshift=2.62cm] (-0.25,-0.75) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, xshift=3cm, xshift=-0.5cm, yshift=2.62cm] (-0.25,-0.75) arc (0:360:0.25 and 0.25);

\draw[line width=0.05cm, red, xshift=2.335cm, yshift=-0.75cm, xshift=-0.5cm, yshift=2.62cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=2.335cm, yshift=-0.75cm, xshift=-0.5cm, yshift=2.62cm] (0,-0.025) -- (-0.085,-0.025);

\draw[line width=0.05cm, xshift=3cm, white, xshift=-0.5cm, yshift=2.62cm] (-0.25,-0.75) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25, xshift=-0.5cm, yshift=2.62cm] (-0.25,-0.75) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25, xshift=-0.5cm, yshift=2.62cm] (-0.25,-0.75) arc (0:360:0.25 and 0.25);
\node[xshift=3cm, xshift=-0.5cm, yshift=2.62cm] at (-0.25-0.25,-0.75) {\rotatebox{0}{\scalebox{0.85}{$u$}}};

\end{tikzpicture}}



\newcommand{\RotMarkRedTransferFilteredCrossSingleRAltOr}{
\begin{tikzpicture}
%%Nodes 

\node at (1.5,-0.75) {\scalebox{0.65}{$\ldots$}};

%%Channels 

\draw[line width =0.05cm, black] plot [smooth, tension=2] coordinates {(-1*0.5,-0.5*0.5+0.125-0.5) (-1*0.5+0.5,-0.5*0.5+0.125-0.5+0.7) (-1*0.5+1.5,-0.5*0.5+0.125-0.5+1.1)};
\draw[line width =0.05cm, black, dashed] (-1*0.5+1.5,-0.5*0.5+0.125-0.5+1.25) -- (-1*0.5+1.5+0.5,-0.5*0.5+0.125-0.5+1.1+0.35);

\draw[line width =0.05cm, black, yshift=-1.5cm] plot [smooth, tension=2] coordinates {(-1*0.5,0.5*0.5-0.125+0.5) (-1*0.5+0.5,0.5*0.5-0.125+0.5-0.7) (-1*0.5+1.5,0.5*0.5-0.125+0.5-1.1)};
\draw[line width =0.05cm, black, dashed, yshift=-1.5cm] (-1*0.5+1.5,0.5*0.5-0.125+0.5-1.25) -- (-1*0.5+1.5+0.5,0.5*0.5-0.125+0.5-1.1-0.35);

%tr
\draw[line width =0.05cm, black, yshift=0.5cm] (1*2,0.5*2+0.125+0.5) arc (180:0:0.25);
\draw[line width =0.05cm, black] (1*2+0.5,0.5*2+0.125+1) -- (1*2+0.5,-0.5*2-0.125-0.5-1.5);

\draw[line width =0.05cm, black, yshift=-1.5cm] (1*2,-0.5*2-0.125-0.5) arc (180:360:0.25);

\draw[line width =0.05cm, black] (1*2,0.5*2+0.125+0.5) .. controls (1*2,0.5*2+0.125+0.5-0.1)  and (1*2-0.05,0.5*2+0.125+0.5-0.3) .. (1*2-0.1,0.5*2+0.125+0.5-0.3-0.1);

\draw[line width =0.05cm, black] (1*2,-1.5-0.5*2-0.125-0.5) .. controls (1*2,-1.5-0.5*2-0.125-0.5+0.1)  and (1*2-0.05,-1.5-0.5*2-0.125-0.5+0.3) .. (1*2-0.1,-1.5-0.5*2-0.125-0.5+0.3+0.1);


\draw[line width =0.05cm, black] (2-0.2,0.5*2+0.125+0.5-0.9+0.5) .. controls (2-0.2,0.5*2+0.125+0.5-0.9+0.05)  and (1.5,0.5*2+0.125+0.5-0.3) .. (1.5,0.5*2+0.125+0.5);

\draw[line width =0.05cm, black] (2,0.5*2+0.125+0.5-1.25) .. controls (2,0.5*2+0.125+0.5-0.9)  and (1.5+0.2,0.5*2+0.125+0.5-0.3-0.05) .. (1.5+0.2,0.5*2+0.125+0.5-0.3-0.1);

\draw[line width =0.05cm, black] (2,0.5*2+0.125+0.5-1.25) -- (2,0.5*2+0.125+0.5-3.5);
\draw[line width =0.05cm, black, yshift=-3.5cm] (1.5+0.2,0.5*2+0.125+0.5-1.25+0.5) .. controls (1.5+0.2,0.5*2+0.125+0.5-1.25+0.5)  and (2,0.5*2+0.125+0.5-0.3) .. (2,0.5*2+0.125+0.5);
\draw[line width =0.05cm, black, yshift=-3.5cm] (1.5,0.5*2+0.125+0.5-1.25) .. controls (1.5,0.5*2+0.125+0.5-0.9)  and (2-0.2,0.5*2+0.125+0.5-0.5) .. (2-0.2,0.5*2+0.125+0.5-0.5);

\draw[line width =0.05cm, black, xshift=-1cm] (1.5,0.5*2+0.125+0.5) -- (1.5,0.5*2+0.125+0.5-0.5);
\draw[line width =0.05cm, black, yshift=-0.5cm, xshift=-1cm] (2,0.5*2+0.125+0.5-1.25) .. controls (2,0.5*2+0.125+0.5-0.9)  and (1.5,0.5*2+0.125+0.5-0.3) .. (1.5,0.5*2+0.125+0.5);
\draw[line width =0.05cm, black, yshift=-0.5cm, xshift=-1cm] (2,0.5*2+0.125+0.5-1.25) -- (2,0.5*2+0.125+0.5-2.5);
\draw[line width =0.05cm, black, yshift=-3.5cm, yshift=0.5cm, xshift=-1cm] (1.5,0.5*2+0.125+0.5-1.25) .. controls (1.5,0.5*2+0.125+0.5-0.9)  and (2,0.5*2+0.125+0.5-0.3) .. (2,0.5*2+0.125+0.5);
\draw[line width =0.05cm, black, xshift=-1cm] (1.5,0.5*2+0.125+0.5-1.25-3) -- (1.5,0.5*2+0.125+0.5-1.25-3.5);

\draw[line width =0.05cm, black, xshift=-2cm] (1.5,0.5*2+0.125+0.5) -- (1.5,0.5*2+0.125+0.5-0.5-0.5);
\draw[line width =0.05cm, black, yshift=-1cm, xshift=-2cm] (2,0.5*2+0.125+0.5-1.25) .. controls (2,0.5*2+0.125+0.5-0.9)  and (1.5,0.5*2+0.125+0.5-0.3) .. (1.5,0.5*2+0.125+0.5);
\draw[line width =0.05cm, black, yshift=-1cm, xshift=-2cm] (2,0.5*2+0.125+0.5-1.25) -- (2,0.5*2+0.125+0.5-1.5);
\draw[line width =0.05cm, black, yshift=-3.5cm, yshift=1cm, xshift=-2cm] (1.5,0.5*2+0.125+0.5-1.25) .. controls (1.5,0.5*2+0.125+0.5-0.9)  and (2,0.5*2+0.125+0.5-0.3) .. (2,0.5*2+0.125+0.5);
\draw[line width =0.05cm, black, xshift=-2cm] (1.5,0.5*2+0.125+0.5-1.25-3+0.5) -- (1.5,0.5*2+0.125+0.5-1.25-3.5);

%%Bottom

%Node 1
\fill[line width=0.05cm, white, yshift=-1.5cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1.5cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1.5cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, xshift=-0.5cm, yshift=-1.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-0.5cm, yshift=-1.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=-1.5cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1.5cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1.5cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%Node 2
\fill[line width=0.05cm, white, yshift=-1.5cm] (1,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1.5cm] (1,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=-1.5cm] at (-0.25+1,-0.5) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, xshift=0.5cm, yshift=-2cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=0.5cm, yshift=-2cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=-1.5cm, white] (1,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1.5cm, gray, opacity=0.25] (1,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1.5cm, gray, opacity=0.25] (1,-0.5) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=-1.5cm] (1*2,-0.5*2) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1.5cm] (1*2,-0.5*2) arc (0:360:0.25 and 0.25);
\node[yshift=-1.5cm] at (-0.25+1*2,-0.5*2) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, xshift=1.5cm, yshift=-2.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=1.5cm, yshift=-2.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=-1.5cm, white] (1*2,-0.5*2) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1.5cm, gray, opacity=0.25] (1*2,-0.5*2) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1.5cm, gray, opacity=0.25] (1*2,-0.5*2) arc (0:360:0.25 and 0.25);

%%Top


%Node 1
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, xshift=-0.5cm, yshift=0cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-0.5cm, yshift=0cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white] (1,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1,0.5) arc (0:360:0.25 and 0.25);
\node at (-0.25+1,0.5) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, xshift=0.5cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=0.5cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0.5) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white] (1*2,0.5*2) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1*2,0.5*2) arc (0:360:0.25 and 0.25);
\node at (-0.25+1*2,0.5*2) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, xshift=1.5cm, yshift=1cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=1.5cm, yshift=1cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1*2,0.5*2) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0.5*2) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0.5*2) arc (0:360:0.25 and 0.25);

%Node left 
\fill[line width=0.05cm, white, xshift=-0.075cm] (-0.25,-0.75) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1, xshift=-0.075cm] (-0.25,-0.75) arc (0:360:0.25 and 0.25);

\draw[line width=0.05cm, red, xshift=-0.75cm, yshift=-0.75cm, xshift=-0.075cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-0.75cm, yshift=-0.75cm, xshift=-0.075cm] (0,-0.025) -- (0.085,-0.025);

\draw[line width=0.05cm, white, xshift=-0.075cm] (-0.25,-0.75) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25, xshift=-0.075cm] (-0.25,-0.75) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25, xshift=-0.075cm] (-0.25,-0.75) arc (0:360:0.25 and 0.25);
\node[xshift=-0.075cm] at (-0.25-0.25,-0.75) {\scalebox{0.85}{$u$}};

%Node right 
\fill[line width=0.05cm, white, xshift=3cm, xshift=-0.5cm, yshift=2.62cm] (-0.25,-0.75) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, xshift=3cm, xshift=-0.5cm, yshift=2.62cm] (-0.25,-0.75) arc (0:360:0.25 and 0.25);

\draw[line width=0.05cm, red, xshift=2.335cm, yshift=-0.75cm, xshift=-0.5cm, yshift=2.62cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=2.335cm, yshift=-0.75cm, xshift=-0.5cm, yshift=2.62cm] (0,-0.025) -- (-0.085,-0.025);

\draw[line width=0.05cm, xshift=3cm, white, xshift=-0.5cm, yshift=2.62cm] (-0.25,-0.75) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25, xshift=-0.5cm, yshift=2.62cm] (-0.25,-0.75) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25, xshift=-0.5cm, yshift=2.62cm] (-0.25,-0.75) arc (0:360:0.25 and 0.25);
\node[xshift=3cm, xshift=-0.5cm, yshift=2.62cm] at (-0.25-0.25,-0.75) {\rotatebox{0}{\scalebox{0.85}{$u$}}};

\end{tikzpicture}}






\newcommand{\RotMarkRedTransferFilteredCrossIsoSingleR}{
\begin{tikzpicture}

%%Nodes 

\node at (1.25,-0.5) {\scalebox{0.65}{$\ldots$}};

%%Channels 

\draw[line width =0.05cm, black] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);
\draw[line width =0.05cm, black] (-0.25,-1) -- (0.75,-1);
\draw[line width =0.05cm, black] (-0.25,0) -- (0.75,0);
\draw[line width =0.05cm, black, dashed] (0.75,-1) -- (1.75,-1);
\draw[line width =0.05cm, black, dashed] (0.75,0) -- (1.75,0);

\draw[line width =0.05cm, black] (-0.25,0.75-0.25) -- (-0.25,-1-0.75+0.25);
\draw[line width =0.05cm, black] (0.75,0.75-0.25) -- (0.75,-1-0.75+0.25);
\draw[line width =0.05cm, black] (1.75,0.5) -- (1.75,0.25);
\draw[line width =0.05cm, black] (1.75,0.25) -- (1.75,-1.25);
\draw[line width =0.05cm, black] (1.75,-1.25) -- (1.75,-1.5);

%%Bottom

%Node 1
\fill[line width=0.05cm, white, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%%Top


%Node 1
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%Node left 
\fill[line width=0.05cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node at (-0.75-0.25,-0.5) {\scalebox{0.85}{$u$}};

%Node right 
\fill[line width=0.05cm, white, xshift=3cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, xshift=3cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=2.75cm, yshift=-0.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=2.75cm, yshift=-0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, xshift=3cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=3cm] at (-0.25-0.25,-0.5) {\rotatebox{0}{\scalebox{0.85}{$u$}}};


\end{tikzpicture}
}




\newcommand{\RotMarkRedTransferFilteredCrossIsoSingleRAltOr}{
\begin{tikzpicture}

%%Nodes 

\node at (1.25,-0.5) {\scalebox{0.65}{$\ldots$}};

%%Channels 

\draw[line width =0.05cm, black] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);
\draw[line width =0.05cm, black] (-0.25,-1) -- (0.75,-1);
\draw[line width =0.05cm, black] (-0.25,0) -- (0.75,0);
\draw[line width =0.05cm, black, dashed] (0.75,-1) -- (1.75,-1);
\draw[line width =0.05cm, black, dashed] (0.75,0) -- (1.75,0);

\draw[line width =0.05cm, black] (-0.25,0.75-0.25) -- (-0.25,-1-0.75+0.25);
\draw[line width =0.05cm, black] (0.75,0.75-0.25) -- (0.75,-1-0.75+0.25);
\draw[line width =0.05cm, black] (1.75,0.5) -- (1.75,0.25);
\draw[line width =0.05cm, black] (1.75,0.25) -- (1.75,-1.25);
\draw[line width =0.05cm, black] (1.75,-1.25) -- (1.75,-1.5);

%%Bottom

%Node 1
\fill[line width=0.05cm, white, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%%Top


%Node 1
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%Node left 
\fill[line width=0.05cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node at (-0.75-0.25,-0.5) {\scalebox{0.85}{$u$}};

%Node right 
\fill[line width=0.05cm, white, xshift=3cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, xshift=3cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=2.75cm, yshift=-0.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=2.75cm, yshift=-0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, xshift=3cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=3cm] at (-0.25-0.25,-0.5) {\rotatebox{0}{\scalebox{0.85}{$u$}}};


\end{tikzpicture}
}





\newcommand{\PlanarTemplateTransfer}{
\begin{tikzpicture}

%%Nodes 
\node at (1.25,0.75-0.35)  {$\scalebox{0.4}{\textbf{\ldots}}$};
\node at (1.25,-1-0.75+0.35) {$\scalebox{0.4}{\textbf{\ldots}}$};

%%Channels 

\draw[line width =0.05cm, black] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);
\draw[line width =0.05cm, black] (-0.25,-1) -- (0.75,-1);
\draw[line width =0.05cm, black] (-0.25,0) -- (0.75,0);
\draw[line width =0.05cm, black, dashed] (0.75,-1) -- (1.75,-1);
\draw[line width =0.05cm, black, dashed] (0.75,0) -- (1.75,0);

\draw[line width =0.05cm, black] (-0.25,0.75-0.25+1) -- (-0.25,-1-0.75+0.25-1);
\draw[line width =0.05cm, black] (0.75,0.75-0.25+1.25) -- (0.75,-1-0.75+0.25-1.25);
\draw[line width =0.05cm, black] (1.75,0.5+1) -- (1.75,-1-0.75+0.25-1);

%%Bottom

%Node 1
\fill[line width=0.05cm, white, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);

\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);


%Node 3
\fill[line width=0.05cm, white, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%%Top


%Node 1
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%Node left 
\fill[line width=0.05cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%Node right 
\fill[line width=0.05cm, white, xshift=3cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25, xshift=3cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=2.75cm, yshift=-0.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=2.75cm, yshift=-0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, xshift=3cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);

%%Exterior
        
\draw[line width=0.05cm, red, xshift=-1.5015cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.5015cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white, yshift=-0.5cm, xshift=0.75cm] (0,0) circle [radius=2.25cm];
\draw[line width=0.05cm, gray, opacity=0.25, yshift=-0.5cm, xshift=0.75cm] (0,0) circle [radius=2.25cm];
\draw[line width=0.05cm, gray, opacity=0.25, yshift=-0.5cm, xshift=0.75cm] (0,0) circle [radius=2.25cm];


\end{tikzpicture}
}


\newcommand{\PlanarTemplateTransferAlt}{
\begin{tikzpicture}[scale=0.9]

%%Nodes 
% \node at (1.25,0.75-0.35)  {$\scalebox{0.4}{\textbf{\ldots}}$};
% \node at (1.25,-1-0.75+0.35) {$\scalebox{0.4}{\textbf{\ldots}}$};

\node at (1.25,-0.5) {\scalebox{0.65}{$\ldots$}};
\node at (1.25,0.75-0.35+0.3)  {\scalebox{0.65}{$\ldots$}};
\node at (1.25,-1-0.75+0.35-0.3) {\scalebox{0.65}{$\ldots$}};

%%Channels 

%
\draw[line width =0.05cm, black] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);
\draw[line width =0.05cm, black] (-0.25,-1) -- (0.75,-1);
\draw[line width =0.05cm, black] (-0.25,0) -- (0.75,0);
\draw[line width =0.05cm, black, dashed] (0.75,-1) -- (1.75,-1);
\draw[line width =0.05cm, black, dashed] (0.75,0) -- (1.75,0);

\draw[line width =0.05cm, black] (-0.25,0.75-0.25) -- (-0.25,-1-0.75+0.25);

\draw[line width= 0.05 cm, black] (-0.25,-1-0.75+0.25) .. controls (-0.25,-1-0.75+0.25-0.5) and (-0.25-0.2,-1-0.75+0.25-0.55) .. (-0.25-0.35,-1-0.75+0.25-0.8);
\draw[line width= 0.05 cm, black, yshift=-1cm] (-0.25,1.5) .. controls (-0.25,2) and (-0.25-0.2,2.05) .. (-0.25-0.35,2.3);

\draw[line width= 0.05 cm, black, yshift=-1cm, xshift=1.5cm] (0.25,1.5) .. controls (0.25,2) and (0.25+0.2,2.05) .. (0.25+0.35,2.3);
\draw[line width= 0.05 cm, black, xshift=1.5cm] (0.25,-1-0.75+0.25) .. controls (0.25,-1-0.75+0.25-0.5) and (0.25+0.2,-1-0.75+0.25-0.55) .. (0.25+0.35,-1-0.75+0.25-0.8);

\draw[line width =0.05cm, black] (0.75,0.75-0.25+1.25) -- (0.75,-1-0.75+0.25-1.25);
\draw[line width =0.05cm, black] (1.75,0.5) -- (1.75,-1-0.75+0.25);

%%Bottom

%Node 1
\fill[line width=0.05cm, white, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);

\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);


%Node 3
\fill[line width=0.05cm, white, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%%Top


%Node 1
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%Node left 
\fill[line width=0.05cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%Node right 
\fill[line width=0.05cm, white, xshift=3cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25, xshift=3cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=2.75cm, yshift=-0.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=2.75cm, yshift=-0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, xshift=3cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);

%%Exterior
        
\draw[line width=0.05cm, red, xshift=-1.5015cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.5015cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white, yshift=-0.5cm, xshift=0.75cm] (0,0) circle [radius=2.25cm];
\draw[line width=0.05cm, gray, opacity=0.25, yshift=-0.5cm, xshift=0.75cm] (0,0) circle [radius=2.25cm];
\draw[line width=0.05cm, gray, opacity=0.25, yshift=-0.5cm, xshift=0.75cm] (0,0) circle [radius=2.25cm];


\end{tikzpicture}
}


\newcommand{\RotMarkRedRiFilteredCrossRevSingleR}{
\begin{tikzpicture}


%%Lines 

\draw[line width =0.05cm, red] (0.5,0) -- (0.5,1);
\draw[line width =0.05cm, red] (0,0) -- (0,1);
\node at (0.25,0.5) {\scalebox{0.65}{$\ldots$}};

\draw[line width =0.05cm, blue] (2.5,0) -- (2.5,1);
\draw[line width =0.05cm, red] (2,0) -- (2,1);
\node at (2.25,0.5) {\scalebox{0.65}{$\ldots$}};

%%Cross
\draw[line width =0.05cm, red] (1,0) .. controls (1,0.5-0.2)  and (1.5,0.5+0.2) .. (1.5,1);
\draw[line width =0.05cm, red] (1.5,0) .. controls (1.5,0.5-0.2)  and (1,0.5+0.2) .. (1,1);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, black] (1,0.5+0.025) -- (1+0.085,0.5+0.025);
\draw[line width=0.05cm, red] (1,0.5-0.025) -- (1+0.085,0.5-0.025);
\draw[line width=0.05cm] (1.5,0.5) arc (0:360:0.25 and 0.25);

\node at (1.25,0.5) {\scalebox{0.85}{$u$}};

%%Nodes

\node at (0,-0.25) {\scalebox{0.65}{$1$}};
\node at (0.5,-0.25) {\scalebox{0.65}{$i\raisebox{0.035cm}{\scalebox{0.8}{$-$}}1$}};
\node at (1,-0.25) {\scalebox{0.65}{$i$}};
\node at (1.5,-0.25) {\scalebox{0.65}{$i\raisebox{0.035cm}{\scalebox{0.8}{$+$}}1$}};
\node at (2,-0.25) {\scalebox{0.65}{$i\raisebox{0.035cm}{\scalebox{0.8}{$+$}}2$}};
\node at (2.5,-0.25) {\scalebox{0.65}{$n\raisebox{0.035cm}{\scalebox{0.8}{$+$}}1$}};


\node at (0,1.25) {\scalebox{0.65}{$1$}};
\node at (0.5,1.25) {\scalebox{0.65}{$i\raisebox{0.035cm}{\scalebox{0.8}{$-$}}1$}};
\node at (1,1.25) {\scalebox{0.65}{$i$}};
\node at (1.5,1.25) {\scalebox{0.65}{$i\raisebox{0.035cm}{\scalebox{0.8}{$+$}}1$}};
\node at (2,1.25) {\scalebox{0.65}{$i\raisebox{0.035cm}{\scalebox{0.8}{$+$}}2$}};
\node at (2.5,1.25) {\scalebox{0.65}{$n\raisebox{0.035cm}{\scalebox{0.8}{$+$}}1$}};


\end{tikzpicture}}






\newcommand{\RotMarkRedKIFilteredCross}{
\begin{tikzpicture}
%%Lines 
\draw[line width =0.05cm, blue] (1,0) -- (1,1);
\draw[line width =0.05cm, red] (0.5,0) -- (0.5,1);
\draw[line width =0.05cm, red] (0,0) -- (0,1);
\node at (0.75,0.5) {\scalebox{0.65}{$\ldots$}};

%%Left
\fill[line width=0.05cm, white] (0.25,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1] (0.25,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, black] (-0.25,0.5+0.025) -- (-0.25+0.085,0.5+0.025);
\draw[line width=0.05cm, red] (-0.25,0.5-0.025) -- (-0.25+0.085,0.5-0.025);
\draw[line width=0.05cm] (0.25,0.5) arc (0:360:0.25 and 0.25);

\node at (0,0.5) {\scalebox{0.85}{$u$}};

%%Nodes

\node at (0,-0.25) {\scalebox{0.65}{$1$}};
\node at (0.5,-0.25) {\scalebox{0.65}{$n$}};
\node at (1,-0.25) {\scalebox{0.65}{$n\raisebox{0.035cm}{\scalebox{0.8}{$+$}}1$}};

\node at (0,1+0.25) {\scalebox{0.65}{$1$}};
\node at (0.5,1+0.25) {\scalebox{0.65}{$n$}};
\node at (1,1+0.25) {\scalebox{0.65}{$n\raisebox{0.035cm}{\scalebox{0.8}{$+$}}1$}};


\end{tikzpicture}}






\newcommand{\RotMarkRedKnpIFilteredCross}{
\begin{tikzpicture}
%%Lines 
\draw[line width =0.05cm, blue] (1,0) -- (1,1);
\draw[line width =0.05cm, red] (0.5,0) -- (0.5,1);
\draw[line width =0.05cm, red] (0,0) -- (0,1);
\node at (0.25,0.5) {\scalebox{0.65}{$\ldots$}};

%%Left
\fill[line width=0.05cm, white] (1.25,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25] (1.25,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, black] (0.75,0.5+0.025) -- (0.75+0.085,0.5+0.025);
\draw[line width=0.05cm, red] (0.75,0.5-0.025) -- (0.75+0.085,0.5-0.025);
\draw[line width=0.05cm] (1.25,0.5) arc (0:360:0.25 and 0.25);

\node at (1,0.5) {\rotatebox{180}{\scalebox{0.85}{$u$}}};

%%Nodes

\node at (0,-0.25) {\scalebox{0.65}{$1$}};
\node at (0.5,-0.25) {\scalebox{0.65}{$n$}};
\node at (1,-0.25) {\scalebox{0.65}{$n\raisebox{0.035cm}{\scalebox{0.8}{$+$}}1$}};

\node at (0,1+0.25) {\scalebox{0.65}{$1$}};
\node at (0.5,1+0.25) {\scalebox{0.65}{$n$}};
\node at (1,1+0.25) {\scalebox{0.65}{$n\raisebox{0.035cm}{\scalebox{0.8}{$+$}}1$}};


\end{tikzpicture}}




\newcommand{\MarkRedIdFilteredInv}{
\begin{tikzpicture}
%Channels 
\draw[line width =0.05cm, black, yshift=0cm] (0,1) -- (2,1);
\draw[line width =0.05cm, black, yshift=0cm] (0,0) -- (2,0);
\end{tikzpicture}}





\newcommand{\RotMarkRedInvbFiltered}{
\begin{tikzpicture}
%Channels 
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:180:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:-180:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:-90:0.5);


%Node left 
\fill[line width=0.05cm, white, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, cyan, opacity=0.25, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\fill[line width=0.05cm, white, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, magenta, opacity=0.15, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}





\newcommand{\RotMarkRedInvrFiltered}{
\begin{tikzpicture}
%Channels 
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:180:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:-180:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:-90:0.5);


%Node left 
\fill[line width=0.05cm, white, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\fill[line width=0.05cm, white, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, teal, opacity=0.2, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}



\newcommand{\RotMarkRedInvrFilteredi}{
\begin{tikzpicture}
%Channels 
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:180:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:-180:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:-90:0.5);


%Node left 
\fill[line width=0.05cm, white, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=0cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$i$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\fill[line width=0.05cm, white, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, teal, opacity=0.25, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=0cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{i}$}};
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}



\newcommand{\RotMarkRedYBEgoRightSingleRia}{
\begin{tikzpicture}

%%Channels 


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (-0.75,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (-0.75,-1);

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:-90:0.5);


%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle

%Node right 
\fill[line width=0.05cm, white, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm, xshift=1.5cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$1$}};
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}


\newcommand{\RotMarkRedYBEogLeftSingleRid}{
\begin{tikzpicture}

%%Channels 


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (-0.75,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (-0.75,-1);

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:-90:0.5);


%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle

%Node right 
\fill[line width=0.05cm, white, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm, xshift=1.5cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{4}$}};
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);


\end{tikzpicture}}



\newcommand{\RotMarkRedYBEogRightSingleRid}{
\begin{tikzpicture}

%%Channels 

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:-90:0.5);


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (0.25,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (0.25,-1);

%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%%Middle


%Node left 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{4}$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}


\newcommand{\RotMarkRedYBEooLeftSingleRib}{
\begin{tikzpicture}

%%Channels 


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (-0.75,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (-0.75,-1);

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:-90:0.5);


%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle

%Node right 
\fill[line width=0.05cm, white, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm, xshift=1.5cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$2$}};
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}


\newcommand{\RotMarkRedYBEooRightSingleRib}{
\begin{tikzpicture}

%%Channels 

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:-90:0.5);


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (0.25,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (0.25,-1);

%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle


%Node left 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$2$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}


\newcommand{\RotMarkRedYBEggLeftSingleRic}{
\begin{tikzpicture}

%%Channels 

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:-90:0.5);


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (0.25,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (0.25,-1);

%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%%Middle


%Node left 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$3$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}



\newcommand{\RotMarkRedYBEggRightSingleRic}{
\begin{tikzpicture}

%%Channels 


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (-0.75,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (-0.75,-1);

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:-90:0.5);


%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%%Middle

%Node right 
\fill[line width=0.05cm, white, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm, xshift=1.5cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$3$}};
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}



\newcommand{\RotMarkRedYBEgoLeftSingleRia}{
\begin{tikzpicture}

%%Channels 

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:-90:0.5);


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (0.25,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (0.25,-1);

%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle


%Node left 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$1$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}



\newcommand{\RotMarkRedBYBEbFilteredRight}{
\begin{tikzpicture}

%%Channels 

%%Bottom
%left
\draw[line width =0.05cm, black, yshift=0cm] (-0.25-1.25,-1) -- (-0.5,-1);
\draw[line width =0.05cm, black, yshift=0cm] (-0.25-1.25,0) -- (-0.5,0);

%Channels 
\draw[line width =0.05cm, black, xshift=-1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=-1cm] (-0.75-0.25,0.5) -- (-0.75-0.25,-1.5);

%Node left 
\fill[line width=0.05cm, white, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$v$}};


%%Middle

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=-1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=-1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);


%Node left 
\fill[line width=0.05cm, white, yshift=1cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, teal, opacity=0.25, yshift=1cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{4}$}};
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Top

%Channels
\draw[line width =0.05cm, black, yshift=2cm, xshift=-1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);

\draw[line width =0.05cm, black, yshift=2cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=2cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=2cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=2cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);

%Node left 
\fill[line width=0.05cm, white, yshift=2cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1, yshift=2cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=1.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=1.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=2cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=2cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$u$}};


\fill[line width=0.05cm, white, yshift=2cm, xshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, teal, opacity=0.25, yshift=2cm, xshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=2cm, xshift=0cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{3}$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=1.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=1.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=2cm, xshift=0cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);


\end{tikzpicture}}



\newcommand{\RotMarkRedBYBEyFilteredLeft}{
\begin{tikzpicture}

%%Channels 
%%Bottom

%right
\draw[line width =0.05cm, black, yshift=2cm] (2,-1) -- (1.75+1.25,-1);
\draw[line width =0.05cm, black, yshift=2cm] (2,0) -- (1.75+1.25,0);

%%Bottom


%Channels 
\draw[line width =0.05cm, black, yshift=0cm, xshift=3.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm, xshift=3.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=0cm, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);


\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25+4.5,0.5) -- (-0.75-0.25+4.5,-1.5);


%Channels 

\draw[line width =0.05cm, black, xshift=4.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);

%Node right 
\fill[line width=0.05cm, white, xshift=4cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, xshift=4cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=3.75cm, yshift=-0.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=3.75cm, yshift=-0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, xshift=4cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=4cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=4cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=4cm] at (-0.25-0.25,-0.5) {\rotatebox{0}{\scalebox{0.85}{$u$}}};

\fill[line width=0.05cm, white, yshift=0cm, xshift=3.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=0cm, xshift=3.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=0cm, xshift=3.5cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$2$}};
\draw[line width=0.05cm, red, xshift=2.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=2.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, xshift=3.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=3.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=3.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%%Middle

%Channels 

\draw[line width =0.05cm, black, xshift=4.5cm] (-0.75-0.25,0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, xshift=4.5cm] (-0.75-0.25,0.5) arc (0:-90:0.5);

%Node right 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75+4.5,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm] (-0.75+4.5,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.75-0.25+4.5,-0.5) {\scalebox{0.85}{$1$}};
\draw[line width=0.05cm, red, xshift=3.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=3.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75+4.5,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75+4.5,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75+4.5,-0.5) arc (0:360:0.25 and 0.25);

%%Top

%Channels

\draw[line width =0.05cm, black, xshift=4.5cm, yshift=2cm] (-0.75-0.25,-0.5) arc (0:90:0.5);

%Node right 
\fill[line width=0.05cm, white, xshift=4cm, yshift=2cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, xshift=4cm, yshift=2cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=3.75cm, yshift=1.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=3.75cm, yshift=1.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, xshift=4cm, yshift=2cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=4cm, yshift=2cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=4cm, yshift=2cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=4cm, yshift=2cm] at (-0.25-0.25,-0.5) {\rotatebox{0}{\scalebox{0.85}{$v$}}};

\end{tikzpicture}}


\newcommand{\RotMarkRedBYBEyFilteredRight}{
\begin{tikzpicture}

%%Channels 

%%Bottom
%right
\draw[line width =0.05cm, black, yshift=0cm] (2,-1) -- (1.75+1.25,-1);
\draw[line width =0.05cm, black, yshift=0cm] (2,0) -- (1.75+1.25,0);

%%Top

%Node left

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25+4.5,0.5) -- (-0.75-0.25+4.5,-1.5);

%Channels 

\draw[line width =0.05cm, black, xshift=4.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);


%Node right 
\fill[line width=0.05cm, white, xshift=4cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, xshift=4cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=3.75cm, yshift=-0.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=3.75cm, yshift=-0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, xshift=4cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=4cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=4cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=4cm] at (-0.25-0.25,-0.5) {\rotatebox{0}{\scalebox{0.85}{$v$}}};



%%Middle

%Channels 

\draw[line width =0.05cm, black, xshift=4.5cm] (-0.75-0.25,0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, xshift=4.5cm] (-0.75-0.25,0.5) arc (0:-90:0.5);




%Node right 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75+4.5,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm] (-0.75+4.5,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.75-0.25+4.5,-0.5) {\scalebox{0.85}{$4$}};
\draw[line width=0.05cm, red, xshift=3.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=3.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75+4.5,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75+4.5,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75+4.5,-0.5) arc (0:360:0.25 and 0.25);

%%Top

%Channels
\draw[line width =0.05cm, black, xshift=4.5cm, yshift=2cm] (-0.75-0.25,-0.5) arc (0:90:0.5);

\draw[line width =0.05cm, black, yshift=2cm, xshift=3.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=2cm, xshift=3.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=2cm, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=2cm, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);


\fill[line width=0.05cm, white, yshift=2cm, xshift=3.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=2cm, xshift=3.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=2cm, xshift=3.5cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$3$}};
\draw[line width=0.05cm, red, xshift=2.25cm, yshift=1.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=2.25cm, yshift=1.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=2cm, xshift=3.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=3.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=3.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%Node right 
\fill[line width=0.05cm, white, xshift=4cm, yshift=2cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, xshift=4cm, yshift=2cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=3.75cm, yshift=1.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=3.75cm, yshift=1.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, xshift=4cm, yshift=2cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=4cm, yshift=2cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=4cm, yshift=2cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=4cm, yshift=2cm] at (-0.25-0.25,-0.5) {\rotatebox{0}{\scalebox{0.85}{$u$}}};

\end{tikzpicture}}



\newcommand{\RotMarkRedBYBEbFilteredLeft}{
\begin{tikzpicture}

%%Channels 
%%Bottom

%%Top
%left
\draw[line width =0.05cm, black, yshift=2cm] (-0.25-1.25,-1) -- (-0.5,-1);
\draw[line width =0.05cm, black, yshift=2cm] (-0.25-1.25,0) -- (-0.5,0);

%%Bottom


%Channels 

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);


%Node left 

\fill[line width=0.05cm, white, yshift=0cm, xshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, teal, opacity=0.25, yshift=0cm, xshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=0cm, xshift=0cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{2}$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, xshift=0cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);


%%%%%%%

%Channels 
\draw[line width =0.05cm, black, xshift=-1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=-1cm] (-0.75-0.25,0.5) -- (-0.75-0.25,-1.5);

%%Middle

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=-1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=-1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);


%Node left 
\fill[line width=0.05cm, white, yshift=1cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, teal, opacity=0.25, yshift=1cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{1}$}};
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\fill[line width=0.05cm, white, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=0cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$u$}};

%%Top

%Channels
\draw[line width =0.05cm, black, yshift=2cm, xshift=-1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);


%Node left 
\fill[line width=0.05cm, white, yshift=2cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1, yshift=2cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=1.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=1.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=2cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=2cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$v$}};

\end{tikzpicture}}



\newcommand{\RotMarkRedIntFilteredIISingleR}{
\begin{tikzpicture}

%%Nodes 

\node at (1.25,-0.5+2)  {\scalebox{0.65}{$\ldots$}};
\node at (1.25,-0.5+1)  {\scalebox{0.65}{$\ldots$}};
\node at (1.25,-0.5) {\scalebox{0.65}{$\ldots$}};

%%Channels 

\draw[line width =0.05cm, black] (-0.25,0.75+2-0.25) -- (-0.25,-1-0.75+0.25);
\draw[line width =0.05cm, black] (0.75,0.75+2-0.25) -- (0.75,-1-0.75+0.25);
\draw[line width =0.05cm, black] (1.75,0.75+2-0.25) -- (1.75,-1-0.75+0.25);

%%Bottom

\draw[line width =0.05cm, black] (-0.25-1.25,-1) -- (0.75,-1);
\draw[line width =0.05cm, black, dashed] (0.75,-1) -- (1.75,-1);
\draw[line width =0.05cm, black] (-0.25,0) -- (0.75,0);
\draw[line width =0.05cm, black, dashed] (0.75,0) -- (1.75,0);

%%Top

\draw[line width =0.05cm, black, yshift=2cm] (-0.25,-1) -- (0.75,-1);
\draw[line width =0.05cm, black, yshift=2cm, dashed] (0.75,-1) -- (1.75,-1);
\draw[line width =0.05cm, black, yshift=2cm] (-0.25-1.25,0) -- (0.75,0);
\draw[line width =0.05cm, black, yshift=2cm, dashed] (0.75,0) -- (1.75,0);

%%Bottom

%Channels 
\draw[line width =0.05cm, black, xshift=-1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25-1,-0.5) -- (-0.75-0.25-1,-1.5);

%%Top

%Channels
\draw[line width =0.05cm, black, yshift=2cm, xshift=-1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);

\draw[line width =0.05cm, black, xshift=3.5cm, yshift=2cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, xshift=3.5cm, yshift=2cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);

%%Middle

%Channels 
\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (0:180:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (0:-180:0.5);

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25-1,-0.5) -- (-0.75-0.25-1,0.5);

%%Row 1

%Node 1
\fill[line width=0.05cm, white, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%%Row 2

%Node 1
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);


%%Row 3

%Node 1
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25+1,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25+1*2,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=1.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=1.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%%Row 4

%Node 1
\fill[line width=0.05cm, white, yshift=2cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=2cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=2cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=2cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=2cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=2cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=2cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=2cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=2cm] at (-0.25+1,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=2cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=2cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=2cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=2cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=2cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=2cm] at (-0.25+1*2,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=2cm, xshift=1.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=2cm, xshift=1.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=2cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);


%Node left 
\fill[line width=0.05cm, white, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$u$}};

%Node right 
\fill[line width=0.05cm, white, xshift=3cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, xshift=3cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=2.75cm, yshift=-0.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=2.75cm, yshift=-0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, xshift=3cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=3cm] at (-0.25-0.25,-0.5) {\rotatebox{0}{\scalebox{0.85}{$u$}}};


%Node left 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$1$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\fill[line width=0.05cm, white, yshift=1cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, teal, opacity=0.25, yshift=1cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{1}$}};
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%Node left 
\fill[line width=0.05cm, white, yshift=2cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1, yshift=2cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=1.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=1.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=2cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=2cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$v$}};

%Node right 
\fill[line width=0.05cm, white, xshift=3cm, yshift=2cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, xshift=3cm, yshift=2cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=2.75cm, yshift=1.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=2.75cm, yshift=1.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, xshift=3cm, yshift=2cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, yshift=2cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, yshift=2cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=3cm, yshift=2cm] at (-0.25-0.25,-0.5) {\rotatebox{0}{\scalebox{0.85}{$v$}}};


\end{tikzpicture}}


\newcommand{\RotMarkRedIntFilteredIIISingleR}{
\begin{tikzpicture}

%%Nodes 

\node at (1.25,-0.5+2)  {\scalebox{0.65}{$\ldots$}};
\node at (1.25,-0.5+1)  {\scalebox{0.65}{$\ldots$}};
\node at (1.25,-0.5) {\scalebox{0.65}{$\ldots$}};

%%Channels 

\draw[line width =0.05cm, black] (-0.25,0.75+2-0.25) -- (-0.25,-1-0.75+0.25);
\draw[line width =0.05cm, black] (0.75,0.75+2-0.25) -- (0.75,-1-0.75+0.25);
\draw[line width =0.05cm, black] (1.75,0.75+2-0.25) -- (1.75,-1-0.75+0.25);

%%Bottom

\draw[line width =0.05cm, black] (-0.25,-1) -- (0.75,-1);
\draw[line width =0.05cm, black, dashed] (0.75,-1) -- (1.75,-1);
\draw[line width =0.05cm, black] (-0.25,0) -- (0.75,0);
\draw[line width =0.05cm, black, dashed] (0.75,0) -- (1.75,0);

%%Top

\draw[line width =0.05cm, black, yshift=2cm] (-0.25,-1) -- (0.75,-1);
\draw[line width =0.05cm, black, yshift=2cm, dashed] (0.75,-1) -- (1.75,-1);
\draw[line width =0.05cm, black, yshift=2cm] (-0.25,0) -- (0.75,0);
\draw[line width =0.05cm, black, yshift=2cm, dashed] (0.75,0) -- (1.75,0);

%%Bottom

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25+3.5,0.5) -- (-0.75-0.25+3.5,-1.5);

%Channels 
\draw[line width =0.05cm, black, xshift=0cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,0.5) -- (-0.75-0.25,-1.5);

\draw[line width =0.05cm, black, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);

%%Middle

%Channels 
\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, xshift=3.5cm] (-0.75-0.25,0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, xshift=3.5cm] (-0.75-0.25,0.5) arc (0:-90:0.5);

%%Top

%Channels
\draw[line width =0.05cm, black, yshift=2cm] (-0.75-0.25,-0.5) arc (180:90:0.5);

\draw[line width =0.05cm, black, xshift=3.5cm, yshift=2cm] (-0.75-0.25,-0.5) arc (0:90:0.5);


%%Row 1

%Node 1
\fill[line width=0.05cm, white, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%%Row 3

%Node 1
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);


%Node 3
\fill[line width=0.05cm, white, yshift=1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=1.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=1.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);


%%Row 2

%Node 1
\fill[line width=0.05cm, white, yshift=0cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=0cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=0cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=0cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=0cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=0cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=0cm] at (-0.25+1,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=0cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=0cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=0cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=0cm] at (-0.25+1*2,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=0cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%%Row 4

%Node 1
\fill[line width=0.05cm, white, yshift=2cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=2cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=2cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=2cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=2cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=2cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=2cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=2cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=2cm] at (-0.25+1,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=2cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=2cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=2cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=2cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=2cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=2cm] at (-0.25+1*2,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=2cm, xshift=1.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=2cm, xshift=1.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=2cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);


%%Bottom
%Node left 
\fill[line width=0.05cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node at (-0.75-0.25,-0.5) {\scalebox{0.85}{$u$}};

%Node right 
\fill[line width=0.05cm, white, xshift=3cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, xshift=3cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=2.75cm, yshift=-0.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=2.75cm, yshift=-0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, xshift=3cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=3cm] at (-0.25-0.25,-0.5) {\rotatebox{0}{\scalebox{0.85}{$u$}}};


%%Top
%Node left 
\fill[line width=0.05cm, white, yshift=2cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1, yshift=2cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=1.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=1.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=2cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=2cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$v$}};

%Node right 
\fill[line width=0.05cm, white, xshift=3cm, yshift=2cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, xshift=3cm, yshift=2cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=2.75cm, yshift=1.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=2.75cm, yshift=1.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, xshift=3cm, yshift=2cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, yshift=2cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, yshift=2cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=3cm, yshift=2cm] at (-0.25-0.25,-0.5) {\rotatebox{0}{\scalebox{0.85}{$v$}}};


%Node left 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, teal, opacity=0.25, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{1}$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%Node right 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75+3.5,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm] (-0.75+3.5,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.75-0.25+3.5,-0.5) {\scalebox{0.85}{$1$}};
\draw[line width=0.05cm, red, xshift=2.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=2.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75+3.5,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75+3.5,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75+3.5,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}




\newcommand{\RotMarkRedIntFilteredISingleR}{
\begin{tikzpicture}

%%Nodes 

\node at (1.25,-0.5+2)  {\scalebox{0.65}{$\ldots$}};
\node at (1.25,-0.5+1)  {\scalebox{0.65}{$\ldots$}};
\node at (1.25,-0.5) {\scalebox{0.65}{$\ldots$}};

%%Channels 

\draw[line width =0.05cm, black] (-0.25,0.75+2-0.25) -- (-0.25,-1-0.75+0.25);
\draw[line width =0.05cm, black] (0.75,0.75+2-0.25) -- (0.75,-1-0.75+0.25);
\draw[line width =0.05cm, black] (1.75,0.75+2-0.25) -- (1.75,-1-0.75+0.25);

%%Bottom
\draw[line width =0.05cm, black] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);

\draw[line width =0.05cm, black] (-0.25,-1) -- (0.75,-1);
\draw[line width =0.05cm, black, dashed] (0.75,-1) -- (1.75,-1);
\draw[line width =0.05cm, black] (-0.25,0) -- (0.75,0);
\draw[line width =0.05cm, black, dashed] (0.75,0) -- (1.75,0);

%%Top
\draw[line width =0.05cm, black, yshift=2cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=2cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, xshift=3.5cm, yshift=2cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, xshift=3.5cm, yshift=2cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);

\draw[line width =0.05cm, black, yshift=2cm] (-0.25,-1) -- (0.75,-1);
\draw[line width =0.05cm, black, dashed, yshift=2cm] (0.75,-1) -- (1.75,-1);
\draw[line width =0.05cm, black, yshift=2cm] (-0.25,0) -- (0.75,0);
\draw[line width =0.05cm, black, dashed, yshift=2cm] (0.75,0) -- (1.75,0);


%%Row 1

%Node 1
\fill[line width=0.05cm, white, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%%Row 2

%Node 1
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);


%%Row 3

%Node 1
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%Node 2
\fill[line width=0.05cm, white, yshift=1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25+1,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25+1*2,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=1.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=1.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%%Row 4

%Node 1
\fill[line width=0.05cm, white, yshift=2cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=2cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=2cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=2cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=2cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=2cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=2cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=2cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=2cm] at (-0.25+1,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=2cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=2cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=2cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=2cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=2cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=2cm] at (-0.25+1*2,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=2cm, xshift=1.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=2cm, xshift=1.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=2cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);



%%Bottom
%Node left 
\fill[line width=0.05cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node at (-0.75-0.25,-0.5) {\scalebox{0.85}{$u$}};

%Node right 
\fill[line width=0.05cm, white, xshift=3cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, xshift=3cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=2.75cm, yshift=-0.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=2.75cm, yshift=-0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, xshift=3cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=3cm] at (-0.25-0.25,-0.5) {\rotatebox{0}{\scalebox{0.85}{$u$}}};


%%Top
%Node left 
\fill[line width=0.05cm, white, yshift=2cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1, yshift=2cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=1.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=1.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=2cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=2cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$v$}};

%Node right 
\fill[line width=0.05cm, white, xshift=3cm, yshift=2cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, xshift=3cm, yshift=2cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=2.75cm, yshift=1.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=2.75cm, yshift=1.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, xshift=3cm, yshift=2cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, yshift=2cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, yshift=2cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=3cm, yshift=2cm] at (-0.25-0.25,-0.5) {\rotatebox{0}{\scalebox{0.85}{$v$}}};


\end{tikzpicture}}



\newcommand{\RotMarkRedIntFilteredVSingleR}{
\begin{tikzpicture}

%%Nodes 

\node at (1.25,-0.5+2)  {\scalebox{0.65}{$\ldots$}};
\node at (1.25,-0.5+1)  {\scalebox{0.65}{$\ldots$}};
\node at (1.25,-0.5) {\scalebox{0.65}{$\ldots$}};

%%Channels 

\draw[line width =0.05cm, black] (-0.25,0.75+2-0.25) -- (-0.25,-1-0.75+0.25);
\draw[line width =0.05cm, black] (0.75,0.75+2-0.25) -- (0.75,-1-0.75+0.25);
\draw[line width =0.05cm, black] (1.75,0.75+2-0.25) -- (1.75,-1-0.75+0.25);

%%Bottom

\draw[line width =0.05cm, black] (-0.25,-1) -- (0.75,-1);
\draw[line width =0.05cm, black, dashed] (0.75,-1) -- (1.75,-1);
\draw[line width =0.05cm, black] (-0.25,0) -- (0.75,0);
\draw[line width =0.05cm, black, dashed] (0.75,0) -- (1.75,0);

%%Top

\draw[line width =0.05cm, black, yshift=2cm] (-0.25-1.25,-1) -- (0.75,-1);
\draw[line width =0.05cm, black, yshift=2cm, dashed] (0.75,-1) -- (1.75,-1);
\draw[line width =0.05cm, black, yshift=2cm] (1.75,-1) -- (3,-1);
\draw[line width =0.05cm, black, yshift=2cm] (-0.25-1.25,0) -- (0.75,0);
\draw[line width =0.05cm, black, yshift=2cm, dashed] (0.75,0) -- (1.75,0);
\draw[line width =0.05cm, black, yshift=2cm] (1.75,0) -- (3,0);

%%Bottom


%Channels 
\draw[line width =0.05cm, black, yshift=0cm, xshift=3.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm, xshift=3.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=0cm, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);

%Channels 
\draw[line width =0.05cm, black, xshift=-1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=-1cm] (-0.75-0.25,0.5) -- (-0.75-0.25,-1.5);

\draw[line width =0.05cm, black, xshift=4.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);

%%Middle

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=-1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=-1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, xshift=4.5cm] (-0.75-0.25,0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, xshift=4.5cm] (-0.75-0.25,0.5) arc (0:-90:0.5);

%%Top

%Channels
\draw[line width =0.05cm, black, yshift=2cm, xshift=-1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);

\draw[line width =0.05cm, black, xshift=4.5cm, yshift=2cm] (-0.75-0.25,-0.5) arc (0:90:0.5);


%%Row 2

%Node 1
\fill[line width=0.05cm, white, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1*2,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%%Row 3

%Node 1
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=1.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=1.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);


%%Row 1

%Node 1
\fill[line width=0.05cm, white, yshift=0cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=0cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=0cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=0cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=0cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=0cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=0cm] at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=0cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=0cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=0cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=0cm] at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=0cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%%Row 4

%Node 1
\fill[line width=0.05cm, white, yshift=2cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=2cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=2cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=2cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=2cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=2cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=2cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=2cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=2cm] at (-0.25+1,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=2cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=2cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=2cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=2cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=2cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=2cm] at (-0.25+1*2,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=2cm, xshift=1.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=2cm, xshift=1.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=2cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);



%Node left 

\fill[line width=0.05cm, white, yshift=0cm, xshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, teal, opacity=0.25, yshift=0cm, xshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=0cm, xshift=0cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{2}$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, xshift=0cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25+4.5,0.5) -- (-0.75-0.25+4.5,-1.5);



%Node left 
\fill[line width=0.05cm, white, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$u$}};

%Node right 
\fill[line width=0.05cm, white, xshift=4cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, xshift=4cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=3.75cm, yshift=-0.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=3.75cm, yshift=-0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, xshift=4cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=4cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=4cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=4cm] at (-0.25-0.25,-0.5) {\rotatebox{0}{\scalebox{0.85}{$u$}}};

\fill[line width=0.05cm, white, yshift=0cm, xshift=3.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=0cm, xshift=3.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=0cm, xshift=3.5cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$2$}};
\draw[line width=0.05cm, red, xshift=2.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=2.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, xshift=3.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=3.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=3.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);



%Node left 
\fill[line width=0.05cm, white, yshift=1cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, teal, opacity=0.25, yshift=1cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{1}$}};
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%Node right 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75+4.5,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm] (-0.75+4.5,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.75-0.25+4.5,-0.5) {\scalebox{0.85}{$1$}};
\draw[line width=0.05cm, red, xshift=3.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=3.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75+4.5,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75+4.5,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75+4.5,-0.5) arc (0:360:0.25 and 0.25);

%Node left 
\fill[line width=0.05cm, white, yshift=2cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1, yshift=2cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=1.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=1.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=2cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=2cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$v$}};

%Node right 
\fill[line width=0.05cm, white, xshift=4cm, yshift=2cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, xshift=4cm, yshift=2cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=3.75cm, yshift=1.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=3.75cm, yshift=1.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, xshift=4cm, yshift=2cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=4cm, yshift=2cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=4cm, yshift=2cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=4cm, yshift=2cm] at (-0.25-0.25,-0.5) {\rotatebox{0}{\scalebox{0.85}{$v$}}};

\end{tikzpicture}}


\newcommand{\RotMarkRedIntFilteredIVSingleR}{
\begin{tikzpicture}

%%Nodes 

\node at (1.25,-0.5+2)  {\scalebox{0.65}{$\ldots$}};
\node at (1.25,-0.5+1)  {\scalebox{0.65}{$\ldots$}};
\node at (1.25,-0.5) {\scalebox{0.65}{$\ldots$}};

%%Channels 

\draw[line width =0.05cm, black] (-0.25,0.75+2-0.25) -- (-0.25,-1-0.75+0.25);
\draw[line width =0.05cm, black] (0.75,0.75+2-0.25) -- (0.75,-1-0.75+0.25);
\draw[line width =0.05cm, black] (1.75,0.75+2-0.25) -- (1.75,-1-0.75+0.25);

%%Bottom
%
%%%Top
%

\draw[line width =0.05cm, black] (-0.25,-1) -- (0.75,-1);
\draw[line width =0.05cm, black, dashed] (0.75,-1) -- (1.75,-1);
\draw[line width =0.05cm, black] (-0.25,0) -- (0.75,0);
\draw[line width =0.05cm, black, dashed] (0.75,0) -- (1.75,0);

%%Top

\draw[line width =0.05cm, black, yshift=2cm] (-0.25-1.25-1,-1) -- (0.75,-1);
\draw[line width =0.05cm, black, yshift=2cm, dashed] (0.75,-1) -- (1.75,-1);
\draw[line width =0.05cm, black, yshift=2cm] (-0.25-1.25-1,0) -- (0.75,0);
\draw[line width =0.05cm, black, yshift=2cm, dashed] (0.75,0) -- (1.75,0);

%%Bottom


%Channels 
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:180:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:-180:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:-90:0.5);


%Channels 
\draw[line width =0.05cm, black, xshift=-2cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=-2cm] (-0.75-0.25,0.5) -- (-0.75-0.25,-1.5);

\draw[line width =0.05cm, black, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);

%%Middle

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=-2cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=-2cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, xshift=3.5cm] (-0.75-0.25,0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, xshift=3.5cm] (-0.75-0.25,0.5) arc (0:-90:0.5);

%%Top

%Channels
\draw[line width =0.05cm, black, yshift=2cm, xshift=-2cm] (-0.75-0.25,-0.5) arc (180:90:0.5);

\draw[line width =0.05cm, black, xshift=3.5cm, yshift=2cm] (-0.75-0.25,-0.5) arc (0:90:0.5);



%%Row 1

%Node 1
\fill[line width=0.05cm, white, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%%Row 3

%Node 1
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=1.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=1.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);


%%Row 2

%Node 1
\fill[line width=0.05cm, white, yshift=0cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=0cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=0cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=0cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=0cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=0cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=0cm] at (-0.25+1,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=0cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=0cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=0cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=0cm] at (-0.25+1*2,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=0cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%%Row 4

%Node 1
\fill[line width=0.05cm, white, yshift=2cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=2cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=2cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=2cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=2cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=2cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=2cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=2cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=2cm] at (-0.25+1,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=2cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=2cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=2cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=2cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=2cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=2cm] at (-0.25+1*2,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=2cm, xshift=1.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=2cm, xshift=1.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=2cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);



%Node left 
\fill[line width=0.05cm, white, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=0cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$2$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\fill[line width=0.05cm, white, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, teal, opacity=0.25, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=0cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{2}$}};
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25+3.5,0.5) -- (-0.75-0.25+3.5,-1.5);


%Node left 
\fill[line width=0.05cm, white, xshift=-2cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1, xshift=-2cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-3.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-3.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, xshift=-2cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=-2cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=-2cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=-2cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$u$}};

%Node right 
\fill[line width=0.05cm, white, xshift=3cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, xshift=3cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=2.75cm, yshift=-0.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=2.75cm, yshift=-0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, xshift=3cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=3cm] at (-0.25-0.25,-0.5) {\rotatebox{0}{\scalebox{0.85}{$u$}}};



%Node left 
\fill[line width=0.05cm, white, yshift=1cm, xshift=-2cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, teal, opacity=0.25, yshift=1cm, xshift=-2cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm, xshift=-2cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{1}$}};
\draw[line width=0.05cm, red, xshift=-3.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-3.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=-2cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=-2cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=-2cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%Node right 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75+3.5,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm] (-0.75+3.5,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.75-0.25+3.5,-0.5) {\scalebox{0.85}{$1$}};
\draw[line width=0.05cm, red, xshift=2.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=2.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75+3.5,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75+3.5,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75+3.5,-0.5) arc (0:360:0.25 and 0.25);

%Node left 
\fill[line width=0.05cm, white, yshift=2cm, xshift=-2cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1, yshift=2cm, xshift=-2cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-3.25cm, yshift=1.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-3.25cm, yshift=1.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=2cm, xshift=-2cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=-2cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=-2cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=2cm, xshift=-2cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$v$}};

%Node right 
\fill[line width=0.05cm, white, xshift=3cm, yshift=2cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, xshift=3cm, yshift=2cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=2.75cm, yshift=1.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=2.75cm, yshift=1.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, xshift=3cm, yshift=2cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, yshift=2cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, yshift=2cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=3cm, yshift=2cm] at (-0.25-0.25,-0.5) {\rotatebox{0}{\scalebox{0.85}{$v$}}};

\end{tikzpicture}}


\newcommand{\RotMarkRedIntFilteredVIISingleR}{
\begin{tikzpicture}

%%Nodes 

\node at (1.25,-0.5+2)  {\scalebox{0.65}{$\ldots$}};
\node at (1.25,-0.5+1)  {\scalebox{0.65}{$\ldots$}};
\node at (1.25,-0.5) {\scalebox{0.65}{$\ldots$}};

%%Channels 

\draw[line width =0.05cm, black] (-0.25,0.75+2-0.25) -- (-0.25,-1-0.75+0.25);
\draw[line width =0.05cm, black] (0.75,0.75+2-0.25) -- (0.75,-1-0.75+0.25);
\draw[line width =0.05cm, black] (1.75,0.75+2-0.25) -- (1.75,-1-0.75+0.25);

%%Bottom

\draw[line width =0.05cm, black] (-0.25-1.25-1,-1) -- (0.75,-1);
\draw[line width =0.05cm, black, dashed] (0.75,-1) -- (1.75,-1);
\draw[line width =0.05cm, black] (-0.25-1.25-1,0) -- (0.75,0);
\draw[line width =0.05cm, black, dashed] (0.75,0) -- (1.75,0);

%%Top

\draw[line width =0.05cm, black, yshift=2cm] (-0.25,-1) -- (0.75,-1);
\draw[line width =0.05cm, black, yshift=2cm, dashed] (0.75,-1) -- (1.75,-1);
\draw[line width =0.05cm, black, yshift=2cm] (-0.25,0) -- (0.75,0);
\draw[line width =0.05cm, black, yshift=2cm, dashed] (0.75,0) -- (1.75,0);

%%Bottom


%Channels 


%Node left

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25+3.5,0.5) -- (-0.75-0.25+3.5,-1.5);

%Channels 
\draw[line width =0.05cm, black, xshift=-2cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=-2cm] (-0.75-0.25,0.5) -- (-0.75-0.25,-1.5);

\draw[line width =0.05cm, black, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);

%%Middle

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=-2cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=-2cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, xshift=3.5cm] (-0.75-0.25,0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, xshift=3.5cm] (-0.75-0.25,0.5) arc (0:-90:0.5);


%%Top

%Channels
\draw[line width =0.05cm, black, yshift=2cm, xshift=0cm] (-0.75-0.25,-0.5) arc (180:90:0.5);

\draw[line width =0.05cm, black, xshift=3.5cm, yshift=2cm] (-0.75-0.25,-0.5) arc (0:90:0.5);


\draw[line width =0.05cm, black, yshift=2cm] (-0.75-0.25-1,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=2cm] (-0.75-0.25-1,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=2cm] (-0.75-0.25-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=2cm] (-0.75-0.25-1,-0.5) arc (0:-90:0.5);

\draw[line width =0.05cm, black, yshift=2cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=2cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=2cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=2cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);

\draw[line width =0.05cm, black, yshift=2cm] (-0.75-0.25-2,-0.5) arc (180:90:0.5);


%%Row 2

%Node 1
\fill[line width=0.05cm, white, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1*2,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%%Row 3

%Node 1
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25+1,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25+1*2,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=1.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=1.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);


%%Row 1

%Node 1
\fill[line width=0.05cm, white, yshift=0cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=0cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=0cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=0cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=0cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=0cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=0cm] at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=0cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=0cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=0cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=0cm] at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=0cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%%Row 4

%Node 1
\fill[line width=0.05cm, white, yshift=2cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=2cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=2cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=2cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=2cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=2cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=2cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=2cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=2cm] at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=2cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=2cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=2cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=2cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=2cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=2cm] at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=2cm, xshift=1.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=2cm, xshift=1.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=2cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);


%Node left 
\fill[line width=0.05cm, white, xshift=-2cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1, xshift=-2cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-3.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-3.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, xshift=-2cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=-2cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=-2cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=-2cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$v$}};

%Node right 
\fill[line width=0.05cm, white, xshift=3cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, xshift=3cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=2.75cm, yshift=-0.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=2.75cm, yshift=-0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, xshift=3cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=3cm] at (-0.25-0.25,-0.5) {\rotatebox{0}{\scalebox{0.85}{$v$}}};



%Node left 
\fill[line width=0.05cm, white, yshift=1cm, xshift=-2cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, teal, opacity=0.25, yshift=1cm, xshift=-2cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm, xshift=-2cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{4}$}};
\draw[line width=0.05cm, red, xshift=-3.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-3.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=-2cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=-2cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=-2cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%Node right 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75+3.5,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm] (-0.75+3.5,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.75-0.25+3.5,-0.5) {\scalebox{0.85}{$4$}};
\draw[line width=0.05cm, red, xshift=2.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=2.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75+3.5,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75+3.5,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75+3.5,-0.5) arc (0:360:0.25 and 0.25);


%Node left 
\fill[line width=0.05cm, white, yshift=2cm, xshift=-2cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1, yshift=2cm, xshift=-2cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-3.25cm, yshift=1.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-3.25cm, yshift=1.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=2cm, xshift=-2cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=-2cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=-2cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=2cm, xshift=-2cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$u$}};

\fill[line width=0.05cm, white, yshift=2cm, xshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=2cm, xshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=2cm, xshift=0cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$3$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=1.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=1.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=2cm, xshift=0cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\fill[line width=0.05cm, white, yshift=2cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, teal, opacity=0.25, yshift=2cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=2cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{3}$}};
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=1.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=1.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=2cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%Node right 
\fill[line width=0.05cm, white, xshift=3cm, yshift=2cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, xshift=3cm, yshift=2cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=2.75cm, yshift=1.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=2.75cm, yshift=1.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, xshift=3cm, yshift=2cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, yshift=2cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, yshift=2cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=3cm, yshift=2cm] at (-0.25-0.25,-0.5) {\rotatebox{0}{\scalebox{0.85}{$u$}}};

\end{tikzpicture}}


\newcommand{\RotMarkRedIntFilteredVISingleR}{
\begin{tikzpicture}

%%Nodes 

\node at (1.25,-0.5+2)  {\scalebox{0.65}{$\ldots$}};
\node at (1.25,-0.5+1)  {\scalebox{0.65}{$\ldots$}};
\node at (1.25,-0.5) {\scalebox{0.65}{$\ldots$}};

%%Channels 

\draw[line width =0.05cm, black] (-0.25,0.75+2-0.25) -- (-0.25,-1-0.75+0.25);
\draw[line width =0.05cm, black] (0.75,0.75+2-0.25) -- (0.75,-1-0.75+0.25);
\draw[line width =0.05cm, black] (1.75,0.75+2-0.25) -- (1.75,-1-0.75+0.25);

%%Bottom

\draw[line width =0.05cm, black] (-0.25-1.25,-1) -- (0.75,-1);
\draw[line width =0.05cm, black, dashed] (0.75,-1) -- (1.75,-1);
\draw[line width =0.05cm, black] (1.75,-1) -- (3,-1);
\draw[line width =0.05cm, black] (-0.25-1.25,0) -- (0.75,0);
\draw[line width =0.05cm, black, dashed] (0.75,0) -- (1.75,0);
\draw[line width =0.05cm, black] (1.75,0) -- (3,0);

%%Top

\draw[line width =0.05cm, black, yshift=2cm] (-0.25,-1) -- (0.75,-1);
\draw[line width =0.05cm, black, yshift=2cm, dashed] (0.75,-1) -- (1.75,-1);
\draw[line width =0.05cm, black, yshift=2cm] (-0.25,0) -- (0.75,0);
\draw[line width =0.05cm, black, yshift=2cm, dashed] (0.75,0) -- (1.75,0);

%%Bottom


%Channels 


%Node left

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25+4.5,0.5) -- (-0.75-0.25+4.5,-1.5);

%Channels 
\draw[line width =0.05cm, black, xshift=-1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=-1cm] (-0.75-0.25,0.5) -- (-0.75-0.25,-1.5);

\draw[line width =0.05cm, black, xshift=4.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);

%%Middle

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=-1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=-1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, xshift=4.5cm] (-0.75-0.25,0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, xshift=4.5cm] (-0.75-0.25,0.5) arc (0:-90:0.5);

%%Top

%Channels
\draw[line width =0.05cm, black, yshift=2cm, xshift=-1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);

\draw[line width =0.05cm, black, xshift=4.5cm, yshift=2cm] (-0.75-0.25,-0.5) arc (0:90:0.5);

\draw[line width =0.05cm, black, yshift=2cm, xshift=3.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=2cm, xshift=3.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=2cm, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=2cm, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);

\draw[line width =0.05cm, black, yshift=2cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=2cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=2cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=2cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);

%%Row 2

%Node 1
\fill[line width=0.05cm, white, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1*2,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%%Row 3

%Node 1
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=1.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=1.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);


%%Row 1

%Node 1
\fill[line width=0.05cm, white, yshift=0cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=0cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=0cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=0cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=0cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=0cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=0cm] at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=0cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=0cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=0cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=0cm] at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=0cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%%Row 4

%Node 1
\fill[line width=0.05cm, white, yshift=2cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=2cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=2cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=2cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=2cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=2cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=2cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=2cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=2cm] at (-0.25+1,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=2cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=2cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=2cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=2cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=2cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=2cm] at (-0.25+1*2,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=2cm, xshift=1.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=2cm, xshift=1.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=2cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);



%Node left 
\fill[line width=0.05cm, white, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$v$}};

%Node right 
\fill[line width=0.05cm, white, xshift=4cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, xshift=4cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=3.75cm, yshift=-0.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=3.75cm, yshift=-0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, xshift=4cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=4cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=4cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=4cm] at (-0.25-0.25,-0.5) {\rotatebox{0}{\scalebox{0.85}{$v$}}};



%Node left 
\fill[line width=0.05cm, white, yshift=1cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, teal, opacity=0.25, yshift=1cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{4}$}};
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%Node right 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75+4.5,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm] (-0.75+4.5,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.75-0.25+4.5,-0.5) {\scalebox{0.85}{$4$}};
\draw[line width=0.05cm, red, xshift=3.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=3.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75+4.5,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75+4.5,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75+4.5,-0.5) arc (0:360:0.25 and 0.25);


%Node left 
\fill[line width=0.05cm, white, yshift=2cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1, yshift=2cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=1.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=1.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=2cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=2cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$u$}};

\fill[line width=0.05cm, white, yshift=2cm, xshift=3.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=2cm, xshift=3.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=2cm, xshift=3.5cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$3$}};
\draw[line width=0.05cm, red, xshift=2.25cm, yshift=1.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=2.25cm, yshift=1.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=2cm, xshift=3.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=3.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=3.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\fill[line width=0.05cm, white, yshift=2cm, xshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, teal, opacity=0.25, yshift=2cm, xshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=2cm, xshift=0cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{3}$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=1.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=1.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=2cm, xshift=0cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%Node right 
\fill[line width=0.05cm, white, xshift=4cm, yshift=2cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, xshift=4cm, yshift=2cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=3.75cm, yshift=1.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=3.75cm, yshift=1.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, xshift=4cm, yshift=2cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=4cm, yshift=2cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=4cm, yshift=2cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=4cm, yshift=2cm] at (-0.25-0.25,-0.5) {\rotatebox{0}{\scalebox{0.85}{$u$}}};

\end{tikzpicture}}



\newcommand{\RotMarkRedIntFilteredIXSingleR}{
\begin{tikzpicture}

%%Nodes 

\node at (1.25,-0.5+2)  {\scalebox{0.65}{$\ldots$}};
\node at (1.25,-0.5+1)  {\scalebox{0.65}{$\ldots$}};
\node at (1.25,-0.5) {\scalebox{0.65}{$\ldots$}};

%%Channels 

\draw[line width =0.05cm, black] (-0.25,0.75+2-0.25) -- (-0.25,-1-0.75+0.25);
\draw[line width =0.05cm, black] (0.75,0.75+2-0.25) -- (0.75,-1-0.75+0.25);
\draw[line width =0.05cm, black] (1.75,0.75+2-0.25) -- (1.75,-1-0.75+0.25);

%%Bottom

\draw[line width =0.05cm, black] (-0.25,-1) -- (0.75,-1);
\draw[line width =0.05cm, black, dashed] (0.75,-1) -- (1.75,-1);
\draw[line width =0.05cm, black] (-0.25,0) -- (0.75,0);
\draw[line width =0.05cm, black, dashed] (0.75,0) -- (1.75,0);

%%Top

\draw[line width =0.05cm, black, yshift=2cm] (-0.25,-1) -- (0.75,-1);
\draw[line width =0.05cm, black, yshift=2cm, dashed] (0.75,-1) -- (1.75,-1);
\draw[line width =0.05cm, black, yshift=2cm] (-0.25,0) -- (0.75,0);
\draw[line width =0.05cm, black, yshift=2cm, dashed] (0.75,0) -- (1.75,0);

%%Bottom


%Channels 


%Node left

%Channels 
\draw[line width =0.05cm, black, xshift=0cm] (-0.75-0.25,-0.5) arc (180:270:0.5);
\draw[line width =0.05cm, black, xshift=0cm] (-0.75-0.25,-0.5) arc (180:90:0.5);


\draw[line width =0.05cm, black, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);

\draw[line width =0.05cm, black, xshift=3.5cm] (-0.75-0.25,1.5) arc (0:-90:0.5);
\draw[line width =0.05cm, black, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:90:0.5);

%%Middle

%Channels 



%Node right 

%%Top

%Channels

\draw[line width =0.05cm, black, xshift=3.5cm, yshift=2cm] (-0.75-0.25,-0.5) arc (0:90:0.5);

\draw[line width =0.05cm, black, yshift=2cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=2cm] (-0.75-0.25,-0.5) arc (180:270:0.5);


%%Row 1

%Node 1
\fill[line width=0.05cm, white, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1*2,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%%Row 2

%Node 1
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1*2,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);


%%Row 3

%Node 1
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=1.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=1.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%%Row 4

%Node 1
\fill[line width=0.05cm, white, yshift=2cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=2cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=2cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=2cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=2cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=2cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%Node 2
\fill[line width=0.05cm, white, yshift=2cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=2cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=2cm] at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=2cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=2cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=2cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=2cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=2cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=2cm] at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=2cm, xshift=1.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=2cm, xshift=1.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=2cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);


%Node left 
\fill[line width=0.05cm, white, xshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1, xshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, xshift=0cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=0cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$v$}};

%Node right 
\fill[line width=0.05cm, white, xshift=3cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, xshift=3cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=2.75cm, yshift=-0.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=2.75cm, yshift=-0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, xshift=3cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=3cm] at (-0.25-0.25,-0.5) {\rotatebox{0}{\scalebox{0.85}{$v$}}};


%Node left 
\fill[line width=0.05cm, white, yshift=2cm, xshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1, yshift=2cm, xshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=1.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=1.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=2cm, xshift=0cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=2cm, xshift=0cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$u$}};


%Node right 
\fill[line width=0.05cm, white, xshift=3cm, yshift=2cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, xshift=3cm, yshift=2cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=2.75cm, yshift=1.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=2.75cm, yshift=1.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, xshift=3cm, yshift=2cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, yshift=2cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, yshift=2cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=3cm, yshift=2cm] at (-0.25-0.25,-0.5) {\rotatebox{0}{\scalebox{0.85}{$u$}}};

\end{tikzpicture}}


\newcommand{\RotMarkRedIntFilteredVIIISingleR}{
\begin{tikzpicture}

%%Nodes 

\node at (1.25,-0.5+2)  {\scalebox{0.65}{$\ldots$}};
\node at (1.25,-0.5+1)  {\scalebox{0.65}{$\ldots$}};
\node at (1.25,-0.5) {\scalebox{0.65}{$\ldots$}};

%%Channels 

\draw[line width =0.05cm, black] (-0.25,0.75+2-0.25) -- (-0.25,-1-0.75+0.25);
\draw[line width =0.05cm, black] (0.75,0.75+2-0.25) -- (0.75,-1-0.75+0.25);
\draw[line width =0.05cm, black] (1.75,0.75+2-0.25) -- (1.75,-1-0.75+0.25);

%%Bottom

\draw[line width =0.05cm, black] (-0.25-1.25,-1) -- (0.75,-1);
\draw[line width =0.05cm, black, dashed] (0.75,-1) -- (1.75,-1);
\draw[line width =0.05cm, black] (-0.25,0) -- (0.75,0);
\draw[line width =0.05cm, black, dashed] (0.75,0) -- (1.75,0);

%%Top

\draw[line width =0.05cm, black, yshift=2cm] (-0.25,-1) -- (0.75,-1);
\draw[line width =0.05cm, black, yshift=2cm, dashed] (0.75,-1) -- (1.75,-1);
\draw[line width =0.05cm, black, yshift=2cm] (-0.25-1.25,0) -- (0.75,0);
\draw[line width =0.05cm, black, yshift=2cm, dashed] (0.75,0) -- (1.75,0);

%%Bottom

%Channels 

%Node left

%Channels 
\draw[line width =0.05cm, black, xshift=-1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=-1cm] (-0.75-0.25,0.5) -- (-0.75-0.25,-1.5);

\draw[line width =0.05cm, black, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);

\draw[line width =0.05cm, black, xshift=3.5cm] (-0.75-0.25,1.5) arc (0:-90:0.5);
\draw[line width =0.05cm, black, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:90:0.5);

%%Middle

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=-1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=-1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

%%Top

%Channels

\draw[line width =0.05cm, black, xshift=3.5cm, yshift=2cm] (-0.75-0.25,-0.5) arc (0:90:0.5);

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);

\draw[line width =0.05cm, black, yshift=2cm] (-0.75-0.25-1,-0.5) arc (180:90:0.5);



%%Row 1

%Node 1
\fill[line width=0.05cm, white, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1*2,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%%Row 2

%Node 1
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1*2,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);


%%Row 3

%Node 1
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=1.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=1.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%%Row 4

%Node 1
\fill[line width=0.05cm, white, yshift=2cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=2cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=2cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=2cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=2cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=2cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=2cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=2cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=2cm] at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=2cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=2cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=2cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=2cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=2cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=2cm] at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=2cm, xshift=1.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=2cm, xshift=1.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=2cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);


%Node left 
\fill[line width=0.05cm, white, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$v$}};

%Node right 
\fill[line width=0.05cm, white, xshift=3cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, xshift=3cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=2.75cm, yshift=-0.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=2.75cm, yshift=-0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, xshift=3cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=3cm] at (-0.25-0.25,-0.5) {\rotatebox{0}{\scalebox{0.85}{$v$}}};


%Node left 
\fill[line width=0.05cm, white, yshift=1cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, teal, opacity=0.25, yshift=1cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$\overline{4}$}};
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%Node right 

%Node left 
\fill[line width=0.05cm, white, yshift=2cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1, yshift=2cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=1.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=1.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=2cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=2cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=2cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$u$}};

\fill[line width=0.05cm, white, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$4$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%Node right 
\fill[line width=0.05cm, white, xshift=3cm, yshift=2cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, xshift=3cm, yshift=2cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=2.75cm, yshift=1.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=2.75cm, yshift=1.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, xshift=3cm, yshift=2cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, yshift=2cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, yshift=2cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=3cm, yshift=2cm] at (-0.25-0.25,-0.5) {\rotatebox{0}{\scalebox{0.85}{$u$}}};


\end{tikzpicture}}




\newcommand{\RotMarkRedTransferFilteredCrossIsoUV}{
\begin{tikzpicture}



%%Channels 

\draw[line width =0.05cm, black] (-0.75-0.25+3.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black] (-0.75-0.25+3.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, xshift=4.25cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, xshift=4.25cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);

%Node left 
\fill[line width=0.05cm, white, xshift=3.25cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1, xshift=3.25cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=2cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=2cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, xshift=3.25cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3.25cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3.25cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=3.25cm] at (-0.75-0.25,-0.5-0.0125) {\scalebox{0.85}{$u$}};

%Node right 
\fill[line width=0.05cm, white, xshift=3.75cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, xshift=3.75cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=3.5cm, yshift=-0.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=3.5cm, yshift=-0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, xshift=3.75cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3.75cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3.75cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=3.75cm] at (-0.25-0.25,-0.5-0.0125) {\rotatebox{0}{\scalebox{0.85}{$u$}}};

\end{tikzpicture}}





\newcommand{\RotMarkRedTransferFilteredCrossIsoUstarISingleR}{
\begin{tikzpicture}

%%Nodes 

\node at (1.25,-0.5) {\scalebox{0.65}{$\ldots$}};


%%Channels 

\draw[line width =0.05cm, black] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);
\draw[line width =0.05cm, black] (-0.25,-1) -- (0.75,-1);
\draw[line width =0.05cm, black, dashed] (0.75,-1) -- (1.75,-1);
\draw[line width =0.05cm, black] (-0.25,0) -- (0.75,0);
\draw[line width =0.05cm, black, dashed] (0.75,0) -- (1.75,0);

\draw[line width =0.05cm, black] (-0.25,0.75-0.25) -- (-0.25,-1-0.75+0.25);
\draw[line width =0.05cm, black] (0.75,0.75-0.25) -- (0.75,-1-0.75+0.25);
\draw[line width =0.05cm, black] (1.75,0.75-0.25) -- (1.75,-1-0.75+0.25);

%%Bottom

%Node 1
\fill[line width=0.05cm, white, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25,0) {\scalebox{0.85}{$u_*$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1,0) {\scalebox{0.85}{$u_*$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1*2,0) {\scalebox{0.85}{$u_*$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%%Top

%Node 1
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u_*$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1,0) {\scalebox{0.85}{$u_*$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1*2,0) {\scalebox{0.85}{$u_*$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%Node left 
\fill[line width=0.05cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node at (-0.75-0.25,-0.5-0.0125) {\scalebox{0.85}{$u_*$}};

%Node right 
\fill[line width=0.05cm, white, xshift=3cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, xshift=3cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=2.75cm, yshift=-0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, red, xshift=2.75cm, yshift=-0.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, xshift=3cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=3cm] at (-0.25-0.25,-0.5) {\rotatebox{0}{\scalebox{0.85}{$u_*$}}};


\end{tikzpicture}}





\newcommand{\RotMarkRedIdPointFilteredBlueRight}{
\begin{tikzpicture}

%%Channels 

\draw[line width =0.05cm, black, yshift=1cm, xshift=1.25cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.25cm] (-0.75-0.25,-0.5) arc (180:270:0.5);


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);



%Node left 
\fill[line width=0.05cm, white, yshift=1cm, xshift=1.25cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1, yshift=1cm, xshift=1.25cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=0cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=0cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=1.25cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.25cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.25cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm, xshift=1.25cm] at (-0.75-0.25,-0.5-0.0125) {\scalebox{0.85}{$u_*$}};

\end{tikzpicture}}




\newcommand{\RotMarkRedIdPointFilteredBlueLeftSingleR}{
\begin{tikzpicture}

%%Channels 

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (0.25,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (0.25,-1);

%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u_*$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$u_*$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%%Middle


%Node left 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.75-0.25,-0.5-0.0125) {\scalebox{0.85}{$u_*$}};

\end{tikzpicture}}






\newcommand{\RotMarkRedIdPointFilteredYellowLeftSingleR}{
\begin{tikzpicture}

%%Channels 


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (-0.75,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (-0.75,-1);

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:-90:0.5);


%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u_*$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$u_*$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%%Middle

%Node right 
\fill[line width=0.05cm, white, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=0.75cm, yshift=0.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=0.75cm, yshift=0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm, xshift=1.5cm] at (-0.75-0.25,-0.5-0.0125) {\scalebox{0.85}{$u_*$}};

\end{tikzpicture}}







\newcommand{\RotMarkRedIdPointFilteredYellowRight}{
\begin{tikzpicture}

%%Channels 


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=0.25cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=0.25cm] (-1,-0.5) arc (0:-90:0.5);

%%Middle

%Node right 
\fill[line width=0.05cm, white, yshift=1cm, xshift=0.25cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, yshift=1cm, xshift=0.25cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-0.5cm, yshift=0.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=-0.5cm, yshift=0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=0.25cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=0.25cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=0.25cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm, xshift=0.25cm] at (-0.75-0.25,-0.5-0.0125) {\scalebox{0.85}{$u_*$}};

\end{tikzpicture}}



\newcommand{\RotMarkRedTransferFilteredCrossIsoUstarIISingleR}{
\begin{tikzpicture}


\node at (1.25,-0.5) {\scalebox{0.65}{$\ldots$}};


%%Channels 

\draw[line width =0.05cm, black] (-0.75-0.25+1,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black] (-0.75-0.25+1,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);
\draw[line width =0.05cm, black, dashed] (-0.25+1,-1) -- (1.75,-1);
\draw[line width =0.05cm, black, dashed] (-0.25+1,0) -- (1.75,0);

\draw[line width =0.05cm, black] (-0.25-0.25,0.75-0.25) -- (-0.25-0.25,-1-0.75+0.25);
\draw[line width =0.05cm, black] (0.75,0.75-0.25) -- (0.75,-1-0.75+0.25);
\draw[line width =0.05cm, black] (1.75,0.75-0.25) -- (1.75,-1-0.75+0.25);

%%Bottom

%Node 2
\fill[line width=0.05cm, white, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1,0) {\scalebox{0.85}{$u_*$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1*2,0) {\scalebox{0.85}{$u_*$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%%Top

%Node 2
\fill[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1,0) {\scalebox{0.85}{$u_*$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1*2,0) {\scalebox{0.85}{$u_*$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%Node left 
\fill[line width=0.05cm, white, xshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1, xshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-0.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, red, xshift=-0.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, xshift=1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=1cm] at (-0.75-0.25,-0.5-0.0125) {\scalebox{0.85}{$u_*$}};

%Node right 
\fill[line width=0.05cm, white, xshift=3cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, xshift=3cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=2.75cm, yshift=-0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, red, xshift=2.75cm, yshift=-0.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, xshift=3cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=3cm] at (-0.25-0.25,-0.5) {\rotatebox{0}{\scalebox{0.85}{$u_*$}}};

\end{tikzpicture}}



\newcommand{\RotMarkRedTransferFilteredCrossIsoUstarIII}{
\begin{tikzpicture}


\node at (1.25,-0.5) {\scalebox{0.65}{$\ldots$}};


%%Channels 

\draw[line width =0.05cm, black] (-0.75-0.25+3.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black] (-0.75-0.25+3.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, xshift=4.25cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, xshift=4.25cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);


\draw[line width =0.05cm, black] (0.75,0.75-0.25) -- (0.75,-1-0.75+0.25);
\draw[line width =0.05cm, black] (1.75,0.75-0.25) -- (1.75,-1-0.75+0.25);

%Node left 
\fill[line width=0.05cm, white, xshift=3.25cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1, xshift=3.25cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=2cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, red, xshift=2cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, xshift=3.25cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3.25cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3.25cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=3.25cm] at (-0.75-0.25,-0.5-0.0125) {\scalebox{0.85}{$u_*$}};

%Node right 
\fill[line width=0.05cm, white, xshift=3.75cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, xshift=3.75cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=3.5cm, yshift=-0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, red, xshift=3.5cm, yshift=-0.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, xshift=3.75cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3.75cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3.75cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=3.75cm] at (-0.25-0.25,-0.5-0.0125) {\rotatebox{0}{\scalebox{0.85}{$u_*$}}};

\end{tikzpicture}}



\newcommand{\RotRopGreenOpBB}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, black] (1,0) .. controls (1,0.5-0.2)  and (1.5,0.5+0.2) .. (1.5,1);
\draw[line width =0.05cm, black] (1.5,0) .. controls (1.5,0.5-0.2)  and (1,0.5+0.2) .. (1,1);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);

\node at (1.25,0.5) {\scalebox{0.85}{$u$}};

\end{tikzpicture}}



\newcommand{\PlanarTemplateRMatrix}{
\begin{tikzpicture}


%%Cross

\draw[line width =0.05cm, black] (1,-0.975) .. controls (1,0.5)  and (1.5,0.5) .. (1.5,1.975);
\draw[line width =0.05cm, black] (1.5,-0.975) .. controls (1.5,0.5)  and (1,0.5) .. (1,1.975);

\draw[line width =0.05cm, black] plot [smooth, tension=1] coordinates {(0.5,-0.8)  (0.65,0.5) (0.5,1.8)};

\draw[line width =0.05cm, black] plot [smooth, tension=1] coordinates {(0.05,-0.375)  (0.2,0.5) (0.05,1.375)};

\draw[line width =0.05cm, black, xshift=1.5cm] plot [smooth, tension=1] coordinates {(0.5,-0.8)  (0.35,0.5) (0.5,1.8)};

\draw[line width =0.05cm, black, xshift=2.4cm] plot [smooth, tension=1] coordinates {(0.05,-0.375)  (-0.1,0.5) (0.05,1.375)};

\node at (0.425,0.5) {\scalebox{0.65}{$\ldots$}};
\node at (2.1-0.025,0.5) {\scalebox{0.65}{$\ldots$}};

%%Internal

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);

%Border
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=-0.2575cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=-0.2575cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white, xshift=1.25cm] (1.5,0.5) arc (0:360:1.5);
\draw[line width=0.05cm, gray, opacity=0.25, xshift=1.25cm] (1.5,0.5) arc (0:360:1.5);
\draw[line width=0.05cm, gray, opacity=0.25, xshift=1.25cm] (1.5,0.5) arc (0:360:1.5);

%Labels 

\node at (0,-0.7) {\scalebox{0.75}{$1$}};
\node at (1,-0.975-0.3) {\scalebox{0.75}{$i$}};
\node at (2.5,-0.7) {\scalebox{0.75}{$n$}};

\end{tikzpicture}}



\newcommand{\PlanarTemplateKMatrix}{
\begin{tikzpicture}



\draw[line width =0.05cm, black] (1.25,-0.975) -- (1.25,1.975);

\draw[line width =0.05cm, black] plot [smooth, tension=1] coordinates {(0.5,-0.8)  (0.65,0.5) (0.5,1.8)};

\draw[line width =0.05cm, black] plot [smooth, tension=1] coordinates {(0.05,-0.375)  (0.2,0.5) (0.05,1.375)};

\draw[line width =0.05cm, black, xshift=1.5cm] plot [smooth, tension=1] coordinates {(0.5,-0.8)  (0.35,0.5) (0.5,1.8)};

\draw[line width =0.05cm, black, xshift=2.4cm] plot [smooth, tension=1] coordinates {(0.05,-0.375)  (-0.1,0.5) (0.05,1.375)};

\node at (0.425,0.5) {\scalebox{0.65}{$\ldots$}};
\node at (2.1-0.025,0.5) {\scalebox{0.65}{$\ldots$}};

%%Internal

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);

%Border
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=-0.2575cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=-0.2575cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white, xshift=1.25cm] (1.5,0.5) arc (0:360:1.5);
\draw[line width=0.05cm, gray, opacity=0.25, xshift=1.25cm] (1.5,0.5) arc (0:360:1.5);
\draw[line width=0.05cm, gray, opacity=0.25, xshift=1.25cm] (1.5,0.5) arc (0:360:1.5);

%Labels 

\node at (0,-0.7) {\scalebox{0.75}{$1$}};
\node at (1.25,-0.975-0.3) {\scalebox{0.75}{$j$}};
\node at (2.5,-0.7) {\scalebox{0.75}{$n$}};

\end{tikzpicture}}


\newcommand{\RotRopCyanOpBB}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, black] (1,0) .. controls (1,0.5-0.2)  and (1.5,0.5+0.2) .. (1.5,1);
\draw[line width =0.05cm, black] (1.5,0) .. controls (1.5,0.5-0.2)  and (1,0.5+0.2) .. (1,1);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, cyan, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);


\end{tikzpicture}}


\newcommand{\RotRopDarkCyanOpBB}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, black] (1,0) .. controls (1,0.5-0.2)  and (1.5,0.5+0.2) .. (1.5,1);
\draw[line width =0.05cm, black] (1.5,0) .. controls (1.5,0.5-0.2)  and (1,0.5+0.2) .. (1,1);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, magenta, opacity=0.15] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}


\newcommand{\RotRopRedOpBB}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, black] (1,0) .. controls (1,0.5-0.2)  and (1.5,0.5+0.2) .. (1.5,1);
\draw[line width =0.05cm, black] (1.5,0) .. controls (1.5,0.5-0.2)  and (1,0.5+0.2) .. (1,1);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);


\end{tikzpicture}}


\newcommand{\RotRopRedOpBBi}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
\draw[line width =0.05cm, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);

\node at (1.25,0.5) {\scalebox{0.85}{$i$}};

\end{tikzpicture}}


\newcommand{\RotRopRedOpBBia}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
\draw[line width =0.05cm, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);

\node at (1.25,0.5) {\scalebox{0.85}{$1$}};

\end{tikzpicture}}



\newcommand{\RotRopRedOpBBib}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
\draw[line width =0.05cm, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);

\node at (1.25,0.5) {\scalebox{0.85}{$2$}};

\end{tikzpicture}}



\newcommand{\RotRopRedOpBBic}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
\draw[line width =0.05cm, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);

\node at (1.25,0.5) {\scalebox{0.85}{$3$}};

\end{tikzpicture}}



\newcommand{\RotRopRedOpBBid}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
\draw[line width =0.05cm, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);

\node at (1.25,0.5) {\scalebox{0.85}{$4$}};

\end{tikzpicture}}


\newcommand{\RotRopDarkRedOpBB}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, black] (1,0) .. controls (1,0.5-0.2)  and (1.5,0.5+0.2) .. (1.5,1);
\draw[line width =0.05cm, black] (1.5,0) .. controls (1.5,0.5-0.2)  and (1,0.5+0.2) .. (1,1);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, teal, opacity=0.2] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}



\newcommand{\RotRopDarkRedOpBBi}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
\draw[line width =0.05cm, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, teal, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);

\node at (1.25,0.5) {\scalebox{0.85}{$\overline{i}$}};

\end{tikzpicture}}


\newcommand{\RotRopDarkRedOpBBia}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
\draw[line width =0.05cm, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, teal, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);

\node at (1.25,0.5) {\scalebox{0.85}{$\overline{1}$}};

\end{tikzpicture}}


\newcommand{\RotRopDarkRedOpBBib}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
\draw[line width =0.05cm, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, teal, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);

\node at (1.25,0.5) {\scalebox{0.85}{$\overline{2}$}};

\end{tikzpicture}}


\newcommand{\RotRopDarkRedOpBBic}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
\draw[line width =0.05cm, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, teal, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);

\node at (1.25,0.5) {\scalebox{0.85}{$\overline{3}$}};

\end{tikzpicture}}


\newcommand{\RotRopDarkRedOpBBid}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
\draw[line width =0.05cm, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, teal, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);

\node at (1.25,0.5) {\scalebox{0.85}{$\overline{4}$}};

\end{tikzpicture}}



\newcommand{\RotKopBlueOp}{
\begin{tikzpicture}
%%Lines 
\draw[line width =0.05cm, black] (0,0) -- (0,1);

%%Left
\fill[line width=0.05cm, white] (0.25,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1] (0.25,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=-0.25cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=-0.25cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm,white] (0.25,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0.25,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0.25,0.5) arc (0:360:0.25 and 0.25);

\node at (0,0.5) {\scalebox{0.85}{$u$}};

\end{tikzpicture}}


\newcommand{\RotKopYellowOp}{
\begin{tikzpicture}
%%Lines 
\draw[line width =0.05cm, black] (0,0) -- (0,1);

%%Left
\fill[line width=0.05cm, white] (0.25,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25] (0.25,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=-0.25cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=-0.25cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (0.25,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (0.25,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (0.25,0.5) arc (0:360:0.25 and 0.25);

\node at (0,0.5) {\scalebox{0.85}{$u$}};

\end{tikzpicture}}




\newcommand{\ExampleArtPIVI}{
    \begin{tikzpicture}

        %%%Node 3 
        
        \fill[line width=0.05cm, white] (-1.4+1.25,0.8) circle [radius=0.25 cm];
         
        \draw[line width= 0.05 cm, black] (-0.15, 1.05) -- (-0.15, 0.55);
        
        \draw[line width=0.05cm, red] (-1.4+1.25-0.25,0.8+0.025) -- (-1.4+1.25-0.25+0.085,0.8+0.025);
        \draw[line width=0.05cm, red] (-1.4+1.25-0.25,0.8-0.025) -- (-1.4+1.25-0.25+0.085,0.8-0.025);
        
        \draw[line width=0.05cm, white] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        
     \end{tikzpicture}
}



\newcommand{\ExampleArtPIVII}{
    \begin{tikzpicture}

        %%%Node 3 
        
        \fill[line width=0.05cm, white] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        
        \draw[line width= 0.05 cm, black] (-0.15, 1.05) -- (-0.15, 0.55);
        
        \draw[line width= 0.05 cm, black] (0.025,0.8) arc (0:360:0.05);
        
        \draw[line width=0.05cm, red] (-1.4+1.25-0.25,0.8+0.025) -- (-1.4+1.25-0.25+0.085,0.8+0.025);
        \draw[line width=0.05cm, red] (-1.4+1.25-0.25,0.8-0.025) -- (-1.4+1.25-0.25+0.085,0.8-0.025);
        
        \draw[line width=0.05cm, white] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        
        
    \end{tikzpicture}
}



\newcommand{\ExampleArtPVI}{
    \begin{tikzpicture}

        %%%Node 3 
        
        \fill[line width=0.05cm, white] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red] (-1.4+1.25-0.25,0.8+0.025) -- (-1.4+1.25-0.25+0.085,0.8+0.025);
        \draw[line width=0.05cm, red] (-1.4+1.25-0.25,0.8-0.025) -- (-1.4+1.25-0.25+0.085,0.8-0.025);
        
        \draw[line width=0.05cm, white] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        
         
    \end{tikzpicture}
}



\newcommand{\ExampleArtPVII}{
    \begin{tikzpicture}

        %%%Node 3 
        
        \fill[line width=0.05cm, white] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        
        \draw[line width= 0.05 cm, black] (0.025,0.8) arc (0:360:0.05);
        
        \draw[line width=0.05cm, red] (-1.4+1.25-0.25,0.8+0.025) -- (-1.4+1.25-0.25+0.085,0.8+0.025);
        \draw[line width=0.05cm, red] (-1.4+1.25-0.25,0.8-0.025) -- (-1.4+1.25-0.25+0.085,0.8-0.025);
        
        \draw[line width=0.05cm, white] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        
        
    \end{tikzpicture}
}




\newcommand{\ExampleArtT}{
    \begin{tikzpicture}


        %%Border 
        
        \draw[line width= 0.05 cm, black] (-0.15,0.15)--(-0.15,1.45);
        
        \draw[line width=0.05cm, red, xshift=-0.14cm] (-1.4+1.25-0.25,0.8+0.025) -- (-1.4+1.25-0.25+0.085,0.8+0.025);
        \draw[line width=0.05cm, red, xshift=-0.14cm] (-1.4+1.25-0.25,0.8-0.025) -- (-1.4+1.25-0.25+0.085,0.8-0.025);
        
        \draw[line width=0.05cm, white, xshift=0.375cm] (-1.4+1.25,0.8) circle [radius=0.75cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.375cm] (-1.4+1.25,0.8) circle [radius=0.75cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.375cm] (-1.4+1.25,0.8) circle [radius=0.75cm];
        
        
        %%%Node 1
        
        \fill[line width=0.05cm, white] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red] (-1.4+1.25-0.25,0.8+0.025) -- (-1.4+1.25-0.25+0.085,0.8+0.025);
        \draw[line width=0.05cm, red] (-1.4+1.25-0.25,0.8-0.025) -- (-1.4+1.25-0.25+0.085,0.8-0.025);
        
        \draw[line width=0.05cm, white] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        
        
        %%%Node 2
        
        \fill[line width=0.05cm, white, xshift=0.75cm] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, xshift=0.75cm] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, xshift=0.75cm] (-1.4+1.25-0.25,0.8+0.025) -- (-1.4+1.25-0.25+0.085,0.8+0.025);
        \draw[line width=0.05cm, red, xshift=0.75cm] (-1.4+1.25-0.25,0.8-0.025) -- (-1.4+1.25-0.25+0.085,0.8-0.025);
        
        \draw[line width=0.05cm, white, xshift=0.75cm] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.75cm] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.75cm] (-1.4+1.25,0.8) circle [radius=0.25 cm];

        
    \end{tikzpicture}
}



\newcommand{\ExampleArtTdash}{
    \begin{tikzpicture}


        %%Border 
        
        \draw[line width= 0.05 cm, black] (-0.15,0.15)--(-0.15,1.45);
        
        \draw[line width=0.05cm, red, xshift=-0.14cm] (-1.4+1.25-0.25,0.8+0.025) -- (-1.4+1.25-0.25+0.085,0.8+0.025);
        \draw[line width=0.05cm, red, xshift=-0.14cm] (-1.4+1.25-0.25,0.8-0.025) -- (-1.4+1.25-0.25+0.085,0.8-0.025);
        
        \draw[line width=0.05cm, white, xshift=0.375cm] (-1.4+1.25,0.8) circle [radius=0.75cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.375cm] (-1.4+1.25,0.8) circle [radius=0.75cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.375cm] (-1.4+1.25,0.8) circle [radius=0.75cm];
        
        
        %%%Node 1
        
        \fill[line width=0.05cm, white] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red] (-1.4+1.25-0.25,0.8+0.025) -- (-1.4+1.25-0.25+0.085,0.8+0.025);
        \draw[line width=0.05cm, red] (-1.4+1.25-0.25,0.8-0.025) -- (-1.4+1.25-0.25+0.085,0.8-0.025);
        
        \draw[line width=0.05cm, white] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.4+1.25,0.8) circle [radius=0.25 cm];


        
    \end{tikzpicture}
}



\newcommand{\ExampleArtTFillI}{
    \begin{tikzpicture}


        %%Border 
        
        \draw[line width= 0.05 cm, black] (-0.15,0.15)--(-0.15,1.45);
        
        \draw[line width=0.05cm, red, xshift=-0.14cm] (-1.4+1.25-0.25,0.8+0.025) -- (-1.4+1.25-0.25+0.085,0.8+0.025);
        \draw[line width=0.05cm, red, xshift=-0.14cm] (-1.4+1.25-0.25,0.8-0.025) -- (-1.4+1.25-0.25+0.085,0.8-0.025);
        
        \draw[line width=0.05cm, white, xshift=0.375cm] (-1.4+1.25,0.8) circle [radius=0.75cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.375cm] (-1.4+1.25,0.8) circle [radius=0.75cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.375cm] (-1.4+1.25,0.8) circle [radius=0.75cm];
        
        %%%Node 1
        
        \draw[line width=0.05cm, red] (-1.4+1.25-0.25,0.8+0.025) -- (-1.4+1.25-0.25+0.085,0.8+0.025);
        \draw[line width=0.05cm, red] (-1.4+1.25-0.25,0.8-0.025) -- (-1.4+1.25-0.25+0.085,0.8-0.025);
        
        \draw[line width=0.05cm, white] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        
        
        %%%Node 2
        
        \draw[line width=0.05cm, red, xshift=0.75cm] (-1.4+1.25-0.25,0.8+0.025) -- (-1.4+1.25-0.25+0.085,0.8+0.025);
        \draw[line width=0.05cm, red, xshift=0.75cm] (-1.4+1.25-0.25,0.8-0.025) -- (-1.4+1.25-0.25+0.085,0.8-0.025);
        
        \draw[line width=0.05cm, white, xshift=0.75cm] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.75cm] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.75cm] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        
        \draw[line width= 0.05 cm, black] (0.7725,0.8) arc (0:360:0.05);

        
    \end{tikzpicture}
}



\newcommand{\ExampleArtTdashFillI}{
    \begin{tikzpicture}
        %%Border 
        
        \draw[line width= 0.05 cm, black] (-0.15,0.15)--(-0.15,1.45);
        
        \draw[line width=0.05cm, red, xshift=-0.14cm] (-1.4+1.25-0.25,0.8+0.025) -- (-1.4+1.25-0.25+0.085,0.8+0.025);
        \draw[line width=0.05cm, red, xshift=-0.14cm] (-1.4+1.25-0.25,0.8-0.025) -- (-1.4+1.25-0.25+0.085,0.8-0.025);
        
        \draw[line width=0.05cm, white, xshift=0.375cm] (-1.4+1.25,0.8) circle [radius=0.75cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.375cm] (-1.4+1.25,0.8) circle [radius=0.75cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.375cm] (-1.4+1.25,0.8) circle [radius=0.75cm];
        
        %%%Node 1
        
        \draw[line width=0.05cm, red] (-1.4+1.25-0.25,0.8+0.025) -- (-1.4+1.25-0.25+0.085,0.8+0.025);
        \draw[line width=0.05cm, red] (-1.4+1.25-0.25,0.8-0.025) -- (-1.4+1.25-0.25+0.085,0.8-0.025);
        
        \draw[line width=0.05cm, white] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        
    \end{tikzpicture}
}



\newcommand{\ExampleArtTFillII}{
    \begin{tikzpicture}


        %%Border 
        
        \draw[line width= 0.05 cm, black] (-0.15,0.15)--(-0.15,1.45);
        
        \draw[line width=0.05cm, red, xshift=-0.14cm] (-1.4+1.25-0.25,0.8+0.025) -- (-1.4+1.25-0.25+0.085,0.8+0.025);
        \draw[line width=0.05cm, red, xshift=-0.14cm] (-1.4+1.25-0.25,0.8-0.025) -- (-1.4+1.25-0.25+0.085,0.8-0.025);
        
        \draw[line width=0.05cm, white, xshift=0.375cm] (-1.4+1.25,0.8) circle [radius=0.75cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.375cm] (-1.4+1.25,0.8) circle [radius=0.75cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.375cm] (-1.4+1.25,0.8) circle [radius=0.75cm];
        
        %%%Node 1
        
        \draw[line width=0.05cm, red] (-1.4+1.25-0.25,0.8+0.025) -- (-1.4+1.25-0.25+0.085,0.8+0.025);
        \draw[line width=0.05cm, red] (-1.4+1.25-0.25,0.8-0.025) -- (-1.4+1.25-0.25+0.085,0.8-0.025);
        
        \draw[line width=0.05cm, white] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        
        
        %%%Node 2
        
        \draw[line width=0.05cm, red, xshift=0.75cm] (-1.4+1.25-0.25,0.8+0.025) -- (-1.4+1.25-0.25+0.085,0.8+0.025);
        \draw[line width=0.05cm, red, xshift=0.75cm] (-1.4+1.25-0.25,0.8-0.025) -- (-1.4+1.25-0.25+0.085,0.8-0.025);
        
        \draw[line width=0.05cm, white, xshift=0.75cm] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.75cm] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.75cm] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        
    \end{tikzpicture}
}



\newcommand{\IdTangleMap}{
\begin{tikzpicture}
        
        %%Connections 
        
        \draw[line width= 0.05 cm, black] (90+30:1.275) -- (270+30:1.275);
        \draw[line width= 0.05 cm, black] (90-30:1.275) -- (270-30:0);

        \draw[line width= 0.05 cm, black] (90+60:0) -- (270+60:1.275);
        \draw[line width= 0.05 cm, black] (90-15:0) -- (270-15:1.275);

         \draw[line width= 0.05 cm, black] (90-60:0) -- (270-60:1.275);
        \draw[line width= 0.05 cm, black] (90-75:1.275) -- (270-75:0);
         \draw[line width= 0.05 cm, black] (-30:0) -- (180-30:1.275);
    
      

        %%Internal circles
        \fill[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \fill[line width=0.05cm, white, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, red, xshift=-0.25cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=0-.25cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        
        %%Exterior
        \draw[line width=0.05cm, red, xshift=-1.275cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-1.275cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.275 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.275 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.275 cm];
        
        
        %%Nodes 

        \node at (0,1.3-0.55) {$\scalebox{0.4}{\textbf{\ldots}}$};
        
        \node at (0,0) {$\scalebox{0.8}{\textbf{v}}$};
        
    \end{tikzpicture}}
    
    
\newcommand{\IdTangle}{
\begin{tikzpicture}
        
        %%Connections 
        
        \draw[line width= 0.05 cm, black] (90+30:1.275) -- (270+30:1.275);
        \draw[line width= 0.05 cm, black] (90-30:1.275) -- (270-30:0);

        \draw[line width= 0.05 cm, black] (90+60:0) -- (270+60:1.275);
        \draw[line width= 0.05 cm, black] (90-15:0) -- (270-15:1.275);

         \draw[line width= 0.05 cm, black] (90-60:0) -- (270-60:1.275);
        \draw[line width= 0.05 cm, black] (90-75:1.275) -- (270-75:0);
         \draw[line width= 0.05 cm, black] (-30:0) -- (180-30:1.275);
            

        %%Internal circles
        \fill[line width=0.05cm, white, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, red, xshift=-0.25cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=0-.25cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        
        %%Exterior
        \draw[line width=0.05cm, red, xshift=-1.275cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-1.275cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.275 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.275 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.275 cm];
        
        
        %%Nodes 

        \node at (0,1.3-0.55) {$\scalebox{0.4}{\textbf{\ldots}}$};
        
        
    \end{tikzpicture}}
	
	
\newcommand{\IdZTangle}{
\begin{tikzpicture}
        
        %%Internal circles
        \fill[line width=0.05cm, white, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, red, xshift=-0.25cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=0-.25cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        
        %%Exterior
        \draw[line width=0.05cm, red, xshift=-1.275cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-1.275cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.275 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.275 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.275 cm];
        
   \end{tikzpicture}}
	
	
\newcommand{\ArbVectV}{
\begin{tikzpicture}
    
        %%%Node 2
        
        \fill[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.25 cm];
        \fill[line width=0.05cm, white] (0,0) circle [radius=0.25 cm];
        
        
        %%Structure
        
        \draw[line width=0.05cm, red] (-0.25,0+0.025) -- (-0.25+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.25,-0.025) -- (-0.25+0.085,-0.025);
        
        \draw[line width=0.05cm, white] (0,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.25 cm];
        
        \node at (0,0) {$\scalebox{0.8}{\textbf{v}}$};
        

\end{tikzpicture}}



\newcommand{\MarkRedIdFilteredInvCircI}{
\begin{tikzpicture}
%Channels 
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1.5,0) -- (-0.5,0);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1.5,-1) -- (-0.5,-1);

%Outer 
\draw[line width=0.05cm, red, xshift=-2.63cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.63cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);

\draw[line width=0.05cm, yshift=0cm, xshift=0.375cm, white] (-0.75,-0.5) arc (0:360:1.125);
\draw[line width=0.05cm, yshift=0cm, xshift=0.375cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:1.125);
\draw[line width=0.05cm, yshift=0cm, xshift=0.375cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:1.125);


\end{tikzpicture}}

\newcommand{\MarkRedIdFilteredInvCircII}{
\begin{tikzpicture}
%Channels 
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1.5,0) -- (-0.5,0);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1.5,-1) -- (-0.5,-1);

%Outer 
\draw[line width=0.05cm, red, xshift=-1.5cm, yshift=0.63cm] (0.025,0) -- (0.025,-0.085);
\draw[line width=0.05cm, red, xshift=-1.5cm, yshift=0.63cm] (-0.025,0) -- (-0.025,-0.085);

\draw[line width=0.05cm, yshift=0cm, xshift=0.375cm, white] (-0.75,-0.5) arc (0:360:1.125);
\draw[line width=0.05cm, yshift=0cm, xshift=0.375cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:1.125);
\draw[line width=0.05cm, yshift=0cm, xshift=0.375cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:1.125);


\end{tikzpicture}}

\newcommand{\MarkRedIdFilteredInvCircIII}{
\begin{tikzpicture}
%Channels 
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1.5,0) -- (-0.5,0);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1.5,-1) -- (-0.5,-1);

%Outer 
\draw[line width=0.05cm, red, xshift=-0.46cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-0.46cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);

\draw[line width=0.05cm, yshift=0cm, xshift=0.375cm, white] (-0.75,-0.5) arc (0:360:1.125);
\draw[line width=0.05cm, yshift=0cm, xshift=0.375cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:1.125);
\draw[line width=0.05cm, yshift=0cm, xshift=0.375cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:1.125);


\end{tikzpicture}}


\newcommand{\MarkRedIdFilteredInvCircIV}{
\begin{tikzpicture}
%Channels 
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1.5,0) -- (-0.5,0);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1.5,-1) -- (-0.5,-1);

%Outer 
\draw[line width=0.05cm, red, xshift=-1.5cm, yshift=-1.545cm] (0.025,0) -- (0.025,-0.085);
\draw[line width=0.05cm, red, xshift=-1.5cm, yshift=-1.545cm] (-0.025,0) -- (-0.025,-0.085);

\draw[line width=0.05cm, yshift=0cm, xshift=0.375cm, white] (-0.75,-0.5) arc (0:360:1.125);
\draw[line width=0.05cm, yshift=0cm, xshift=0.375cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:1.125);
\draw[line width=0.05cm, yshift=0cm, xshift=0.375cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:1.125);


\end{tikzpicture}}




\newcommand{\RotMarkRedInvrFilteredCircI}{
\begin{tikzpicture}
%Channels 
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:180:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:-180:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:-90:0.5);



%Node left 
\fill[line width=0.05cm, white, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\fill[line width=0.05cm, white, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, teal, opacity=0.25, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);


%Outer 

\draw[line width=0.05cm, red, xshift=-2.63cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.63cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);

\draw[line width=0.05cm, yshift=0cm, xshift=0.375cm, white] (-0.75,-0.5) arc (0:360:1.125);
\draw[line width=0.05cm, yshift=0cm, xshift=0.375cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:1.125);
\draw[line width=0.05cm, yshift=0cm, xshift=0.375cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:1.125);

\end{tikzpicture}}


\newcommand{\RotMarkRedInvrFilteredCircII}{
\begin{tikzpicture}
%Channels 
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:180:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:-180:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:-90:0.5);



%Node left 
\fill[line width=0.05cm, white, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\fill[line width=0.05cm, white, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, teal, opacity=0.25, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);


%Outer 
\draw[line width=0.05cm, red, xshift=-1.5cm, yshift=0.63cm] (0.025,0) -- (0.025,-0.085);
\draw[line width=0.05cm, red, xshift=-1.5cm, yshift=0.63cm] (-0.025,0) -- (-0.025,-0.085);

\draw[line width=0.05cm, yshift=0cm, xshift=0.375cm, white] (-0.75,-0.5) arc (0:360:1.125);
\draw[line width=0.05cm, yshift=0cm, xshift=0.375cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:1.125);
\draw[line width=0.05cm, yshift=0cm, xshift=0.375cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:1.125);

\end{tikzpicture}}


\newcommand{\RotPlanarNKTangleExampleAltCGen}{
    \begin{tikzpicture}
       
        %%Connections 
        
        \draw[line width= 0.05 cm,, black] (160:1.5) .. controls (160:1.25) and (40:0.6) .. (100:1.5);
        
        \draw[line width= 0.05 cm,, black] (270:1.5) .. controls (160:1.25) and (40:0.6) .. (50:1.5);
        
        \draw[line width= 0.05 cm,, black] (0:1.5) .. controls (250:1) and (170:0.5) .. (225:1.5);
        
        \draw[line width= 0.05 cm,, black] (20:1.5) .. controls (50:1) and (140:0) .. (335:1.5);
        
        \draw[line width= 0.05 cm,, black] (-0.55,-0.2) arc (0:360:0.15);
        
        \draw[line width= 0.05 cm, black] (0.4,-0.85) arc (0:360:0.1 and 0.15);
        
        
        %%Internal circles
        \fill[line width=0.05cm, white] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
     
        
        \fill[line width=0.05cm, white] (-1.4+1.25,0.8) circle [radius=0.25 cm];
  
        
        \fill[line width=0.05cm, white] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        %%Nodes 
        
        %outer 
        \draw[line width=0.05cm, red] (-1.5,0+0.025) -- (-1.5+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-1.5,-0.025) -- (-1.5+0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        
        %3
        \draw[line width=0.05cm, red] (-1.4+1.25-0.25,0.8+0.025) -- (-1.4+1.25-0.25+0.085,0.8+0.025);
        \draw[line width=0.05cm, red] (-1.4+1.25-0.25,0.8-0.025) -- (-1.4+1.25-0.25+0.085,0.8-0.025);
        \draw[line width=0.05cm, white] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        
        %2
        \draw[line width=0.05cm, red] (-1.8+1.25-0.25,-0.5+0.025) -- (-1.8+1.25+0.085-0.25,-0.5+0.025);
        \draw[line width=0.05cm, red] (-1.8+1.25-0.25,-0.5-0.025) -- (-1.8+1.25+0.085-0.25,-0.5-0.025);
        \draw[line width=0.05cm, white] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        %1 
        \draw[line width=0.05cm, red] (-0.5+1.25-0.25,-0.2+0.025)-- (-0.5+1.25-0.25+0.085,-0.2+0.025);
        \draw[line width=0.05cm, red] (-0.5+1.25-0.25,-0.2-0.025)-- (-0.5+1.25-0.25+0.085,-0.2-0.025);
        
        \draw[line width=0.05cm, white] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        
        \node at (-0.55+0.4,0.8) {$\scalebox{0.8}{$\,\mathbf{v}_1$}$};
        \node at (0.35+0.4,-0.2) {$\scalebox{0.8}{$\,\mathbf{v}_2$}$};
        \node at (-0.95+0.4,-0.5) {$\scalebox{0.8}{$\,\mathbf{v}_3$}$};
    \end{tikzpicture}
}


\newcommand{\algIdbox}{
\begin{tikzpicture}
    %box fill
    \fill[lightblue, opacity=0.5] (-0.4,0) -- (-0.4,1.5) -- (5.4,1.5) -- (5.4,0) -- (-0.4,0);
    
    %identity
    \draw[line width=0.1cm, blue] (0,0) -- (0,1.5);
    \draw[line width=0.1cm, blue] (1,0) -- (1,1.5);
    \draw[line width=0.1cm, blue] (4,0) -- (4,1.5);
    \draw[line width=0.1cm, blue] (5,0) -- (5,1.5);
    
    %dotted 
    \node at (4*0.5+0.5,1.5*0.5) {...};
    
    %labels
    \node at (0,-0.3) {\scalebox{0.8}{$1$}};
    \node at (1,-0.3) {\scalebox{0.8}{$2$}};
    \node at (4,-0.3) {\scalebox{0.8}{$n-1$}};
    \node at (5,-0.3) {\scalebox{0.8}{$n$}};
    
    %box outline
    \draw[line width=0.05cm, black] (-0.4,0) -- (-0.4,1.5) -- (5.4,1.5) -- (5.4,0) -- (-0.4,0);
\end{tikzpicture}}



\newcommand{\algEbox}{
\begin{tikzpicture}
    %box fill
    \fill[lightblue, opacity=0.5] (-0.4,0) -- (-0.4,1.5) -- (5.4,1.5) -- (5.4,0) -- (-0.4,0);
    
    %halfloops
    \draw[line width=0.1cm, blue] (2,0) arc (180:0:0.5);
    \draw[line width=0.1cm, blue] (2,1.5) arc (180:360:0.5);
    
    %identity
    \draw[line width=0.1cm, blue] (0,0) -- (0,1.5);
    \draw[line width=0.1cm, blue] (1,0) -- (1,1.5);
    \draw[line width=0.1cm, blue] (4,0) -- (4,1.5);
    \draw[line width=0.1cm, blue] (5,0) -- (5,1.5);
    
    %dotted 
    \node at (0.5,1.5*0.5) {...};
    \node at (4.5,1.5*0.5) {...};
    
    %labels
    \node at (0,-0.3) {\scalebox{0.8}{$1$}};
    \node at (1,-0.3) {\scalebox{0.8}{$j-1$}};
    \node at (2,-0.3) {\scalebox{0.8}{$j$}};
    \node at (3,-0.3) {\scalebox{0.8}{$j+1$}};
    \node at (4,-0.3) {\scalebox{0.8}{$j+2$}};
    \node at (5,-0.3) {\scalebox{0.8}{$n$}};
    
    %box outline
    \draw[line width=0.05cm, black] (-0.4,0) -- (-0.4,1.5) -- (5.4,1.5) -- (5.4,0) -- (-0.4,0);
\end{tikzpicture}}


\newcommand{\ndiagramCut}{
\begin{tikzpicture}
    %box fill
    \fill[lightblue, opacity=0.75] (-0.4,0) -- (-0.4,1.5) -- (5.4,1.5) -- (5.4,0) -- (-0.4,0);
    
    %dotted 
    \draw[line width=0.04cm, dashed] (-0.4,1.5*0.5) -- (5.4,1.5*0.5);
    
    %labels
    \node at (0,-0.3) {\scalebox{0.8}{$1$}};
    \node at (1,-0.3) {\scalebox{0.8}{$2$}};
    \node at (2.5,-0.3) {\scalebox{0.8}{\ldots}};
    \node at (4,-0.3) {\scalebox{0.8}{$n-1$}};
    \node at (5,-0.3) {\scalebox{0.8}{$n$}};
    
    %box outline
    \draw[line width=0.05cm, black] (-0.4,0) -- (-0.4,1.5) -- (5.4,1.5) -- (5.4,0) -- (-0.4,0);
\end{tikzpicture}}



\newcommand{\ndiagramHalf}{
\begin{tikzpicture}
    %box fill
    \fill[lightblue, opacity=0.75] (-0.4,0) -- (-0.4,0.75) -- (5.4,0.75) -- (5.4,0) -- (-0.4,0);
    
    %labels
    \node at (0,-0.3) {\scalebox{0.8}{$1$}};
    \node at (1,-0.3) {\scalebox{0.8}{$2$}};
    \node at (4*0.5+0.5,-0.3) {\ldots};
    \node at (4,-0.3) {\scalebox{0.8}{$n-1$}};
    \node at (5,-0.3) {\scalebox{0.8}{$n$}};
    
    %box outline
    \draw[line width=0.05cm, black] (-0.4,0) -- (5.4,0);
\end{tikzpicture}}



\newcommand{\ndiagramArb}{
\begin{tikzpicture}
    %box fill
    \fill[lightblue, opacity=0.75] (-0.4,0) -- (-0.4,1.5) -- (2.9,1.5) -- (2.9,0) -- (-0.4,0);
    
    %labels
    \node at (0,-0.3) {\scalebox{0.8}{$1$}};
    \node at (1.25,-0.3) {\scalebox{0.8}{\ldots}};
    \node at (4*0.5+0.5,-0.3) {\scalebox{0.8}{$n$}};
    
    %box outline
    \draw[line width=0.05cm, black] (-0.4,0) -- (-0.4,1.5) -- (2.9,1.5) -- (2.9,0) -- (-0.4,0);
\end{tikzpicture}}


\newcommand{\ndiagramArbTr}{
\begin{tikzpicture}
    %trace operation
    %top
    \draw[line width=0.1cm, blue] (4*0.5+0.5, 1.5) arc (180:0:0.5 and 0.35);
    \draw[line width=0.1cm, blue] (0, 1.5) arc (180:0:2.5 and 0.75);
    %bottom
    \draw[line width=0.1cm, blue] (4*0.5+0.5, 0) arc (180:0:0.5 and -0.35);
    \draw[line width=0.1cm, blue] (0, 0) arc (180:0:2.5 and -0.75);
    %vertical
    \draw[line width=0.1cm, blue] (4*0.5+0.5+1, 1.5) -- (4*0.5+0.5+1,0);
    \draw[line width=0.1cm, blue] (5, 1.5) -- (5,0);

    %box fill
    \fill[white] (-0.4,0) -- (-0.4,1.5) -- (2.9,1.5) -- (2.9,0) -- (-0.4,0);
    \fill[lightblue, opacity=0.75] (-0.4,0) -- (-0.4,1.5) -- (2.9,1.5) -- (2.9,0) -- (-0.4,0);
    
    %labels
    \node at (1.25,-0.3) {\scalebox{0.8}{\ldots}};
    \node at (1.25,1.5+0.3) {\scalebox{0.8}{\ldots}};
    \node at (4.25,0.75) {\scalebox{0.8}{\ldots}};
    
    %box outline
    \draw[line width=0.05cm, black] (-0.4,0) -- (-0.4,1.5) -- (2.9,1.5) -- (2.9,0) -- (-0.4,0);
\end{tikzpicture}}


\newcommand{\ndiagramLongerArbPTr}{
\begin{tikzpicture}

    %trace operation
    %top
    \draw[line width=0.1cm, blue] (4*0.5+0.5+1, 1.5) arc (180:0:0.5 and 0.35);
    %bottom
    \draw[line width=0.1cm, blue] (4*0.5+0.5+1, 0) arc (180:0:0.5 and -0.35);
    %vertical
    \draw[line width=0.1cm, blue] (4*0.5+0.5+1+1, 1.5) -- (4*0.5+0.5+1+1,0);
    
    %box fill
    \fill[lightblue, opacity=0.75] (-0.4,0) -- (-0.4,1.5) -- (3.9,1.5) -- (3.9,0) -- (-0.4,0);
    
    %labels
    \node at (0,-0.3) {\scalebox{0.8}{$1$}};
    \node at (1.25,-0.3) {\scalebox{0.8}{\ldots}};
    \node at (4*0.5+0.5,-0.3) {\scalebox{0.8}{$n-1$}};
    
    %box outline
    \draw[line width=0.05cm, black] (-0.4,0) -- (-0.4,1.5) -- (3.9,1.5) -- (3.9,0) -- (-0.4,0);
\end{tikzpicture}}



\newcommand{\uboxDiam}{
\begin{tikzpicture}

\filldraw[lightblue, opacity=0.5] (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,0);
\draw[line width = 0.075cm] (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,0);

\draw[line width=0.05cm] (0.25,0) arc (0:90:0.25);

\node at (1*0.5,1*0.5) {\rotatebox{-45}{$u$}};
\end{tikzpicture}}



\newcommand{\idbox}{
\begin{tikzpicture}

\filldraw[lightblue, opacity=0.5] (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,0);

\draw[line width=0.1cm, blue] (0,0.5) arc (270:360:0.5);
\draw[line width=0.1cm, blue] (1,0.5) arc (90:180:0.5);

\draw[line width = 0.075cm] (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,0);
\end{tikzpicture}}




\newcommand{\ebox}{
\begin{tikzpicture}

\filldraw[lightblue, opacity=0.5] (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,0);

\draw[line width=0.1cm, blue] (0.5,0) arc (0:90:0.5);
\draw[line width=0.1cm, blue] (0.5,1) arc (180:270:0.5);

\draw[line width = 0.075cm] (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,0);
\end{tikzpicture}}



\newcommand{\utriLeft}{
\begin{tikzpicture}
%Left triangle

\filldraw[lightblue, opacity=0.5, xshift=-2.5cm] (1.75,1.75) -- (2.5,1) -- (1.75,0.25) -- (1.75,1.75);

\draw[line width = 0.075cm, xshift=-2.5cm] (1.75,1.75) -- (2.5,1) -- (1.75,0.25) -- (1.75,1.75);

\node[xshift=-2.5cm] at (1*0.5+1.25+0.25,1) {\scalebox{0.9}{$u$}};

\end{tikzpicture}}


\newcommand{\etriLeft}{
\begin{tikzpicture}
%Left triangle

\filldraw[lightblue, opacity=0.5, xshift=-2.5cm] (1.75,1.75) -- (2.5,1) -- (1.75,0.25) -- (1.75,1.75);

\draw[line width=0.1cm, blue, xshift=-2.5cm] (1*0.5+1.25+0.25,1) arc (180:135:0.5);
\draw[line width=0.1cm, blue, xshift=-2.5cm] (1*0.5+1.25+0.25,1) arc (180:225:0.5);


\draw[line width = 0.075cm, xshift=-2.5cm] (1.75,1.75) -- (2.5,1) -- (1.75,0.25) -- (1.75,1.75);

\end{tikzpicture}}

\newcommand{\utriRotLeft}{
\begin{tikzpicture}
%Left triangle

\filldraw[lightblue, opacity=0.5, xshift=-2.5cm] (1.75,1.75) -- (2.5,1) -- (1.75,0.25) -- (1.75,1.75);

\draw[line width = 0.075cm, xshift=-2.5cm] (1.75,1.75) -- (2.5,1) -- (1.75,0.25) -- (1.75,1.75);

\node[xshift=-2.5cm] at (1*0.5+1.25+0.25,1) {\rotatebox{180}{\scalebox{0.9}{$u$}}};

\end{tikzpicture}}



\newcommand{\DRTMnSwitch}{
\begin{tikzpicture}


%left right halfloops
\draw[line width=0.1cm, blue] (0,0.5) arc (270:90:0.5);
\draw[line width=0.1cm, blue] (4,0.5) arc (90:270:-0.5);

%Base
\filldraw[lightblue, opacity=0.5] (0,0) -- (4,0) -- (4,2) -- (0,2) -- (0,0);
\draw[line width = 0.075cm] (0,0) -- (4,0);
\draw[line width = 0.075cm] (0,1) -- (4,1);
\draw[line width = 0.075cm] (0,2) -- (4,2);

\draw[line width = 0.075cm] (0,0) -- (0,2);
\draw[line width = 0.075cm] (1,0) -- (1,2);
\draw[line width = 0.075cm] (2,0) -- (2,2);
\draw[line width = 0.075cm] (3,0) -- (3,2);
\draw[line width = 0.075cm] (4,0) -- (4,2);

%Bottom

\draw[line width=0.05cm] (0.25,1) arc (0:90:0.25);
\draw[line width=0.05cm] (1.25,1) arc (0:90:0.25);
\draw[line width=0.05cm] (3.25,1) arc (0:90:0.25);

\node at (1*0.5,1*0.5) {$u$};
\node at (1*0.5+1,1*0.5) {$u$};
\node at (1*0.5+2,1*0.5) {$...$};
\node at (1*0.5+3,1*0.5) {$u$};

%Top

\draw[line width=0.05cm] (0.75,0) arc (180:90:0.25);
\draw[line width=0.05cm] (0.75+1,0) arc (180:90:0.25);
\draw[line width=0.05cm] (0.75+3,0) arc (180:90:0.25);

\node[yshift=1cm] at (1*0.5,1*0.5) {$u$};
\node[yshift=1cm] at (1*0.5+1,1*0.5) {$u$};
\node[yshift=1cm] at (1*0.5+2,1*0.5) {$...$};
\node[yshift=1cm] at (1*0.5+3,1*0.5) {$u$};

\end{tikzpicture}}


\newcommand{\ubox}{
\begin{tikzpicture}

\filldraw[lightblue, opacity=0.5] (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,0);
\draw[line width = 0.075cm] (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,0);

\draw[line width=0.05cm] (0.25,0) arc (0:90:0.25);

\node at (1*0.5,1*0.5) {$u$};
\end{tikzpicture}}



\newcommand{\uboxCrossSymFree}{\begin{tikzpicture}

\filldraw[lightblue, opacity=0.5] (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,0);
\draw[line width = 0.075cm] (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,0);

\draw[line width=0.05cm] (1-0.25,0) arc (180:90:0.25);

\node at (1*0.5,1*0.5) {$\frac{1}{u}$};
\end{tikzpicture}}



\newcommand{\YBEuvMultSwitchFree}{
\begin{tikzpicture}

%Strands

\draw[line width=0.1cm, blue, yshift=1cm] (-0.5, 0.5) -- (0, 0.5);
\draw[line width=0.1cm, blue] (-0.5, 0.5) -- (0, 0.5);

%Base
\filldraw[lightblue, opacity=0.5] (0,0) -- (1,0) -- (1,2) -- (0,2) -- (0,0);

\draw[line width = 0.075cm] (0,0) -- (1,0);
\draw[line width = 0.075cm] (0,1) -- (1,1);
\draw[line width = 0.075cm] (0,2) -- (1,2);

\draw[line width = 0.075cm] (0,0) -- (0,2);
\draw[line width = 0.075cm] (1,0) -- (1,2);

%Bottom

\draw[line width=0.05cm] (0.75,1) arc (180:90:0.25); 
\node at (1*0.5,1*0.5) {$u$}; 

%Top

\draw[line width=0.05cm] (0.25,0) arc (0:90:0.25); 
\node[yshift=1cm] at (1*0.5,1*0.5) {$v$};

%Left

\filldraw[lightblue, opacity=0.5, xshift=-2.5cm] (1,1) -- (1.75,1.75) -- (2.5,1) -- (1.75,0.25) -- (1,1);
\draw[line width = 0.075cm, xshift=-2.5cm] (1,1) -- (1.75,1.75) -- (2.5,1) -- (1.75,0.25) -- (1,1);

\draw[line width=0.05cm, xshift=-2.5cm] (1.175,1.175) arc (45:-45:0.25);
\node[xshift=-2.5cm] at (1*0.5+1.2+0.1,1) {\scalebox{0.9}{$w(u,\!v)$}};

\end{tikzpicture}}


\newcommand{\YBEvuMultSwitchFree}{
\begin{tikzpicture}

%Strands

\draw[line width=0.1cm, blue, yshift=1cm] (1, 0.5) -- (1.5, 0.5);
\draw[line width=0.1cm, blue] (1, 0.5) -- (1.5, 0.5);

%Base
\filldraw[lightblue, opacity=0.5] (0,0) -- (1,0) -- (1,2) -- (0,2) -- (0,0);

\draw[line width = 0.075cm] (0,0) -- (1,0);
\draw[line width = 0.075cm] (0,1) -- (1,1);
\draw[line width = 0.075cm] (0,2) -- (1,2);

\draw[line width = 0.075cm] (0,0) -- (0,2);
\draw[line width = 0.075cm] (1,0) -- (1,2);

%Bottom
\draw[line width=0.05cm] (0.25,1) arc (0:90:0.25); 
\node at (1*0.5,1*0.5) {$v$}; 

%Top
\draw[line width=0.05cm] (0.75,0) arc (180:90:0.25); 
\node[yshift=1cm] at (1*0.5,1*0.5) {$u$};

%Left

\filldraw[lightblue, opacity=0.5] (1,1) -- (1.75,1.75) -- (2.5,1) -- (1.75,0.25) -- (1,1);
\draw[line width = 0.075cm] (1,1) -- (1.75,1.75) -- (2.5,1) -- (1.75,0.25) -- (1,1);

\draw[line width=0.05cm] (1.175,1.175) arc (45:-45:0.25);
\node at (1*0.5+1.2+0.1,1) {\scalebox{0.9}{$w(u,\!v)$}};

\end{tikzpicture}}



\newcommand{\InvIdMultuFree}{
\begin{tikzpicture}

%left right halfloops

\draw[line width=0.1cm, blue] (-1, 1.5) -- (-2, 1.5);
\draw[line width=0.1cm, blue] (-1, 0.5) -- (-2, 0.5);

%Right

\filldraw[lightblue, opacity=0.5, xshift=-2.5cm] (1,1) -- (1.75,1.75) -- (2.5,1) -- (1.75,0.25) -- (1,1);
\draw[line width = 0.075cm, xshift=-2.5cm] (1,1) -- (1.75,1.75) -- (2.5,1) -- (1.75,0.25) -- (1,1);
\draw[line width=0.05cm, xshift=-2.5cm] (1.175,1.175) arc (45:-45:0.25);
\node[xshift=-2.5cm] at (1*0.5+1.25,1) {\scalebox{1}{$w$}};


%Left

\filldraw[lightblue, opacity=0.5, xshift=-4cm] (1,1) -- (1.75,1.75) -- (2.5,1) -- (1.75,0.25) -- (1,1);
\draw[line width = 0.075cm, xshift=-4cm] (1,1) -- (1.75,1.75) -- (2.5,1) -- (1.75,0.25) -- (1,1);
\draw[line width=0.05cm, xshift=-4cm] (1.175,1.175) arc (45:-45:0.25);
\node[xshift=-4cm] at (1*0.5+1.25,1) {\scalebox{1}{$\overline{w}$}};

\end{tikzpicture}}




\newcommand{\rhsInvLI}{
\begin{tikzpicture}

\draw[line width=0.15cm, blue] (0, 1) -- (2, 1);
\draw[line width=0.15cm, blue] (0, 0) -- (2, 0);

\fill[] (0.05,0) arc (0:360:0.1);
\fill[xshift=2cm] (0.05,0) arc (0:360:0.1);
\fill[xshift=2cm, yshift=1cm] (0.05,0) arc (0:360:0.1);
\fill[xshift=0cm, yshift=1cm] (0.05,0) arc (0:360:0.1);

\end{tikzpicture}}


\newcommand{\YBEuvMultSwitchFreeExp}{
\begin{tikzpicture}

%Strands

\draw[line width=0.1cm, blue, yshift=1cm] (-0.5, 0.5) -- (0, 0.5);
\draw[line width=0.1cm, blue] (-0.5, 0.5) -- (0, 0.5);

%Base
\filldraw[lightblue, opacity=0.5] (0,0) -- (1,0) -- (1,2) -- (0,2) -- (0,0);

\draw[line width = 0.075cm] (0,0) -- (1,0);
\draw[line width = 0.075cm] (0,1) -- (1,1);
\draw[line width = 0.075cm] (0,2) -- (1,2);

\draw[line width = 0.075cm] (0,0) -- (0,2);
\draw[line width = 0.075cm] (1,0) -- (1,2);

%Bottom

\draw[line width=0.05cm] (0.75,1) arc (180:90:0.25); 
\node at (1*0.5,1*0.5) {$u$}; 

%Top

\draw[line width=0.05cm] (0.25,0) arc (0:90:0.25); 
\node[yshift=1cm] at (1*0.5,1*0.5) {$v$};

%Left

\filldraw[lightblue, opacity=0.5, xshift=-2.5cm] (1,1) -- (1.75,1.75) -- (2.5,1) -- (1.75,0.25) -- (1,1);
\draw[line width = 0.075cm, xshift=-2.5cm] (1,1) -- (1.75,1.75) -- (2.5,1) -- (1.75,0.25) -- (1,1);

\draw[line width=0.05cm, xshift=-2.5cm] (1.175,1.175) arc (45:-45:0.25);
\node[xshift=-2.5cm] at (1*0.5+1.25,1) {\scalebox{1}{$w$}};

\end{tikzpicture}}


\newcommand{\DYBElsXIV}{
\begin{tikzpicture}
    \draw[blue, line width=0.155cm,rounded corners=0.25cm] (0,1)--(0+0.75,1)--(2-0.75,0)-- (2,0);
    \draw[blue, line width=0.155cm] (0,0) arc (90:0:0.5);
    \draw[blue, line width=0.155cm] (1.9,1) arc (270:180:0.5);

    \fill[] (0.05,0) arc (0:360:0.1);
    \fill[xshift=2cm] (0.05,0) arc (0:360:0.1);
    \fill[xshift=2cm, yshift=1cm] (0.05,0) arc (0:360:0.1);
    \fill[xshift=0cm, yshift=1cm] (0.05,0) arc (0:360:0.1);

\end{tikzpicture}
}


\newcommand{\DYBElsOV}{
\begin{tikzpicture}
    \draw[blue, line width=0.155cm] (1,-0.5)--(1,1.5);
    \draw[blue, line width=0.155cm] (0,1) arc (90:-90:0.5);
     \draw[blue, line width=0.155cm] (2,1) arc (90:270:0.5);
    
    \fill[] (0.05,0) arc (0:360:0.1);
    \fill[xshift=2cm] (0.05,0) arc (0:360:0.1);
    \fill[xshift=2cm, yshift=1cm] (0.05,0) arc (0:360:0.1);
    \fill[xshift=0cm, yshift=1cm] (0.05,0) arc (0:360:0.1);

\end{tikzpicture}
}

\newcommand{\DYBElsVI}{
\begin{tikzpicture}
    \draw[blue, line width=0.155cm] (0,0) arc (90:0:0.5);
    \draw[blue, line width=0.155cm] (0,1) arc (-90:0:0.5);
    \draw[blue, line width=0.155cm] (2,1) arc (90:270:0.5);

    \fill[] (0.05,0) arc (0:360:0.1);
    \fill[xshift=2cm] (0.05,0) arc (0:360:0.1);
    \fill[xshift=2cm, yshift=1cm] (0.05,0) arc (0:360:0.1);
    \fill[xshift=0cm, yshift=1cm] (0.05,0) arc (0:360:0.1);

\end{tikzpicture}
}

\newcommand{\YBEvuMultSwitchFreeExp}{
\begin{tikzpicture}

%Strands

\draw[line width=0.1cm, blue, yshift=1cm] (1, 0.5) -- (1.5, 0.5);
\draw[line width=0.1cm, blue] (1, 0.5) -- (1.5, 0.5);

%Base
\filldraw[lightblue, opacity=0.5] (0,0) -- (1,0) -- (1,2) -- (0,2) -- (0,0);

\draw[line width = 0.075cm] (0,0) -- (1,0);
\draw[line width = 0.075cm] (0,1) -- (1,1);
\draw[line width = 0.075cm] (0,2) -- (1,2);

\draw[line width = 0.075cm] (0,0) -- (0,2);
\draw[line width = 0.075cm] (1,0) -- (1,2);

%Bottom
\draw[line width=0.05cm] (0.25,1) arc (0:90:0.25); 
\node at (1*0.5,1*0.5) {$v$}; 

%Top
\draw[line width=0.05cm] (0.75,0) arc (180:90:0.25); 
\node[yshift=1cm] at (1*0.5,1*0.5) {$u$};

%Left

\filldraw[lightblue, opacity=0.5] (1,1) -- (1.75,1.75) -- (2.5,1) -- (1.75,0.25) -- (1,1);
\draw[line width = 0.075cm] (1,1) -- (1.75,1.75) -- (2.5,1) -- (1.75,0.25) -- (1,1);

\draw[line width=0.05cm] (1.175,1.175) arc (45:-45:0.25);
\node at (1*0.5+1.25,1) {\scalebox{1}{$w$}};

\end{tikzpicture}}



\newcommand{\DYBElsOVe}{
\begin{tikzpicture}
    \draw[blue, line width=0.155cm] (0,1) arc (90:-90:0.5);
     \draw[blue, line width=0.155cm] (2,1) arc (90:270:0.5);
    
    \fill[] (0.05,0) arc (0:360:0.1);
    \fill[xshift=2cm] (0.05,0) arc (0:360:0.1);
    \fill[xshift=2cm, yshift=1cm] (0.05,0) arc (0:360:0.1);
    \fill[xshift=0cm, yshift=1cm] (0.05,0) arc (0:360:0.1);

\end{tikzpicture}
}

\newcommand{\UstarLeftIdentSwitch}{
\begin{tikzpicture}

%left right halfloops
\draw[line width=0.1cm, blue] (0,0.5) arc (270:90:0.5);

%Base
\filldraw[lightblue, opacity=0.5] (0,0) -- (1,0) -- (1,2) -- (0,2) -- (0,0);
\draw[line width = 0.075cm] (0,0) -- (1,0);
\draw[line width = 0.075cm] (0,1) -- (1,1);
\draw[line width = 0.075cm] (0,2) -- (1,2);

\draw[line width = 0.075cm] (0,0) -- (0,2);
\draw[line width = 0.075cm] (1,0) -- (1,2);

%Bottom

\draw[line width=0.05cm] (0.25,1) arc (0:90:0.25);

\node at (1*0.5,1*0.5) {$u_{*}$};

%Top

\draw[line width=0.05cm] (0.75,0) arc (180:90:0.25);

\node[yshift=1cm] at (1*0.5,1*0.5) {$u_{*}$};

\end{tikzpicture}}

\newcommand{\LeftIdent}{
\begin{tikzpicture}

%left right halfloops
\draw[line width=0.1cm, blue] (0,0.5) arc (270:90:0.5);

%Base fill
\filldraw[lightblue, opacity=0.5] (0,0) -- (1,0) -- (1,2) -- (0,2) -- (0,0);

%Central loops
\draw[line width=0.1cm, blue] (0,1.5) arc (270:360:0.5);
\draw[line width=0.1cm, blue] (1,0.5) arc (270:90:0.5);
\draw[line width=0.1cm, blue] (0,0.5) arc (90:0:0.5);

%Base outline 
\draw[line width = 0.075cm] (0,0) -- (1,0);
\draw[line width = 0.075cm] (0,1) -- (1,1);
\draw[line width = 0.075cm] (0,2) -- (1,2);

\draw[line width = 0.075cm] (0,0) -- (0,2);
\draw[line width = 0.075cm] (1,0) -- (1,2);

\end{tikzpicture}}



\newcommand{\UbulletRightIdentSwitch}{
\begin{tikzpicture}

\draw[line width=0.1cm, blue] (1,0.5) arc (90:270:-0.5);

%Base
\filldraw[lightblue, opacity=0.5] (0,0) -- (1,0) -- (1,2) -- (0,2) -- (0,0);
\draw[line width = 0.075cm] (0,0) -- (1,0);
\draw[line width = 0.075cm] (0,1) -- (1,1);
\draw[line width = 0.075cm] (0,2) -- (1,2);

\draw[line width = 0.075cm] (0,0) -- (0,2);
\draw[line width = 0.075cm] (1,0) -- (1,2);

%Bottom

\draw[line width=0.05cm] (0.25,1) arc (0:90:0.25);

\node at (1*0.5,1*0.5) {$u_{\bullet}$};

%Top

\draw[line width=0.05cm] (0.75,0) arc (180:90:0.25);

\node[yshift=1cm] at (1*0.5,1*0.5) {$u_{\bullet}$};

\end{tikzpicture}}



\newcommand{\RightIdent}{
\begin{tikzpicture}

\draw[line width=0.1cm, blue] (1,0.5) arc (90:270:-0.5);

%Base fill
\filldraw[lightblue, opacity=0.5] (0,0) -- (1,0) -- (1,2) -- (0,2) -- (0,0);


%Central loops
\draw[line width=0.1cm, blue] (1,1.5) arc (270:180:0.5);
\draw[line width=0.1cm, blue] (1,0.5) arc (90:180:0.5);
\draw[line width=0.1cm, blue] (0,0.5) arc (90:270:-0.5);

%Base outline 
\draw[line width = 0.075cm] (0,0) -- (1,0);
\draw[line width = 0.075cm] (0,1) -- (1,1);
\draw[line width = 0.075cm] (0,2) -- (1,2);

\draw[line width = 0.075cm] (0,0) -- (0,2);
\draw[line width = 0.075cm] (1,0) -- (1,2);

\end{tikzpicture}}



\newcommand{\LeftIdentOther}{
\begin{tikzpicture}

%Base fill
\filldraw[lightblue, opacity=0.5] (0,0) -- (1,0) -- (1,2) -- (0,2) -- (0,0);


%Central loops
\draw[line width=0.1cm, blue] (1,1.5) arc (270:180:0.5);
\draw[line width=0.1cm, blue] (1,0.5) arc (90:180:0.5);

%Base outline 
\draw[line width = 0.075cm] (0,0) -- (1,0);
\draw[line width = 0.075cm] (0,1) -- (1,1);
\draw[line width = 0.075cm] (0,2) -- (1,2);

\draw[line width = 0.075cm] (0,0) -- (0,2);
\draw[line width = 0.075cm] (1,0) -- (1,2);

\end{tikzpicture}}


\newcommand{\DRTMnGenLSimSwitchU}{
\begin{tikzpicture}

%%Feet labels

\node at (1*0.5,-1*0.35) {\scalebox{0.8}{$1$}};
\node at (1*0.5+1,-1*0.35) {\scalebox{0.8}{$2$}};
\node at (1*0.5+2,-1*0.35) {\scalebox{0.8}{$...$}};
\node at (1*0.5+3,-1*0.35) {\scalebox{0.8}{$n$}};

\draw[line width=0.1cm, blue] (4,0.5) arc (90:270:-0.5);

%Base fill
\filldraw[lightblue, opacity=0.5] (0,0) -- (4,0) -- (4,2) -- (0,2) -- (0,0);

%loops
\draw[line width=0.1cm, blue] (1,0.5) arc (90:180:0.5);
\draw[line width=0.1cm, blue] (1,1.5) arc (270:180:0.5);


%Base outline 
\draw[line width = 0.075cm] (0,0) -- (4,0);
\draw[line width = 0.075cm] (0,1) -- (4,1);
\draw[line width = 0.075cm] (0,2) -- (4,2);

\draw[line width = 0.075cm] (0,0) -- (0,2);
\draw[line width = 0.075cm] (1,0) -- (1,2);
\draw[line width = 0.075cm] (2,0) -- (2,2);
\draw[line width = 0.075cm] (3,0) -- (3,2);
\draw[line width = 0.075cm] (4,0) -- (4,2);

%Bottom

\draw[line width=0.05cm] (1.25,1) arc (0:90:0.25);
\draw[line width=0.05cm] (3.25,1) arc (0:90:0.25);

\node at (1*0.5+1,1*0.5) {$u$};
\node at (1*0.5+2,1*0.5) {$...$};
\node at (1*0.5+3,1*0.5) {$u$};

%Top

\draw[line width=0.05cm] (0.75+1,0) arc (180:90:0.25);
\draw[line width=0.05cm] (0.75+3,0) arc (180:90:0.25);

\node[yshift=1cm] at (1*0.5+1,1*0.5) {$u$};
\node[yshift=1cm] at (1*0.5+2,1*0.5) {$...$};
\node[yshift=1cm] at (1*0.5+3,1*0.5) {$u$};

\end{tikzpicture}}



\newcommand{\DRTMnGenLEESwitchU}{
\begin{tikzpicture}

%%Feet labels

\node at (1*0.5,-1*0.35) {\scalebox{0.8}{$1$}};
\node at (1*0.5+1,-1*0.35) {\scalebox{0.8}{$2$}};
\node at (1*0.5+2,-1*0.35) {\scalebox{0.8}{$...$}};
\node at (1*0.5+3,-1*0.35) {\scalebox{0.8}{$n$}};

%left right halfloops
\draw[line width=0.1cm, blue] (0,0.5) arc (270:90:0.5);
\draw[line width=0.1cm, blue] (4,0.5) arc (90:270:-0.5);

%Base fill
\filldraw[lightblue, opacity=0.5] (0,0) -- (4,0) -- (4,2) -- (0,2) -- (0,0);

%loops 
\draw[line width=0.1cm, blue] (0,0.5) arc (90:0:0.5);
\draw[line width=0.1cm, blue] (1,0.5) arc (270:180:0.5);
\draw[line width=0.1cm, blue] (0,1.5) arc (270:360:0.5);
\draw[line width=0.1cm, blue] (1,1.5) arc (90:180:0.5);


%Base outline 
\draw[line width = 0.075cm] (0,0) -- (4,0);
\draw[line width = 0.075cm] (0,1) -- (4,1);
\draw[line width = 0.075cm] (0,2) -- (4,2);

\draw[line width = 0.075cm] (0,0) -- (0,2);
\draw[line width = 0.075cm] (1,0) -- (1,2);
\draw[line width = 0.075cm] (2,0) -- (2,2);
\draw[line width = 0.075cm] (3,0) -- (3,2);
\draw[line width = 0.075cm] (4,0) -- (4,2);

%Bottom

%Bottom

\draw[line width=0.05cm] (1.25,1) arc (0:90:0.25);
\draw[line width=0.05cm] (3.25,1) arc (0:90:0.25);

\node at (1*0.5+1,1*0.5) {$u$};
\node at (1*0.5+2,1*0.5) {$...$};
\node at (1*0.5+3,1*0.5) {$u$};

%Top

\draw[line width=0.05cm] (0.75+1,0) arc (180:90:0.25);
\draw[line width=0.05cm] (0.75+3,0) arc (180:90:0.25);

\node[yshift=1cm] at (1*0.5+1,1*0.5) {$u$};
\node[yshift=1cm] at (1*0.5+2,1*0.5) {$...$};
\node[yshift=1cm] at (1*0.5+3,1*0.5) {$u$};

\end{tikzpicture}}



\newcommand{\DRTMnGenREESwitchU}{
\begin{tikzpicture}

%%Feet labels

\node at (1*0.5,-1*0.35) {\scalebox{0.8}{$1$}};
\node at (1*0.5+1,-1*0.35) {\scalebox{0.8}{$...$}};
\node at (1*0.5+2,-1*0.35) {\scalebox{0.8}{$n-1$}};
\node at (1*0.5+3,-1*0.35) {\scalebox{0.8}{$n$}};

%left right halfloops
\draw[line width=0.1cm, blue] (0,0.5) arc (270:90:0.5);

%Base fill
\filldraw[lightblue, opacity=0.5] (0,0) -- (4,0) -- (4,2) -- (0,2) -- (0,0);

%loops
\draw[line width=0.1cm, blue] (3,0.5) arc (90:0:0.5);
\draw[line width=0.1cm, blue] (3,1.5) arc (270:360:0.5);

%Base outline 
\draw[line width = 0.075cm] (0,0) -- (4,0);
\draw[line width = 0.075cm] (0,1) -- (4,1);
\draw[line width = 0.075cm] (0,2) -- (4,2);

\draw[line width = 0.075cm] (0,0) -- (0,2);
\draw[line width = 0.075cm] (1,0) -- (1,2);
\draw[line width = 0.075cm] (2,0) -- (2,2);
\draw[line width = 0.075cm] (3,0) -- (3,2);
\draw[line width = 0.075cm] (4,0) -- (4,2);



%Bottom

\draw[line width=0.05cm, xshift=-1cm] (1.25,1) arc (0:90:0.25);
\draw[line width=0.05cm, xshift=-1cm] (3.25,1) arc (0:90:0.25);

\node[xshift=-1cm] at (1*0.5+1,1*0.5) {$u$};
\node[xshift=-1cm] at (1*0.5+2,1*0.5) {$...$};
\node[xshift=-1cm] at (1*0.5+3,1*0.5) {$u$};

%Top

\draw[line width=0.05cm, xshift=-1cm] (0.75+1,0) arc (180:90:0.25);
\draw[line width=0.05cm, xshift=-1cm] (0.75+3,0) arc (180:90:0.25);

\node[yshift=1cm, xshift=-1cm] at (1*0.5+1,1*0.5) {$u$};
\node[yshift=1cm, xshift=-1cm] at (1*0.5+2,1*0.5) {$...$};
\node[yshift=1cm, xshift=-1cm] at (1*0.5+3,1*0.5) {$u$};


\end{tikzpicture}}



\newcommand{\DRTMnGenRSimSwitchU}{
\begin{tikzpicture}

%%Feet labels

\node at (1*0.5,-1*0.35) {\scalebox{0.8}{$1$}};
\node at (1*0.5+1,-1*0.35) {\scalebox{0.8}{$...$}};
\node at (1*0.5+2,-1*0.35) {\scalebox{0.8}{$n-1$}};
\node at (1*0.5+3,-1*0.35) {\scalebox{0.8}{$n$}};

%left right halfloops
\draw[line width=0.1cm, blue] (0,0.5) arc (270:90:0.5);
\draw[line width=0.1cm, blue] (4,0.5) arc (90:270:-0.5);

%Base fill
\filldraw[lightblue, opacity=0.5] (0,0) -- (4,0) -- (4,2) -- (0,2) -- (0,0);

%loops
\draw[line width=0.1cm, blue] (4,0.5) arc (90:180:0.5);
\draw[line width=0.1cm, blue] (4,1.5) arc (270:180:0.5);
\draw[line width=0.1cm, blue] (3,0.5) arc (90:270:-0.5);

%Base outline 
\draw[line width = 0.075cm] (0,0) -- (4,0);
\draw[line width = 0.075cm] (0,1) -- (4,1);
\draw[line width = 0.075cm] (0,2) -- (4,2);

\draw[line width = 0.075cm] (0,0) -- (0,2);
\draw[line width = 0.075cm] (1,0) -- (1,2);
\draw[line width = 0.075cm] (2,0) -- (2,2);
\draw[line width = 0.075cm] (3,0) -- (3,2);
\draw[line width = 0.075cm] (4,0) -- (4,2);

%Bottom

\draw[line width=0.05cm, xshift=-1cm] (1.25,1) arc (0:90:0.25);
\draw[line width=0.05cm, xshift=-1cm] (3.25,1) arc (0:90:0.25);

\node[xshift=-1cm] at (1*0.5+1,1*0.5) {$u$};
\node[xshift=-1cm] at (1*0.5+2,1*0.5) {$...$};
\node[xshift=-1cm] at (1*0.5+3,1*0.5) {$u$};

%Top

\draw[line width=0.05cm, xshift=-1cm] (0.75+1,0) arc (180:90:0.25);
\draw[line width=0.05cm, xshift=-1cm] (0.75+3,0) arc (180:90:0.25);

\node[yshift=1cm, xshift=-1cm] at (1*0.5+1,1*0.5) {$u$};
\node[yshift=1cm, xshift=-1cm] at (1*0.5+2,1*0.5) {$...$};
\node[yshift=1cm, xshift=-1cm] at (1*0.5+3,1*0.5) {$u$};

\end{tikzpicture}}


\newcommand{\RotTransferFilteredCrossIsoSingleRV}{
\begin{tikzpicture}

%%Nodes 

\node at (1.25,-0.5) {\scalebox{0.65}{$\ldots$}};


%%Channels 

\draw[line width =0.05cm, blue, opacity=0.55] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, blue, opacity=0.55] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, blue, opacity=0.55, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, blue, opacity=0.55, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);

\draw[line width =0.05cm, blue, opacity=0.55] (-0.25,-1) -- (1,-1);
\draw[line width =0.05cm, blue, opacity=0.55, dashed] (1,-1) -- (1.75,-1);

\draw[line width =0.05cm, blue, opacity=0.55] (-0.25,0) -- (1,0);
\draw[line width =0.05cm, blue, opacity=0.55, dashed] (1,0) -- (1.75,0);

\draw[line width =0.05cm, black] (-0.25,0.75-0.25) -- (-0.25,-1-0.75+0.25);
\draw[line width =0.05cm, black] (0.75,0.75-0.25) -- (0.75,-1-0.75+0.25);
\draw[line width =0.05cm, black] (1.75,0.75-0.25) -- (1.75,-1-0.75+0.25);

%%Bottom

%Node 1
\fill[line width=0.05cm, white, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25,0.025) {\scalebox{0.85}{$\check{u}$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1,0.025) {\scalebox{0.85}{$\check{u}$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1*2,0.025) {\scalebox{0.85}{$\check{u}$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%%Top


%Node 1
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0.025) {\scalebox{0.85}{$\check{u}$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1,0.025) {\scalebox{0.85}{$\check{u}$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1*2,0.025) {\scalebox{0.85}{$\check{u}$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%Node left 
\fill[line width=0.05cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node at (-0.75-0.25,-0.5) {\scalebox{0.85}{$u$}};

%Node right 
\fill[line width=0.05cm, white, xshift=3cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, xshift=3cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=2.75cm, yshift=-0.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=2.75cm, yshift=-0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, xshift=3cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=3cm] at (-0.25-0.25,-0.5) {\rotatebox{0}{\scalebox{0.85}{$u$}}};

\end{tikzpicture}
}



\newcommand{\RotRopOrangeOpCH}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, black] (1,0) .. controls (1,0.5-0.2)  and (1.5,0.5+0.2) .. (1.5,1);
\draw[line width =0.05cm, blue] (1.5,0) .. controls (1.5,0.5-0.2)  and (1,0.5+0.2) .. (1,1);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red] (1,0.5+0.025) -- (1+0.085,0.5+0.025);
\draw[line width=0.05cm, red] (1,0.5-0.025) -- (1+0.085,0.5-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);

\node at (1.25,0.5) {\scalebox{0.85}{$u$}};

\node at (1,-0.25+0.05) {\scalebox{0.65}{$i$}};
\node at (1.5,-0.25+0.05) {\scalebox{0.65}{$\alpha$}};

\node at (1,1.25) {\scalebox{0.65}{$\alpha$}};
\node at (1.5,1.25) {\scalebox{0.65}{$i$}};

\end{tikzpicture}}


\newcommand{\AIAIPermElsOr}{
\begin{tikzpicture}


%%Lines 

\draw[line width =0.05cm, blue] (0.5,0) -- (0.5,0.5);
\draw[line width =0.05cm, black] (0,0) -- (0,0.5);

%%Cross
\draw[line width =0.05cm, black, yshift=0.6cm, xshift=-1cm] (1,0) .. controls (1,0.5-0.2)  and (1.5,0.5+0.2) .. (1.5,1);
\draw[line width =0.05cm, blue, yshift=0.6cm, xshift=-1cm] (1.5,0) .. controls (1.5,0.5-0.2)  and (1,0.5+0.2) .. (1,1);


%%Nodes 

\fill[line width=0.05cm, white] (0.2,0.5) arc (0:360:0.2);
\fill[line width=0.05cm, gray, opacity=0.25] (0.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, white] (0.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, gray, opacity=0.25] (0.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, gray, opacity=0.25] (0.2,0.5) arc (0:360:0.2);

\node at (0,0.5) {\scalebox{0.85}{$a_1$}};

\fill[line width=0.05cm, white, xshift=0.5cm] (0.2,0.5) arc (0:360:0.2);
\fill[line width=0.05cm, gray, opacity=0.25, xshift=0.5cm] (0.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, xshift=0.5cm, white] (0.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, xshift=0.5cm, gray, opacity=0.25] (0.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, xshift=0.5cm, gray, opacity=0.25] (0.2,0.5) arc (0:360:0.2);

\node[xshift=0.5cm] at (0,0.5) {\scalebox{0.85}{$a_2$}};


%%Labels

\node at (0,-0.25) {\scalebox{0.65}{$i$}};
\node at (0.5,-0.25) {\scalebox{0.65}{$\alpha$}};



\node at (0,1.85) {\scalebox{0.65}{$\alpha$}};
\node at (0.5,1.85) {\scalebox{0.65}{$i$}};


\end{tikzpicture}}



\newcommand{\RotRopGreenOpCH}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, blue] (1,0) .. controls (1,0.5-0.2)  and (1.5,0.5+0.2) .. (1.5,1);
\draw[line width =0.05cm, black] (1.5,0) .. controls (1.5,0.5-0.2)  and (1,0.5+0.2) .. (1,1);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red] (1,0.5+0.025) -- (1+0.085,0.5+0.025);
\draw[line width=0.05cm, red] (1,0.5-0.025) -- (1+0.085,0.5-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);

\node at (1.25,0.5) {\scalebox{0.85}{$u$}};

\node at (1,-0.25+0.05) {\scalebox{0.65}{$a$}};
\node at (1.5,-0.25+0.05) {\scalebox{0.65}{$i$}};

\node at (1,1.25) {\scalebox{0.65}{$i$}};
\node at (1.5,1.25) {\scalebox{0.65}{$a$}};

\end{tikzpicture}}

\newcommand{\AIAIPermElsGr}{
\begin{tikzpicture}


%%Lines 

\draw[line width =0.05cm, black] (0.5,0) -- (0.5,0.5);
\draw[line width =0.05cm, blue] (0,0) -- (0,0.5);

%%Cross
\draw[line width =0.05cm, blue, yshift=0.6cm, xshift=-1cm] (1,0) .. controls (1,0.5-0.2)  and (1.5,0.5+0.2) .. (1.5,1);
\draw[line width =0.05cm, black, yshift=0.6cm, xshift=-1cm] (1.5,0) .. controls (1.5,0.5-0.2)  and (1,0.5+0.2) .. (1,1);


%%Nodes 

\fill[line width=0.05cm, white] (0.2,0.5) arc (0:360:0.2);
\fill[line width=0.05cm, gray, opacity=0.25] (0.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, white] (0.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, gray, opacity=0.25] (0.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, gray, opacity=0.25] (0.2,0.5) arc (0:360:0.2);

\node at (0,0.5) {\scalebox{0.85}{$a_1$}};

\fill[line width=0.05cm, white, xshift=0.5cm] (0.2,0.5) arc (0:360:0.2);
\fill[line width=0.05cm, gray, opacity=0.25, xshift=0.5cm] (0.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, xshift=0.5cm, white] (0.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, xshift=0.5cm, gray, opacity=0.25] (0.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, xshift=0.5cm, gray, opacity=0.25] (0.2,0.5) arc (0:360:0.2);

\node[xshift=0.5cm] at (0,0.5) {\scalebox{0.85}{$a_2$}};


%%Labels

\node at (0,-0.25) {\scalebox{0.65}{$a$}};
\node at (0.5,-0.25) {\scalebox{0.65}{$i$}};



\node at (0,1.85) {\scalebox{0.65}{$i$}};
\node at (0.5,1.85) {\scalebox{0.65}{$a$}};


\end{tikzpicture}}


\newcommand{\MarkRedRiFilteredCrossRevSep}{
\begin{tikzpicture}


%%Lines 

\draw[line width =0.05cm, black] (1.5,0) -- (1.5,1);
\draw[line width =0.05cm, black] (1,0) -- (1,1);

%%Cross

\fill[line width=0.05cm, white] (1.2,0.5) arc (0:360:0.2);
\fill[line width=0.05cm, gray, opacity=0.25] (1.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, white] (1.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, gray, opacity=0.25] (1.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, gray, opacity=0.25] (1.2,0.5) arc (0:360:0.2);

\node at (1,0.5) {\scalebox{0.85}{$a_1$}};

\fill[line width=0.05cm, white, xshift=0.5cm] (1.2,0.5) arc (0:360:0.2);
\fill[line width=0.05cm, gray, opacity=0.25, xshift=0.5cm] (1.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, xshift=0.5cm, white] (1.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, xshift=0.5cm, gray, opacity=0.25] (1.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, xshift=0.5cm, gray, opacity=0.25] (1.2,0.5) arc (0:360:0.2);


\node[xshift=0.5cm] at (1,0.5) {\scalebox{0.85}{$a_2$}};

%%Nodes

\node at (1,-0.25) {\scalebox{0.65}{$i$}};
\node at (1.5,-0.25) {\scalebox{0.65}{$i\raisebox{0.035cm}{\scalebox{0.8}{$+$}}1$}};

\node at (1,1.25) {\scalebox{0.65}{$i$}};
\node at (1.5,1.25) {\scalebox{0.65}{$i\raisebox{0.035cm}{\scalebox{0.8}{$+$}}1$}};


\end{tikzpicture}}


\newcommand{\RotMarkRedTransferFilteredCrossIsoSingleRALT}{
\begin{tikzpicture}


\node at (1.25,-0.5) {\scalebox{0.65}{$\ldots$}};


%%Channels 

\draw[line width =0.05cm, black] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, blue, opacity=0.55, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, blue, opacity=0.55, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);

\draw[line width =0.05cm, black] (-0.25,-1) -- (1,-1);
\draw[line width =0.05cm, black, dashed] (1,-1) -- (1.75,-1);

\draw[line width =0.05cm, black] (-0.25,0) -- (1,0);
\draw[line width =0.05cm, black, dashed] (1,0) -- (1.75,0);

\draw[line width =0.05cm, black] (-0.25,0.75-0.25) -- (-0.25,-1-0.75+0.25);
\draw[line width =0.05cm, black] (0.75,0.75-0.25) -- (0.75,-1-0.75+0.25);
\draw[line width =0.05cm, black] (1.75,0.5) -- (1.75,0.25);
\draw[line width =0.05cm, blue, opacity=0.55] (1.75,0.25) -- (1.75,-1.25);
\draw[line width =0.05cm, black] (1.75,-1.25) -- (1.75,-1.5);

%%Bottom

%Node 1
\fill[line width=0.05cm, white, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%%Top


%Node 1
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%Node left 
\fill[line width=0.05cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node at (-0.75-0.25,-0.5) {\scalebox{0.85}{$u$}};

%Node right 
\fill[line width=0.05cm, white, xshift=3cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, xshift=3cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=2.75cm, yshift=-0.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=2.75cm, yshift=-0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, xshift=3cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=3cm] at (-0.25-0.25,-0.5) {\rotatebox{0}{\scalebox{0.85}{$u$}}};


\end{tikzpicture}
}


\newcommand{\RotTransferFilteredCrossIsoSingleRI}{
\begin{tikzpicture}


\node at (1.25,-0.5) {\scalebox{0.65}{$\ldots$}};


%%Channels 

\draw[line width =0.05cm, black] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, blue, opacity=0.55, xshift=4.5cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, blue, opacity=0.55, xshift=4.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);

\draw[line width =0.05cm, blue, opacity=0.55] (-0.25,-1) -- (1,-1);
\draw[line width =0.05cm, blue, opacity=0.55, dashed] (1,-1) -- (1.75,-1);
\draw[line width =0.05cm, blue, opacity=0.55] (2,-1) -- (2.75,-1);

\draw[line width =0.05cm, blue, opacity=0.55] (-0.25,0) -- (1,0);
\draw[line width =0.05cm, blue, opacity=0.55, dashed] (1,0) -- (1.75,0);
\draw[line width =0.05cm, blue, opacity=0.55] (2,0) -- (2.75,0);

\draw[line width =0.05cm, black] (-0.25,0.75-0.25) -- (-0.25,0.75-0.5);
\draw[line width =0.05cm, blue, opacity=0.55] (-0.25,0.75-0.5) -- (-0.25,-1-0.25);
\draw[line width =0.05cm, black] (-0.25,-1-0.25) -- (-0.25,-1-0.75+0.25);
\draw[line width =0.05cm, black] (0.75,0.75-0.25) -- (0.75,-1-0.75+0.25);
\draw[line width =0.05cm, black] (1.75,0.75-0.25) -- (1.75,-1-0.75+0.25);
\draw[line width =0.05cm, black] (2.75,0.75-0.25) -- (2.75,-1-0.75+0.25);

%%Bottom

%Node 1
\fill[line width=0.05cm, white, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1,0.025) {\scalebox{0.85}{$\check{u}$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1*2,0.025) {\scalebox{0.85}{$\check{u}$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);


%Node 4
\fill[line width=0.05cm, white, yshift=-1cm] (1*3,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1*3,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1*3,0.025) {\scalebox{0.85}{$\check{u}$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=2.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=2.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1*3,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*3,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*3,0) arc (0:360:0.25 and 0.25);


%%Top


%Node 1
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1,0.025) {\scalebox{0.85}{$\check{u}$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1*2,0.025) {\scalebox{0.85}{$\check{u}$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%Node 4
\fill[line width=0.05cm, white] (1*3,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1*3,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1*3,0.025) {\scalebox{0.85}{$\check{u}$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=2.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=2.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1*3,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*3,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*3,0) arc (0:360:0.25 and 0.25);


%Node left 
\fill[line width=0.05cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node at (-0.75-0.25,-0.5) {\scalebox{0.85}{$u$}};

%Node right 
\fill[line width=0.05cm, white, xshift=4cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, xshift=4cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=3.75cm, yshift=-0.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=3.75cm, yshift=-0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, xshift=4cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=4cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=4cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=4cm] at (-0.25-0.25,-0.5) {\rotatebox{0}{\scalebox{0.85}{$u$}}};
\end{tikzpicture}
}


\newcommand{\RotTransferFilteredCrossIsoSingleRII}{
\begin{tikzpicture}


\node at (1.25,-0.5) {\scalebox{0.65}{$\ldots$}};


%%Channels 

\draw[line width =0.05cm, black] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, blue, opacity=0.55, xshift=4.5cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, blue, opacity=0.55, xshift=4.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);

\draw[line width =0.05cm, black] (-0.25,-1) -- (0.75,-1);
\draw[line width =0.05cm, black, dashed] (1,-1) -- (1.75,-1);
\draw[line width =0.05cm, blue, opacity=0.55] (2,-1) -- (2.75,-1);

\draw[line width =0.05cm, black] (-0.25,0) -- (0.75,0);
\draw[line width =0.05cm, black, dashed] (1,0) -- (1.75,0);
\draw[line width =0.05cm, blue, opacity=0.55] (2,0) -- (2.75,0);

\draw[line width =0.05cm, black] (-0.25,0.75-0.25) -- (-0.25,-1-0.75+0.25);


\draw[line width =0.05cm, black, xshift=1cm] (-0.25,0.75-0.25) -- (-0.25,-1-0.75+0.25);

\draw[line width =0.05cm, black] (1.75,0.5) -- (1.75,0.25);
\draw[line width =0.05cm, blue, opacity=0.55] (1.75,0.75-0.5) -- (1.75,-1-0.25);
\draw[line width =0.05cm, black] (1.75,-1.25) -- (1.75,-1.5);


\draw[line width =0.05cm, black] (2.75,0.75-0.25) -- (2.75,-1-0.75+0.25);

%%Bottom

%Node 1
\fill[line width=0.05cm, white, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%Node 4
\fill[line width=0.05cm, white, yshift=-1cm] (1*3,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1*3,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1*3,0.025) {\scalebox{0.85}{$\check{u}$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=2.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=2.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1*3,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*3,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*3,0) arc (0:360:0.25 and 0.25);

%%Top


%Node 1
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%Node 4
\fill[line width=0.05cm, white] (1*3,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1*3,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1*3,0.025) {\scalebox{0.85}{$\check{u}$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=2.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=2.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1*3,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*3,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*3,0) arc (0:360:0.25 and 0.25);

%Node left 
\fill[line width=0.05cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node at (-0.75-0.25,-0.5) {\scalebox{0.85}{$u$}};

%Node right 
\fill[line width=0.05cm, white, xshift=4cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, xshift=4cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=3.75cm, yshift=-0.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=3.75cm, yshift=-0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, xshift=4cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=4cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=4cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=4cm] at (-0.25-0.25,-0.5) {\rotatebox{0}{\scalebox{0.85}{$u$}}};

\end{tikzpicture}
}



\newcommand{\RotMarkRedTransferFilteredCrossSingleRALTI}{
\begin{tikzpicture}

%%Nodes 
\node at (-0.5,0.5*2+0.125+0.5+0.2) {\scalebox{0.65}{$1$}};
\node at (0.5,0.5*2+0.125+0.5+0.2) {\scalebox{0.65}{$2$}};
\node at (1,0.5*2+0.125) {\scalebox{0.65}{$\ldots$}};
\node at (1.5,0.5*2+0.125+0.5+0.2) {\scalebox{0.65}{$n$}};

\node at (1.5,-0.75) {\scalebox{0.65}{$\ldots$}};

\node at (-0.5,-0.5*2-0.125-0.5-1.5-0.2) {\scalebox{0.65}{$1$}};
\node at (0.5,-0.5*2-0.125-0.5-1.5-0.2) {\scalebox{0.65}{$2$}};
\node at (1,-0.5*2-0.125-0.5-1.5-0.2+0.7) {\scalebox{0.65}{$\ldots$}};
\node at (1.5,-0.5*2-0.125-0.5-1.5-0.2) {\scalebox{0.65}{$n$}};

%%Channels 

\draw[line width =0.05cm, blue] plot [smooth, tension=2] coordinates {(-1*0.5,-0.5*0.5+0.125-0.5) (-1*0.5+0.5,-0.5*0.5+0.125-0.5+0.7) (-1*0.5+1.5,-0.5*0.5+0.125-0.5+1.1)};
\draw[line width =0.05cm, blue, dashed] (-1*0.5+1.5,-0.5*0.5+0.125-0.5+1.25) -- (-1*0.5+1.5+0.5,-0.5*0.5+0.125-0.5+1.1+0.35);

\draw[line width =0.05cm, blue, yshift=-1.5cm] plot [smooth, tension=2] coordinates {(-1*0.5,0.5*0.5-0.125+0.5) (-1*0.5+0.5,0.5*0.5-0.125+0.5-0.7) (-1*0.5+1.5,0.5*0.5-0.125+0.5-1.1)};
\draw[line width =0.05cm, blue, dashed, yshift=-1.5cm] (-1*0.5+1.5,0.5*0.5-0.125+0.5-1.25) -- (-1*0.5+1.5+0.5,0.5*0.5-0.125+0.5-1.1-0.35);

%tr
\draw[line width =0.05cm, blue, yshift=0.5cm] (1*2,0.5*2+0.125+0.5) arc (180:0:0.25);
\draw[line width =0.05cm, blue] (1*2+0.5,0.5*2+0.125+1) -- (1*2+0.5,-0.5*2-0.125-0.5-1.5);

\draw[line width =0.05cm, blue, yshift=-1.5cm] (1*2,-0.5*2-0.125-0.5) arc (180:360:0.25);

\draw[line width =0.05cm, blue] (1*2,0.5*2+0.125+0.5) .. controls (1*2,0.5*2+0.125+0.5-0.1)  and (1*2-0.05,0.5*2+0.125+0.5-0.3) .. (1*2-0.1,0.5*2+0.125+0.5-0.3-0.1);

\draw[line width =0.05cm, blue] (1*2,-1.5-0.5*2-0.125-0.5) .. controls (1*2,-1.5-0.5*2-0.125-0.5+0.1)  and (1*2-0.05,-1.5-0.5*2-0.125-0.5+0.3) .. (1*2-0.1,-1.5-0.5*2-0.125-0.5+0.3+0.1);


\draw[line width =0.05cm, black] (2-0.2,0.5*2+0.125+0.5-0.9+0.5) .. controls (2-0.2,0.5*2+0.125+0.5-0.9+0.05)  and (1.5,0.5*2+0.125+0.5-0.3) .. (1.5,0.5*2+0.125+0.5);

\draw[line width =0.05cm, black] (2,0.5*2+0.125+0.5-1.25) .. controls (2,0.5*2+0.125+0.5-0.9)  and (1.5+0.2,0.5*2+0.125+0.5-0.3-0.05) .. (1.5+0.2,0.5*2+0.125+0.5-0.3-0.1);

\draw[line width =0.05cm, black] (2,0.5*2+0.125+0.5-1.25) -- (2,0.5*2+0.125+0.5-3.5);
\draw[line width =0.05cm, black, yshift=-3.5cm] (1.5+0.2,0.5*2+0.125+0.5-1.25+0.5) .. controls (1.5+0.2,0.5*2+0.125+0.5-1.25+0.5)  and (2,0.5*2+0.125+0.5-0.3) .. (2,0.5*2+0.125+0.5);
\draw[line width =0.05cm, black, yshift=-3.5cm] (1.5,0.5*2+0.125+0.5-1.25) .. controls (1.5,0.5*2+0.125+0.5-0.9)  and (2-0.2,0.5*2+0.125+0.5-0.5) .. (2-0.2,0.5*2+0.125+0.5-0.5);

\draw[line width =0.05cm, black, xshift=-1cm] (1.5,0.5*2+0.125+0.5) -- (1.5,0.5*2+0.125+0.5-0.5);
\draw[line width =0.05cm, black, yshift=-0.5cm, xshift=-1cm] (2,0.5*2+0.125+0.5-1.25) .. controls (2,0.5*2+0.125+0.5-0.9)  and (1.5,0.5*2+0.125+0.5-0.3) .. (1.5,0.5*2+0.125+0.5);
\draw[line width =0.05cm, black, yshift=-0.5cm, xshift=-1cm] (2,0.5*2+0.125+0.5-1.25) -- (2,0.5*2+0.125+0.5-2.5);
\draw[line width =0.05cm, black, yshift=-3.5cm, yshift=0.5cm, xshift=-1cm] (1.5,0.5*2+0.125+0.5-1.25) .. controls (1.5,0.5*2+0.125+0.5-0.9)  and (2,0.5*2+0.125+0.5-0.3) .. (2,0.5*2+0.125+0.5);
\draw[line width =0.05cm, black, xshift=-1cm] (1.5,0.5*2+0.125+0.5-1.25-3) -- (1.5,0.5*2+0.125+0.5-1.25-3.5);

\draw[line width =0.05cm, black, xshift=-2cm] (1.5,0.5*2+0.125+0.5) -- (1.5,0.5*2+0.125+0.5-0.5-0.5);
\draw[line width =0.05cm, black, yshift=-1cm, xshift=-2cm] (2,0.5*2+0.125+0.5-1.25) .. controls (2,0.5*2+0.125+0.5-0.9)  and (1.5,0.5*2+0.125+0.5-0.3) .. (1.5,0.5*2+0.125+0.5);
\draw[line width =0.05cm, black, yshift=-1cm, xshift=-2cm] (2,0.5*2+0.125+0.5-1.25) -- (2,0.5*2+0.125+0.5-1.5);
\draw[line width =0.05cm, black, yshift=-3.5cm, yshift=1cm, xshift=-2cm] (1.5,0.5*2+0.125+0.5-1.25) .. controls (1.5,0.5*2+0.125+0.5-0.9)  and (2,0.5*2+0.125+0.5-0.3) .. (2,0.5*2+0.125+0.5);
\draw[line width =0.05cm, black, xshift=-2cm] (1.5,0.5*2+0.125+0.5-1.25-3+0.5) -- (1.5,0.5*2+0.125+0.5-1.25-3.5);

%%Bottom

%Node 1
\fill[line width=0.05cm, white, yshift=-1.5cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1.5cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1.5cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, xshift=-0.5cm, yshift=-1.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-0.5cm, yshift=-1.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=-1.5cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1.5cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1.5cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%Node 2
\fill[line width=0.05cm, white, yshift=-1.5cm] (1,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1.5cm] (1,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=-1.5cm] at (-0.25+1,-0.5) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, xshift=0.5cm, yshift=-2cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=0.5cm, yshift=-2cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=-1.5cm, white] (1,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1.5cm, gray, opacity=0.25] (1,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1.5cm, gray, opacity=0.25] (1,-0.5) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=-1.5cm] (1*2,-0.5*2) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1.5cm] (1*2,-0.5*2) arc (0:360:0.25 and 0.25);
\node[yshift=-1.5cm] at (-0.25+1*2,-0.5*2) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, xshift=1.5cm, yshift=-2.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=1.5cm, yshift=-2.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=-1.5cm, white] (1*2,-0.5*2) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1.5cm, gray, opacity=0.25] (1*2,-0.5*2) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1.5cm, gray, opacity=0.25] (1*2,-0.5*2) arc (0:360:0.25 and 0.25);

%%Top


%Node 1
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, xshift=-0.5cm, yshift=0cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-0.5cm, yshift=0cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white] (1,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1,0.5) arc (0:360:0.25 and 0.25);
\node at (-0.25+1,0.5) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, xshift=0.5cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=0.5cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0.5) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white] (1*2,0.5*2) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1*2,0.5*2) arc (0:360:0.25 and 0.25);
\node at (-0.25+1*2,0.5*2) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, xshift=1.5cm, yshift=1cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=1.5cm, yshift=1cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1*2,0.5*2) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0.5*2) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0.5*2) arc (0:360:0.25 and 0.25);

%Node left 
\fill[line width=0.05cm, white, xshift=-0.075cm] (-0.25,-0.75) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1, xshift=-0.075cm] (-0.25,-0.75) arc (0:360:0.25 and 0.25);

\draw[line width=0.05cm, red, xshift=-0.75cm, yshift=-0.75cm, xshift=-0.075cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-0.75cm, yshift=-0.75cm, xshift=-0.075cm] (0,-0.025) -- (0.085,-0.025);

\draw[line width=0.05cm, white, xshift=-0.075cm] (-0.25,-0.75) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25, xshift=-0.075cm] (-0.25,-0.75) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25, xshift=-0.075cm] (-0.25,-0.75) arc (0:360:0.25 and 0.25);
\node[xshift=-0.075cm] at (-0.25-0.25,-0.75) {\scalebox{0.85}{$u$}};

%Node right 
\fill[line width=0.05cm, white, xshift=3cm, xshift=-0.5cm, yshift=2.62cm] (-0.25,-0.75) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, xshift=3cm, xshift=-0.5cm, yshift=2.62cm] (-0.25,-0.75) arc (0:360:0.25 and 0.25);

\draw[line width=0.05cm, red, xshift=2.335cm, yshift=-0.75cm, xshift=-0.5cm, yshift=2.62cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=2.335cm, yshift=-0.75cm, xshift=-0.5cm, yshift=2.62cm] (0,-0.025) -- (-0.085,-0.025);

\draw[line width=0.05cm, xshift=3cm, white, xshift=-0.5cm, yshift=2.62cm] (-0.25,-0.75) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25, xshift=-0.5cm, yshift=2.62cm] (-0.25,-0.75) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25, xshift=-0.5cm, yshift=2.62cm] (-0.25,-0.75) arc (0:360:0.25 and 0.25);
\node[xshift=3cm, xshift=-0.5cm, yshift=2.62cm] at (-0.25-0.25,-0.75) {\rotatebox{0}{\scalebox{0.85}{$u$}}};

\end{tikzpicture}}



\newcommand{\RotPlanarExampleNodeIAltCTensor}{
    \begin{tikzpicture}
    
        %%%Node 1 
        
        \fill[line width=0.05cm, white] (0,0) circle [radius=0.25 cm];
        
        %%Structure
        
        \draw[line width=0.05cm, red] (-0.25,0+0.025) -- (-0.25+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.25,-0.025) -- (-0.25+0.085,-0.025);
        
        \draw[line width=0.05cm, white] (0,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.25 cm];
        
        
        %%Nodes
        
        \node at (130:0.25) {$\scalebox{0.75}{$\bullet$}$};
        \node at (225:0.25) {$\scalebox{0.75}{$\bullet$}$};
        \node at (320:0.25) {$\scalebox{0.75}{$\bullet$}$};
        \node at (350:0.25) {$\scalebox{0.75}{$\bullet$}$};
        
        %%Labels 
        
        \node at (130:0.45) {$\scalebox{0.65}{$2$}$};
        \node at (225:0.45) {$\scalebox{0.65}{$3$}$};
        \node at (320:0.45) {$\scalebox{0.65}{$4$}$};
        \node at (350:0.45) {$\scalebox{0.65}{$3$}$};
        
    \end{tikzpicture}
}

\newcommand{\RotPlanarExampleNodeIAltCTensorAlt}{
    \begin{tikzpicture}
    
        %%%Node 1 
        
        \fill[line width=0.05cm, white] (0,0) circle [radius=0.25 cm];
        
        %%Structure
        
        \draw[line width=0.05cm, red] (-0.25,0+0.025) -- (-0.25+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.25,-0.025) -- (-0.25+0.085,-0.025);
        
        \draw[line width=0.05cm, white] (0,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.25 cm];
        
        
        %%Nodes
        
        \node at (130:0.25) {$\scalebox{0.75}{$\bullet$}$};
        \node at (225:0.25) {$\scalebox{0.75}{$\bullet$}$};
        \node at (320:0.25) {$\scalebox{0.75}{$\bullet$}$};
        \node at (350:0.25) {$\scalebox{0.75}{$\bullet$}$};
        
        %%Labels 
        
        \node at (130:0.45) {$\scalebox{0.65}{$2$}$};
        \node at (225:0.45) {$\scalebox{0.65}{$1$}$};
        \node at (320:0.45) {$\scalebox{0.65}{$4$}$};
        \node at (350:0.45) {$\scalebox{0.65}{$3$}$};
        
    \end{tikzpicture}
}


\newcommand{\RotPlanarNKOperandExampleAltCTensor}{
    \begin{tikzpicture}
        
        %%Connections 
        
        
        \draw[line width= 0.05 cm,, black] (160:1.5) .. controls (160:1.25) and (40:0.6) .. (100:1.5);
        
        \draw[line width= 0.05 cm,, black] (270:1.5) .. controls (160:1.25) and (40:0.6) .. (50:1.5);
        
        \draw[line width= 0.05 cm,, black] (0:1.5) .. controls (250:1) and (170:0.5) .. (225:1.5);
        
        \draw[line width= 0.05 cm,, black] (20:1.5) .. controls (50:1) and (140:0) .. (335:1.5);
        
        \draw[line width= 0.05 cm, black] (-0.55,-0.2) arc (0:360:0.15);
        
        \draw[line width= 0.05 cm, black] (0.4,-0.85) arc (0:360:0.1 and 0.15);
        
        %%Internal circles
    
        
    
        %%%Node 1 
        
        \fill[line width=0.05cm, white] (-0.5+1.25,-0.2) circle [radius=0.25 cm];

        
        
        %%%Node 2
        
        \fill[line width=0.05cm, white] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        

        %%%Node 3 
        
        \fill[line width=0.05cm, white] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        
        
        %%Nodes 
        

        %outer 
        \draw[line width=0.05cm, red] (-1.5,0+0.025) -- (-1.5+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-1.5,-0.025) -- (-1.5+0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        
        %3
        \draw[line width=0.05cm, red] (-1.4+1.25-0.25,0.8+0.025) -- (-1.4+1.25-0.25+0.085,0.8+0.025);
        \draw[line width=0.05cm, red] (-1.4+1.25-0.25,0.8-0.025) -- (-1.4+1.25-0.25+0.085,0.8-0.025);
        \draw[line width=0.05cm, white] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        
        %2
        \draw[line width=0.05cm, red] (-1.8+1.25-0.25,-0.5+0.025) -- (-1.8+1.25+0.085-0.25,-0.5+0.025);
        \draw[line width=0.05cm, red] (-1.8+1.25-0.25,-0.5-0.025) -- (-1.8+1.25+0.085-0.25,-0.5-0.025);
        \draw[line width=0.05cm, white] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        %1 
        \draw[line width=0.05cm, red] (-0.5+1.25-0.25,-0.2+0.025)-- (-0.5+1.25-0.25+0.085,-0.2+0.025);
        \draw[line width=0.05cm, red] (-0.5+1.25-0.25,-0.2-0.025)-- (-0.5+1.25-0.25+0.085,-0.2-0.025);
        \draw[line width=0.05cm, white] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        
        %%%%%Nodes 
        
        %%%Node 1 
    
        
        \node at (0.6, 0) {$\scalebox{0.75}{$\bullet$}$};
        \node at (0.56, -0.367) {$\scalebox{0.75}{$\bullet$}$};
        \node at (0.55+0.38, -0.38) {$\scalebox{0.75}{$\bullet$}$};
        \node at (0.55+0.44, -0.25) {$\scalebox{0.75}{$\bullet$}$};
        
        
        \node at (0.6+0.1, 0.2) {$\scalebox{0.65}{$2$}$};
        \node at (0.56, -0.367-0.2) {$\scalebox{0.65}{$3$}$};
        \node at (0.55+0.38, -0.38-0.2) {$\scalebox{0.65}{$4$}$};
        \node at (0.55+0.44+0.1, -0.25+0.225) {$\scalebox{0.65}{$3$}$};
        
        %%%Node 2

        \node at (-0.425, -0.3) {$\scalebox{0.75}{$\bullet$}$};
        \node at (-0.56, -0.26) {$\scalebox{0.75}{$\bullet$}$};
        \node at (-0.31, -0.465) {$\scalebox{0.75}{$\bullet$}$};
        \node at (-0.375, -0.685) {$\scalebox{0.75}{$\bullet$}$};
        \node at (-0.765, -0.625) {$\scalebox{0.75}{$\bullet$}$};
        \node at (-0.74, -0.35) {$\scalebox{0.75}{$\bullet$}$};
        
        \node at (-0.425+0.15, -0.3+0.1) {$\scalebox{0.65}{$1$}$};
        \node at (-0.56+0.09, -0.26+0.2) {$\scalebox{0.65}{$3$}$};
        \node at (-0.31+0.1, -0.465-0.15) {$\scalebox{0.65}{$3$}$};
        \node at (-0.375-0.08, -0.685-0.19) {$\scalebox{0.65}{$4$}$};
        \node at (-0.765, -0.625-0.2) {$\scalebox{0.65}{$2$}$};
        \node at (-0.74-0.175, -0.35-0.07) {$\scalebox{0.65}{$3$}$};
        
        %%%Node 3 
        
        \node at (-0.09, 1.03) {$\scalebox{0.75}{$\bullet$}$};
        \node at (-0.325, 0.62) {$\scalebox{0.75}{$\bullet$}$};
        
        \node at (-0.325, 0.62-0.2) {$\scalebox{0.65}{$1$}$};
        \node at (-0.09+0.15, 1.03+0.1) {$\scalebox{0.65}{$3$}$};
        
 
    \end{tikzpicture}
}



\newcommand{\RotPlanarNKOperandExampleAltCTensorAlt}{
    \begin{tikzpicture}
        
        %%Connections 
        
        
        \draw[line width= 0.05 cm,, black] (160:1.5) .. controls (160:1.25) and (40:0.6) .. (100:1.5);
        
        \draw[line width= 0.05 cm,, black] (270:1.5) .. controls (160:1.25) and (40:0.6) .. (50:1.5);
        
        \draw[line width= 0.05 cm,, black] (0:1.5) .. controls (250:1) and (170:0.5) .. (225:1.5);
        
        \draw[line width= 0.05 cm,, black] (20:1.5) .. controls (50:1) and (140:0) .. (335:1.5);
        
        \draw[line width= 0.05 cm,, black] (-0.55,-0.2) arc (0:360:0.15);
        
        \draw[line width= 0.05 cm, black] (0.4,-0.85) arc (0:360:0.1 and 0.15);
        
        %%Internal circles
    
        
    
        %%%Node 1 
        
        \fill[line width=0.05cm, white] (-0.5+1.25,-0.2) circle [radius=0.25 cm];

        
        %%%Node 2
        
        \fill[line width=0.05cm, white] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        

        %%%Node 3 
        
        \fill[line width=0.05cm, white] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        
        
        %%Nodes 
        

        %outer 
        \draw[line width=0.05cm, red] (-1.5,0+0.025) -- (-1.5+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-1.5,-0.025) -- (-1.5+0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        
        %3
        \draw[line width=0.05cm, red] (-1.4+1.25-0.25,0.8+0.025) -- (-1.4+1.25-0.25+0.085,0.8+0.025);
        \draw[line width=0.05cm, red] (-1.4+1.25-0.25,0.8-0.025) -- (-1.4+1.25-0.25+0.085,0.8-0.025);
        \draw[line width=0.05cm, white] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        
        %2
        \draw[line width=0.05cm, red] (-1.8+1.25-0.25,-0.5+0.025) -- (-1.8+1.25+0.085-0.25,-0.5+0.025);
        \draw[line width=0.05cm, red] (-1.8+1.25-0.25,-0.5-0.025) -- (-1.8+1.25+0.085-0.25,-0.5-0.025);
        \draw[line width=0.05cm, white] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        %1 
        \draw[line width=0.05cm, red] (-0.5+1.25-0.25,-0.2+0.025)-- (-0.5+1.25-0.25+0.085,-0.2+0.025);
        \draw[line width=0.05cm, red] (-0.5+1.25-0.25,-0.2-0.025)-- (-0.5+1.25-0.25+0.085,-0.2-0.025);
        \draw[line width=0.05cm, white] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        
        %%%%%Nodes 
        
        %%%Node 1 
    
        
        \node at (0.6, 0) {$\scalebox{0.75}{$\bullet$}$};
        \node at (0.56, -0.367) {$\scalebox{0.75}{$\bullet$}$};
        \node at (0.55+0.38, -0.38) {$\scalebox{0.75}{$\bullet$}$};
        \node at (0.55+0.44, -0.25) {$\scalebox{0.75}{$\bullet$}$};
        
        
        \node at (0.6+0.1, 0.2) {$\scalebox{0.65}{$2$}$};
        \node at (0.56, -0.367-0.2) {$\scalebox{0.65}{$1$}$};
        \node at (0.55+0.38, -0.38-0.2) {$\scalebox{0.65}{$4$}$};
        \node at (0.55+0.44+0.1, -0.25+0.225) {$\scalebox{0.65}{$3$}$};
        
        %%%Node 2

        \node at (-0.425, -0.3) {$\scalebox{0.75}{$\bullet$}$};
        \node at (-0.56, -0.26) {$\scalebox{0.75}{$\bullet$}$};
        \node at (-0.31, -0.465) {$\scalebox{0.75}{$\bullet$}$};
        \node at (-0.375, -0.685) {$\scalebox{0.75}{$\bullet$}$};
        \node at (-0.765, -0.625) {$\scalebox{0.75}{$\bullet$}$};
        \node at (-0.74, -0.35) {$\scalebox{0.75}{$\bullet$}$};
        
        \node at (-0.425+0.15, -0.3+0.1) {$\scalebox{0.65}{$1$}$};
        \node at (-0.56+0.09, -0.26+0.2) {$\scalebox{0.65}{$3$}$};
        \node at (-0.31+0.1, -0.465-0.15) {$\scalebox{0.65}{$3$}$};
        \node at (-0.375-0.08, -0.685-0.19) {$\scalebox{0.65}{$4$}$};
        \node at (-0.765, -0.625-0.2) {$\scalebox{0.65}{$2$}$};
        \node at (-0.74-0.175, -0.35-0.07) {$\scalebox{0.65}{$3$}$};
        
        %%%Node 3 
        
        \node at (-0.09, 1.03) {$\scalebox{0.75}{$\bullet$}$};
        \node at (-0.325, 0.62) {$\scalebox{0.75}{$\bullet$}$};
        
        \node at (-0.325, 0.62-0.2) {$\scalebox{0.65}{$1$}$};
        \node at (-0.09+0.15, 1.03+0.1) {$\scalebox{0.65}{$3$}$};
        
 
    \end{tikzpicture}
}



\newcommand{\RotPlanarExampleNodeIIIAltCTensor}{
    \begin{tikzpicture}

        %%%Node 3 
        
        \fill[line width=0.05cm, white] (0,0) circle [radius=0.25 cm];
        
        %%Structure
        
        \draw[line width=0.05cm, red] (-0.25,0+0.025) -- (-0.25+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.25,-0.025) -- (-0.25+0.085,-0.025);
        
        \draw[line width=0.05cm, white] (0,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.25 cm];
        
       
        %%Nodes
        
        \node at (95:0.25) {$\scalebox{0.75}{$\bullet$}$};
        \node at (225:0.25) {$\scalebox{0.75}{$\bullet$}$};
        
        %%Labels 
        
        \node at (95:0.45) {$\scalebox{0.65}{$3$}$};
        \node at (225:0.45) {$\scalebox{0.65}{$1$}$};
        
    \end{tikzpicture}
}





\newcommand{\RotPlanarExampleNodeIIAltCTensor}{
    \begin{tikzpicture}
        
        %%%Node 2
        
        \fill[line width=0.05cm, white] (0,0) circle [radius=0.25 cm];
         
        %%Structure
        
        \draw[line width=0.05cm, red] (-0.25,0+0.025) -- (-0.25+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.25,-0.025) -- (-0.25+0.085,-0.025);
        
        \draw[line width=0.05cm, white] (0,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.25 cm];
        
       
        %%Nodes
        
        \node at (5:0.25) {$\scalebox{0.75}{$\bullet$}$};
        \node at (60:0.25) {$\scalebox{0.75}{$\bullet$}$};
        \node at (95:0.25) {$\scalebox{0.75}{$\bullet$}$};
        \node at (140:0.25) {$\scalebox{0.75}{$\bullet$}$};
        \node at (220:0.25) {$\scalebox{0.75}{$\bullet$}$};
        \node at (310:0.25) {$\scalebox{0.75}{$\bullet$}$};
        
        %%Labels 
        
        \node at (5:0.45) {$\scalebox{0.65}{$3$}$};
        \node at (60:0.45) {$\scalebox{0.65}{$1$}$};
        \node at (95:0.45) {$\scalebox{0.65}{$3$}$};
        \node at (140:0.45) {$\scalebox{0.65}{$3$}$};
        \node at (220:0.45) {$\scalebox{0.65}{$2$}$};
        \node at (310:0.45) {$\scalebox{0.65}{$4$}$};
        
    \end{tikzpicture}
}



\newcommand{\RotPlanarExampleNodeIVAltCTensor}{
    \begin{tikzpicture}
    
        
        %%%Node 2
        
        \fill[line width=0.05cm, white] (0,0) circle [radius=0.25 cm];
        
        %%Structure
        
        \draw[line width=0.05cm, red] (-0.25,0+0.025) -- (-0.25+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.25,-0.025) -- (-0.25+0.085,-0.025);
        
        \draw[line width=0.05cm, white] (0,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.25 cm];
        
        %%Nodes
        
        \node at (350:0.25) {$\scalebox{0.75}{$\bullet$}$};
        \node at (20:0.25) {$\scalebox{0.75}{$\bullet$}$};
        
        \node at (60:0.25) {$\scalebox{0.75}{$\bullet$}$};
        \node at (310:0.25) {$\scalebox{0.75}{$\bullet$}$};
        
        \node at (110:0.25) {$\scalebox{0.75}{$\bullet$}$};
        \node at (140:0.25) {$\scalebox{0.75}{$\bullet$}$};
        
        \node at (220:0.25) {$\scalebox{0.75}{$\bullet$}$};
        \node at (250:0.25) {$\scalebox{0.75}{$\bullet$}$};
        
        %%Labels 
        
        \node at (220:0.45) {$\scalebox{0.65}{$2$}$};
        \node at (250:0.45) {$\scalebox{0.65}{$4$}$};
        \node at (310:0.45) {$\scalebox{0.65}{$4$}$};
        \node at (350:0.45) {$\scalebox{0.65}{$3$}$};
        \node at (20:0.45) {$\scalebox{0.65}{$2$}$};
        \node at (60:0.45) {$\scalebox{0.65}{$1$}$};
        \node at (110:0.45) {$\scalebox{0.65}{$3$}$};
        \node at (140:0.45) {$\scalebox{0.65}{$1$}$};
        
        

    \end{tikzpicture}
}



\newcommand{\VecMatAlKop}{
\begin{tikzpicture}
%%Lines 
\draw[line width =0.05cm, black] (0,0) -- (0,1);

%%Left
\fill[line width=0.05cm, white] (0.25,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=-0.25cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=-0.25cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm,white] (0.25,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0.25,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0.25,0.5) arc (0:360:0.25 and 0.25);

\node at (0,0.25) {$\scalebox{0.75}{$\bullet$}$};
\node at (0,0.75) {$\scalebox{0.75}{$\bullet$}$};

\node at (0+0.125,0.75+0.125) {$\scalebox{0.65}{$k$}$};
\node at (0+0.125,0.25-0.125) {$\scalebox{0.65}{$j$}$};

\end{tikzpicture}}



\newcommand{\VecMatAlRop}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, black] (1,0) .. controls (1,0.5-0.2)  and (1.5,0.5+0.2) .. (1.5,1);
\draw[line width =0.05cm, black] (1.5,0) .. controls (1.5,0.5-0.2)  and (1,0.5+0.2) .. (1,1);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);

\node at (1.25-0.15,0.7) {$\scalebox{0.75}{$\bullet$}$};
\node at (1.25+0.15,0.7) {$\scalebox{0.75}{$\bullet$}$};

\node at (1.25-0.15,0.285) {$\scalebox{0.75}{$\bullet$}$};
\node at (1.25+0.15,0.285) {$\scalebox{0.75}{$\bullet$}$};

\node at (1.25-0.15-0.2,0.75) {$\scalebox{0.65}{$k$}$};
\node at (1.25-0.15-0.2,0.285) {$\scalebox{0.65}{$j$}$};

\node at (1.25+0.15+0.2,0.75) {$\scalebox{0.65}{$m$}$};
\node at (1.25+0.15+0.2,0.285) {$\scalebox{0.65}{$l$}$};

\end{tikzpicture}}


\newcommand{\RotRopGreenOpBBRotHPi}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, black] (1,0) .. controls (1,0.5-0.2)  and (1.5,0.5+0.2) .. (1.5,1);
\draw[line width =0.05cm, black] (1.5,0) .. controls (1.5,0.5-0.2)  and (1,0.5+0.2) .. (1,1);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.25cm, xshift=1.25cm] (0.025,0) -- (0.025,0.085);
\draw[line width=0.05cm, red, yshift=0.25cm, xshift=1.25cm] (-0.025,0) -- (-0.025,0.085);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);

\node at (1.25,0.5) {\scalebox{0.85}{$u$}};

\end{tikzpicture}}


\newcommand{\RotRopGreenOpBBRotPi}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, black] (1,0) .. controls (1,0.5-0.2)  and (1.5,0.5+0.2) .. (1.5,1);
\draw[line width =0.05cm, black] (1.5,0) .. controls (1.5,0.5-0.2)  and (1,0.5+0.2) .. (1,1);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1.5cm] (0, 0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1.5cm] (0, -0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);

\node at (1.25,0.5) {\scalebox{0.85}{$u$}};

\end{tikzpicture}}


\newcommand{\RotMarkRedInvrFilteredMatEx}{
\begin{tikzpicture}
%Channels 
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:180:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:-180:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:-90:0.5);


%Node left 
\fill[line width=0.05cm, white, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=0cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\fill[line width=0.05cm, white, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=0cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.75}{-$u$}};
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}



\newcommand{\RotMarkRedYBEgoLeftSingleRMatEx}{
\begin{tikzpicture}

%%Channels 

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:-90:0.5);


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (0.25,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (0.25,-1);

%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle


%Node left 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$w$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}



\newcommand{\RotMarkRedYBEgoRightSingleRMatEx}{
\begin{tikzpicture}

%%Channels 


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (-0.75,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (-0.75,-1);

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:-90:0.5);


%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle

%Node right 
\fill[line width=0.05cm, white, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm, xshift=1.5cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$w$}};
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}



\newcommand{\RotMarkRedBYBEFilteredMatEx}{
\begin{tikzpicture}
%Channels 
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:180:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:-180:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:-90:0.5);


%Node left 
\fill[line width=0.05cm, white, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=0cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$w$}};
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\fill[line width=0.05cm, white, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=0cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$w$}};
\draw[line width=0.05cm, red, xshift=-2cm, yshift=-0.75cm] (0.025,0) -- (0.025,0.085);
\draw[line width=0.05cm, red, xshift=-2cm, yshift=-0.75cm] (-0.025,0) -- (-0.025,0.085);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}


\newcommand{\RotMarkRedBYBEFilteredMatExR}{
\begin{tikzpicture}
%Channels 
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:180:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:-180:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:-90:0.5);


%Node left 
\fill[line width=0.05cm, white, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=0cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$w$}};
\draw[line width=0.05cm, red, xshift=-1cm, yshift=-0.75cm] (0.025,0) -- (0.025,0.085);
\draw[line width=0.05cm, red, xshift=-1cm, yshift=-0.75cm] (-0.025,0) -- (-0.025,0.085);
\draw[line width=0.05cm, yshift=0cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\fill[line width=0.05cm, white, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=0cm, xshift=-1cm] at (-0.75-0.25,-0.5) {\scalebox{0.85}{$w$}};
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}



\newcommand{\VecMatAlRopDecomp}{
\begin{tikzpicture}


%%Lines 

\draw[line width =0.05cm, black] (1.5,0) -- (1.5,1);
\draw[line width =0.05cm, black] (1,0) -- (1,1);

%%Cross

\fill[line width=0.05cm, white] (1.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=0.8cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=0.8cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, gray, opacity=0.25] (1.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, gray, opacity=0.25] (1.2,0.5) arc (0:360:0.2);


\fill[line width=0.05cm, white, xshift=0.5cm] (1.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1.3cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1.3cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, xshift=0.5cm, white] (1.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, xshift=0.5cm, gray, opacity=0.25] (1.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, xshift=0.5cm, gray, opacity=0.25] (1.2,0.5) arc (0:360:0.2);



%%Nodes


\node at (1,0.3) {$\scalebox{0.75}{$\bullet$}$};
\node at (1,0.7) {$\scalebox{0.75}{$\bullet$}$};

\node at (1-0.15,0.3-0.15) {$\scalebox{0.65}{$j$}$};
\node at (1-0.15,0.7 + 0.15) {$\scalebox{0.65}{$k$}$};

\node at (1.5,0.3) {$\scalebox{0.75}{$\bullet$}$};
\node at (1.5,0.7) {$\scalebox{0.75}{$\bullet$}$};

\node at (1.5+0.15,0.3-0.15) {$\scalebox{0.65}{$l$}$};
\node at (1.5+0.15+0.05,0.7 + 0.15) {$\scalebox{0.65}{$m$}$};


\end{tikzpicture}}


\newcommand{\VecMatAlRopDecompTwo}{
\begin{tikzpicture}


%%Lines 

\draw[line width =0.05cm, black] (1.5,0) -- (1.5,1);
\draw[line width =0.05cm, black] (1,0) -- (1,1);

%%Cross

\fill[line width=0.05cm, white] (1.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=0.8cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=0.8cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, gray, opacity=0.25] (1.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, gray, opacity=0.25] (1.2,0.5) arc (0:360:0.2);


\fill[line width=0.05cm, white, xshift=0.5cm] (1.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1.3cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1.3cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, xshift=0.5cm, white] (1.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, xshift=0.5cm, gray, opacity=0.25] (1.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, xshift=0.5cm, gray, opacity=0.25] (1.2,0.5) arc (0:360:0.2);


%%Nodes


\node at (1,0.3) {$\scalebox{0.75}{$\bullet$}$};
\node at (1,0.7) {$\scalebox{0.75}{$\bullet$}$};

\node at (1-0.15,0.3-0.15) {$\scalebox{0.65}{$j$}$};
\node at (1-0.2,0.7 + 0.1) {$\scalebox{0.65}{$m$}$};

\node at (1.5,0.3) {$\scalebox{0.75}{$\bullet$}$};
\node at (1.5,0.7) {$\scalebox{0.75}{$\bullet$}$};

\node at (1.5+0.15,0.3-0.15) {$\scalebox{0.65}{$l$}$};
\node at (1.5+0.1+0.05,0.7 + 0.15) {$\scalebox{0.65}{$k$}$};


\end{tikzpicture}}


\newcommand{\RotRiFilteredCrossRev}{
\begin{tikzpicture}


%%Lines 

\draw[line width =0.05cm, red] (0.5,0) -- (0.5,1);
\draw[line width =0.05cm, red] (0,0) -- (0,1);
\node at (0.25,0.5) {\scalebox{0.65}{$\ldots$}};

\draw[line width =0.05cm, red] (2.5,0) -- (2.5,1);
\draw[line width =0.05cm, red] (2,0) -- (2,1);
\node at (2.25,0.5) {\scalebox{0.65}{$\ldots$}};

%%Cross
\draw[line width =0.05cm, red] (1,0) .. controls (1,0.5-0.2)  and (1.5,0.5+0.2) .. (1.5,1);
\draw[line width =0.05cm, blue] (1.5,0) .. controls (1.5,0.5-0.2)  and (1,0.5+0.2) .. (1,1);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, black] (1,0.5+0.025) -- (1+0.085,0.5+0.025);
\draw[line width=0.05cm, red] (1,0.5-0.025) -- (1+0.085,0.5-0.025);
\draw[line width=0.05cm] (1.5,0.5) arc (0:360:0.25 and 0.25);

\node at (1.25,0.5) {\scalebox{0.85}{$u$}};

%%Nodes

\node at (0,-0.25) {\scalebox{0.65}{$1$}};
\node at (0.5,-0.25) {\scalebox{0.65}{$i\raisebox{0.035cm}{\scalebox{0.8}{$-$}}1$}};
\node at (1,-0.25) {\scalebox{0.65}{$i$}};
\node at (1.5,-0.25) {\scalebox{0.65}{$n\raisebox{0.035cm}{\scalebox{0.8}{$+$}}1$}};
\node at (2,-0.25) {\scalebox{0.65}{$i\raisebox{0.035cm}{\scalebox{0.8}{$+$}}1$}};
\node at (2.5,-0.25) {\scalebox{0.65}{$n$}};


\node at (0,1.25) {\scalebox{0.65}{$1$}};
\node at (0.5,1.25) {\scalebox{0.65}{$i\raisebox{0.035cm}{\scalebox{0.8}{$-$}}1$}};
\node at (1,1.25) {\scalebox{0.65}{$n\raisebox{0.035cm}{\scalebox{0.8}{$+$}}1$}};
\node at (1.5,1.25) {\scalebox{0.65}{$i$}};
\node at (2,1.25) {\scalebox{0.65}{$i\raisebox{0.035cm}{\scalebox{0.8}{$+$}}1$}};
\node at (2.5,1.25) {\scalebox{0.65}{$n$}};


\end{tikzpicture}}


\newcommand{\VecMatAlRopDecompStrandsTwistI}{
\begin{tikzpicture}


%%Lines 

\draw[line width =0.05cm, blue] (1.5,0) -- (1.5,0.5);
\draw[line width =0.05cm, black] (1,0) -- (1,0.5);

\draw[line width =0.05cm, black, yshift=0.6cm] (1,0) .. controls (1,0.15)  and (1.5,0.25) .. (1.5,0.4);
\draw[line width =0.05cm, blue, yshift=0.6cm] (1.5,0) .. controls (1.5,0.15)  and (1,0.25) .. (1,0.4);

%%Cross

\fill[line width=0.05cm, white][yshift=-0.15cm] (1.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, red, yshift=0.35cm, xshift=0.8cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.35cm, xshift=0.8cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white][yshift=-0.15cm] (1.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, gray, opacity=0.25][yshift=-0.15cm] (1.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, gray, opacity=0.25][yshift=-0.15cm] (1.2,0.5) arc (0:360:0.2);
\fill[line width=0.05cm, white, xshift=0.5cm][yshift=-0.15cm] (1.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, red, yshift=0.35cm, xshift=1.3cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.35cm, xshift=1.3cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, xshift=0.5cm, white][yshift=-0.15cm] (1.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, xshift=0.5cm, gray, opacity=0.25][yshift=-0.15cm] (1.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, xshift=0.5cm, gray, opacity=0.25][yshift=-0.15cm] (1.2,0.5) arc (0:360:0.2);

%%Nodes


\node[yshift=-0.15cm] at (1,0.3) {$\scalebox{0.75}{$\bullet$}$};
\node[yshift=-0.15cm] at (1,0.7) {$\scalebox{0.75}{$\bullet$}$};

\node[yshift=-0.15cm] at (1-0.15,0.3-0.15) {$\scalebox{0.65}{$j$}$};
\node[yshift=-0.15cm] at (1-0.15,0.7 + 0.15) {$\scalebox{0.65}{$k$}$};

\node[yshift=-0.15cm] at (1.5,0.3) {$\scalebox{0.75}{$\bullet$}$};
\node[yshift=-0.15cm] at (1.5,0.7) {$\scalebox{0.75}{$\bullet$}$};

\node[yshift=-0.15cm] at (1.5+0.15,0.3-0.15) {$\scalebox{0.65}{$l$}$};
\node[yshift=-0.15cm] at (1.5+0.15+0.05,0.7 + 0.15) {$\scalebox{0.65}{$m$}$};

%%Lines 

\draw[line width =0.05cm] (0.5,0) -- (0.5,1);
\draw[line width =0.05cm] (0,0) -- (0,1);
\node at (0.25,0.5) {\scalebox{0.65}{$\ldots$}};

\draw[line width =0.05cm] (2.5,0) -- (2.5,1);
\draw[line width =0.05cm] (2,0) -- (2,1);
\node at (2.25,0.5) {\scalebox{0.65}{$\ldots$}};


\end{tikzpicture}}


\newcommand{\Rtwist}{
\begin{tikzpicture}


%%Lines 

\draw[line width =0.05cm, black] (1.5,-0.15) -- (1.5,0.5);
\draw[line width =0.05cm, black] (1,-0.15) -- (1,0.5);

\draw[line width =0.05cm, black, yshift=0.6cm] (1,0) .. controls (1,0.15)  and (1.5,0.25) .. (1.5,0.4);
\draw[line width =0.05cm, black, yshift=0.6cm] (1.5,0) .. controls (1.5,0.15)  and (1,0.25) .. (1,0.4);

%%Cross

\fill[line width=0.05cm, white][yshift=-0.15cm] (1.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, red, yshift=0.35cm, xshift=0.8cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.35cm, xshift=0.8cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white][yshift=-0.15cm] (1.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, gray, opacity=0.25][yshift=-0.15cm] (1.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, gray, opacity=0.25][yshift=-0.15cm] (1.2,0.5) arc (0:360:0.2);
\fill[line width=0.05cm, white, xshift=0.5cm][yshift=-0.15cm] (1.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, red, yshift=0.35cm, xshift=1.3cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.35cm, xshift=1.3cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, xshift=0.5cm, white][yshift=-0.15cm] (1.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, xshift=0.5cm, gray, opacity=0.25][yshift=-0.15cm] (1.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, xshift=0.5cm, gray, opacity=0.25][yshift=-0.15cm] (1.2,0.5) arc (0:360:0.2);

%%Nodes


\node[yshift=-0.15cm] at (1,0.3) {$\scalebox{0.75}{$\bullet$}$};
\node[yshift=-0.15cm] at (1,0.7) {$\scalebox{0.75}{$\bullet$}$};

\node[yshift=-0.15cm] at (1-0.15,0.3-0.15) {$\scalebox{0.65}{$j$}$};
\node[yshift=-0.15cm] at (1-0.15,0.7 + 0.15) {$\scalebox{0.65}{$k$}$};

\node[yshift=-0.15cm] at (1.5,0.3) {$\scalebox{0.75}{$\bullet$}$};
\node[yshift=-0.15cm] at (1.5,0.7) {$\scalebox{0.75}{$\bullet$}$};

\node[yshift=-0.15cm] at (1.5+0.15,0.3-0.15) {$\scalebox{0.65}{$l$}$};
\node[yshift=-0.15cm] at (1.5+0.15+0.05,0.7 + 0.15) {$\scalebox{0.65}{$m$}$};



\end{tikzpicture}}



\newcommand{\VecMatAlRopDecompStrandsTwistII}{
\begin{tikzpicture}


%%Lines 

\draw[line width =0.05cm, black] (1.5,0) -- (1.5,0.5);
\draw[line width =0.05cm, blue] (1,0) -- (1,0.5);

\draw[line width =0.05cm, blue, yshift=0.6cm] (1,0) .. controls (1,0.15)  and (1.5,0.25) .. (1.5,0.4);
\draw[line width =0.05cm, black, yshift=0.6cm] (1.5,0) .. controls (1.5,0.15)  and (1,0.25) .. (1,0.4);

%%Cross

\fill[line width=0.05cm, white][yshift=-0.15cm] (1.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, red, yshift=0.35cm, xshift=0.8cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.35cm, xshift=0.8cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white][yshift=-0.15cm] (1.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, gray, opacity=0.25][yshift=-0.15cm] (1.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, gray, opacity=0.25][yshift=-0.15cm] (1.2,0.5) arc (0:360:0.2);
\fill[line width=0.05cm, white, xshift=0.5cm][yshift=-0.15cm] (1.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, red, yshift=0.35cm, xshift=1.3cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.35cm, xshift=1.3cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, xshift=0.5cm, white][yshift=-0.15cm] (1.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, xshift=0.5cm, gray, opacity=0.25][yshift=-0.15cm] (1.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, xshift=0.5cm, gray, opacity=0.25][yshift=-0.15cm] (1.2,0.5) arc (0:360:0.2);

%%Nodes


\node[yshift=-0.15cm] at (1,0.3) {$\scalebox{0.75}{$\bullet$}$};
\node[yshift=-0.15cm] at (1,0.7) {$\scalebox{0.75}{$\bullet$}$};

\node[yshift=-0.15cm] at (1-0.15,0.3-0.15) {$\scalebox{0.65}{$j$}$};
\node[yshift=-0.15cm] at (1-0.15,0.7 + 0.15) {$\scalebox{0.65}{$k$}$};

\node[yshift=-0.15cm] at (1.5,0.3) {$\scalebox{0.75}{$\bullet$}$};
\node[yshift=-0.15cm] at (1.5,0.7) {$\scalebox{0.75}{$\bullet$}$};

\node[yshift=-0.15cm] at (1.5+0.15,0.3-0.15) {$\scalebox{0.65}{$l$}$};
\node[yshift=-0.15cm] at (1.5+0.15+0.05,0.7 + 0.15) {$\scalebox{0.65}{$m$}$};

%%Lines 

\draw[line width =0.05cm] (0.5,0) -- (0.5,1);
\draw[line width =0.05cm] (0,0) -- (0,1);
\node at (0.25,0.5) {\scalebox{0.65}{$\ldots$}};

\draw[line width =0.05cm] (2.5,0) -- (2.5,1);
\draw[line width =0.05cm] (2,0) -- (2,1);
\node at (2.25,0.5) {\scalebox{0.65}{$\ldots$}};


\end{tikzpicture}}




\newcommand{\MarkRedRiFilteredCrossRevSepAlt}{
\begin{tikzpicture}


%%Lines 

\draw[line width =0.05cm, black] (1.5,0) -- (1.5,1);
\draw[line width =0.05cm, black] (1,0) -- (1,1);

%%Cross

\fill[line width=0.05cm, white] (1.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=0.8cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=0.8cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, gray, opacity=0.25] (1.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, gray, opacity=0.25] (1.2,0.5) arc (0:360:0.2);

\node at (1+0.025,0.5) {\scalebox{0.7}{$a_1$}};

\fill[line width=0.05cm, white, xshift=0.5cm] (1.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1.3cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1.3cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, xshift=0.5cm, white] (1.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, xshift=0.5cm, gray, opacity=0.25] (1.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, xshift=0.5cm, gray, opacity=0.25] (1.2,0.5) arc (0:360:0.2);


\node[xshift=0.5cm] at (1+0.025,0.5) {\scalebox{0.7}{$a_2$}};


\end{tikzpicture}}


\newcommand{\VecMatAlRopDecompStrandsTwistIGen}{
\begin{tikzpicture}


%%Lines 

\draw[line width =0.05cm, black] (1.5,0) -- (1.5,0.6);
\draw[line width =0.05cm, black] (1,0) -- (1,0.6);

\draw[line width =0.05cm, black, yshift=0.6cm] (1,0) .. controls (1,0.15)  and (1.5,0.25) .. (1.5,0.4);
\draw[line width =0.05cm, black, yshift=0.6cm] (1.5,0) .. controls (1.5,0.15)  and (1,0.25) .. (1,0.4);

%%Cross

\fill[line width=0.05cm, white][yshift=-0.15cm] (1.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, red, yshift=0.35cm, xshift=0.8cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.35cm, xshift=0.8cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white][yshift=-0.15cm] (1.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, gray, opacity=0.25][yshift=-0.15cm] (1.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, gray, opacity=0.25][yshift=-0.15cm] (1.2,0.5) arc (0:360:0.2);
\fill[line width=0.05cm, white, xshift=0.5cm][yshift=-0.15cm] (1.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, red, yshift=0.35cm, xshift=1.3cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.35cm, xshift=1.3cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, xshift=0.5cm, white][yshift=-0.15cm] (1.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, xshift=0.5cm, gray, opacity=0.25][yshift=-0.15cm] (1.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, xshift=0.5cm, gray, opacity=0.25][yshift=-0.15cm] (1.2,0.5) arc (0:360:0.2);


\node at (1+0.025,0.35) {\scalebox{0.7}{$a_1$}};
\node[xshift=0.5cm] at (1+0.025,0.35) {\scalebox{0.7}{$a_2$}};


\end{tikzpicture}}



\newcommand{\VecMatAlRopDecompStrandsTwistIIGen}{
\begin{tikzpicture}


%%Lines 

\draw[line width =0.05cm, black] (1.5,0) -- (1.5,0.6);
\draw[line width =0.05cm, blue] (1,0) -- (1,0.6);

\draw[line width =0.05cm, blue, yshift=0.6cm] (1,0) .. controls (1,0.15)  and (1.5,0.25) .. (1.5,0.4);
\draw[line width =0.05cm, black, yshift=0.6cm] (1.5,0) .. controls (1.5,0.15)  and (1,0.25) .. (1,0.4);

%%Cross

\fill[line width=0.05cm, white][yshift=-0.15cm] (1.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, red, yshift=0.35cm, xshift=0.8cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.35cm, xshift=0.8cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white][yshift=-0.15cm] (1.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, gray, opacity=0.25][yshift=-0.15cm] (1.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, gray, opacity=0.25][yshift=-0.15cm] (1.2,0.5) arc (0:360:0.2);
\fill[line width=0.05cm, white, xshift=0.5cm][yshift=-0.15cm] (1.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, red, yshift=0.35cm, xshift=1.3cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.35cm, xshift=1.3cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, xshift=0.5cm, white][yshift=-0.15cm] (1.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, xshift=0.5cm, gray, opacity=0.25][yshift=-0.15cm] (1.2,0.5) arc (0:360:0.2);
\draw[line width=0.05cm, xshift=0.5cm, gray, opacity=0.25][yshift=-0.15cm] (1.2,0.5) arc (0:360:0.2);

%%Lines 

\draw[line width =0.05cm] (0.5,0) -- (0.5,1);
\draw[line width =0.05cm] (0,0) -- (0,1);
\node at (0.25,0.5) {\scalebox{0.65}{$\ldots$}};

\draw[line width =0.05cm] (2.5,0) -- (2.5,1);
\draw[line width =0.05cm] (2,0) -- (2,1);
\node at (2.25,0.5) {\scalebox{0.65}{$\ldots$}};


\node at (1+0.025,0.35) {\scalebox{0.7}{$a_1$}};
\node[xshift=0.5cm] at (1+0.025,0.35) {\scalebox{0.7}{$a_2$}};

\end{tikzpicture}}




\newcommand{\RotKopBlueOpV}{
\begin{tikzpicture}
%%Lines 
\draw[line width =0.05cm, black] (0,0) -- (0,1);

%%Left
\fill[line width=0.05cm, white] (0.25,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1] (0.25,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=-0.25cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=-0.25cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm,white] (0.25,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0.25,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0.25,0.5) arc (0:360:0.25 and 0.25);

\node at (0,0.5) {\scalebox{0.85}{$u$}};

\end{tikzpicture}}


\newcommand{\RotKopYellowOpV}{
\begin{tikzpicture}
%%Lines 
\draw[line width =0.05cm, black] (0,0) -- (0,1);

%%Left
\fill[line width=0.05cm, white] (0.25,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25] (0.25,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=-0.25cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=-0.25cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (0.25,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (0.25,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (0.25,0.5) arc (0:360:0.25 and 0.25);

\node at (0,0.5) {\scalebox{0.85}{$u$}};

\end{tikzpicture}}




\newcommand{\RotRopGreenOpBBV}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, black] (1,0) .. controls (1,0.5-0.2)  and (1.5,0.5+0.2) .. (1.5,1);
\draw[line width =0.05cm, black] (1.5,0) .. controls (1.5,0.5-0.2)  and (1,0.5+0.2) .. (1,1);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);

\node at (1.25,0.5) {\scalebox{0.85}{$u$}};

\end{tikzpicture}}



\newcommand{\RotRopGreenOpBBVcheck}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, black] (1,0) .. controls (1,0.5-0.2)  and (1.5,0.5+0.2) .. (1.5,1);
\draw[line width =0.05cm, black] (1.5,0) .. controls (1.5,0.5-0.2)  and (1,0.5+0.2) .. (1,1);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);

\node at (1.25,0.5+0.025) {\scalebox{0.85}{$\check{u}$}};

\end{tikzpicture}}



\newcommand{\RotRopTLxId}{
\begin{tikzpicture}


%%Cross
\draw[line width =0.05cm, blue] (1,0) .. controls (1,0.5-0.2)  and (1.5,0.5+0.2) .. (1.5,1);
\draw[line width =0.05cm, blue] (1.5,0) .. controls (1.5,0.5-0.2)  and (1,0.5+0.2) .. (1,1);

%%Fill
\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, lightblue, opacity=0.5] (1.5,0.5) arc (0:360:0.25 and 0.25);

%%Internal
\draw[line width =0.05cm, blue] plot [smooth, tension=2] coordinates {(1.1,0.3) (1.15,0.5) (1.1,0.7)};
\draw[line width =0.05cm, blue] plot [smooth, tension=2] coordinates {(1.4,0.3) (1.5-0.15,0.5) (1.4,0.7)};

\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);



\end{tikzpicture}}


\newcommand{\RotRopTLxE}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, blue] (1,0) .. controls (1,0.5-0.2)  and (1.5,0.5+0.2) .. (1.5,1);
\draw[line width =0.05cm, blue] (1.5,0) .. controls (1.5,0.5-0.2)  and (1,0.5+0.2) .. (1,1);

%%Fill
\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, lightblue, opacity=0.5] (1.5,0.5) arc (0:360:0.25 and 0.25);

%%Internal
\draw[line width =0.05cm, blue] (1.11,0.29) arc (140:40:0.185); 

\draw[line width =0.05cm, blue] (1.11,0.705) arc (40:140:-0.185); 


\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);


\end{tikzpicture}}





\newcommand{\DRTMnNode}{
\begin{tikzpicture}

%%Nodes 
\node at (1.25,-0.5) {\scalebox{0.65}{$\ldots$}};

%
\draw[line width =0.05cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);
\draw[line width =0.05cm] (-0.25,-1) -- (0.75,-1);
\draw[line width =0.05cm] (-0.25,0) -- (0.75,0);
\draw[line width =0.05cm, dashed] (0.75,-1) -- (1.75,-1);
\draw[line width =0.05cm, dashed] (0.75,0) -- (1.75,0);

\draw[line width =0.05cm] (-0.25,0.75-0.25) -- (-0.25,-1-0.75+0.25);
\draw[line width =0.05cm] (0.75,0.75-0.25) -- (0.75,-1-0.75+0.25);
\draw[line width =0.05cm] (1.75,0.5) -- (1.75,0.25);
\draw[line width =0.05cm] (1.75,0.25) -- (1.75,-1.25);
\draw[line width =0.05cm] (1.75,-1.25) -- (1.75,-1.5);

%%Bottom

%Node 1
\fill[line width=0.05cm, white, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%%Top


%Node 1
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);


\end{tikzpicture}
}




\newcommand{\DRTMnNodec}{
\begin{tikzpicture}

%%Nodes 
\node at (1.25,-0.5) {\scalebox{0.65}{$\ldots$}};

%
\draw[line width =0.05cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);
\draw[line width =0.05cm] (-0.25,-1) -- (0.75,-1);
\draw[line width =0.05cm] (-0.25,0) -- (0.75,0);
\draw[line width =0.05cm, dashed] (0.75,-1) -- (1.75,-1);
\draw[line width =0.05cm, dashed] (0.75,0) -- (1.75,0);

\draw[line width =0.05cm] (-0.25,0.75-0.25) -- (-0.25,-1-0.75+0.25);
\draw[line width =0.05cm] (0.75,0.75-0.25) -- (0.75,-1-0.75+0.25);
\draw[line width =0.05cm] (1.75,0.5) -- (1.75,0.25);
\draw[line width =0.05cm] (1.75,0.25) -- (1.75,-1.25);
\draw[line width =0.05cm] (1.75,-1.25) -- (1.75,-1.5);

%%Bottom

%Node 1
\fill[line width=0.05cm, white, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%%Top


%Node 1
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);


\end{tikzpicture}
}


\newcommand{\RotRopGreenOpBBTL}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, blue] (1,0) .. controls (1,0.5-0.2)  and (1.5,0.5+0.2) .. (1.5,1);
\draw[line width =0.05cm, blue] (1.5,0) .. controls (1.5,0.5-0.2)  and (1,0.5+0.2) .. (1,1);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);

\node at (1.25,0.5) {\scalebox{0.85}{$u$}};

\end{tikzpicture}}


\newcommand{\RotRopGreenOpBBTLST}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
\draw[line width =0.05cm, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);

\node at (1.25,0.5) {\scalebox{0.85}{$u$}};

\end{tikzpicture}}


\newcommand{\RotRopGreenOpBBTLSTuinv}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
\draw[line width =0.05cm, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);

\node at (1.25,0.5) {\scalebox{0.5}{$1/u$}};

\end{tikzpicture}}


\newcommand{\RotRopTLxIdST}{
\begin{tikzpicture}


%%Cross
\draw[line width =0.05cm, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
\draw[line width =0.05cm, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);

%%Fill
\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);

\draw[line width =0.05cm, rotate=90] (0.311,-1.44) arc (140:40:0.25); 

\draw[line width =0.05cm, rotate=-90] (-0.69,1.055) arc (140:40:0.25); 

%%Other
 \draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
 \draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);



\end{tikzpicture}}


\newcommand{\RotRopTLxEST}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
\draw[line width =0.05cm, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);

%%Fill
\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);

%%Internal
\draw[line width =0.05cm] (1.06,0.31) arc (140:40:0.25); 

\draw[line width =0.05cm] (1.06,0.695) arc (40:140:-0.25); 


%%Other
 \draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
 \draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);


\end{tikzpicture}}


\newcommand{\RotRopGreenOpBBTLSTRot}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
\draw[line width =0.05cm, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.25cm, xshift=1.25cm] (0.025,0) -- (0.025,0.085);
\draw[line width=0.05cm, red, yshift=0.25cm, xshift=1.25cm] (-0.025,0) -- (-0.025,0.085);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);

\node at (1.25,0.5) {\scalebox{0.65}{$1/u$}};

\end{tikzpicture}}


\newcommand{\RotRopGreenOpBBTLSTRotlau}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
\draw[line width =0.05cm, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.25cm, xshift=1.25cm] (0.025,0) -- (0.025,0.085);
\draw[line width=0.05cm, red, yshift=0.25cm, xshift=1.25cm] (-0.025,0) -- (-0.025,0.085);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);


\node at (1.25,0.5) {\scalebox{0.85}{$\tilde{u}$}};

\end{tikzpicture}}


\newcommand{\RotRopGreenOpBBTLSTRotu}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
\draw[line width =0.05cm, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.25cm, xshift=1.25cm] (0.025,0) -- (0.025,0.085);
\draw[line width=0.05cm, red, yshift=0.25cm, xshift=1.25cm] (-0.025,0) -- (-0.025,0.085);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);

\node at (1.25,0.5) {\scalebox{0.85}{$u$}};

\end{tikzpicture}}




\newcommand{\RotMarkRedIdPointFilteredBlueLeftSingleRTL}{
\begin{tikzpicture}

%%Channels 

\draw[line width =0.05cm, blue, yshift=1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, blue, yshift=1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);


%straight
\draw[line width =0.05cm, blue] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, blue] (0,0) -- (0.25,0);
%%Top
\draw[line width =0.05cm, blue, yshift=2cm] (0,-1) -- (0.25,-1);

%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u_*$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$u_*$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


\end{tikzpicture}}


\newcommand{\RotMarkRedIdPointFilteredBlueLeftSingleRTLExp}{
\begin{tikzpicture}

%%Channels 

\draw[line width =0.05cm, blue, yshift=1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, blue, yshift=1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);


%straight
\draw[line width =0.05cm, blue] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, blue] (0,0) -- (0.25,0);
%%Top
\draw[line width =0.05cm, blue, yshift=2cm] (0,-1) -- (0.25,-1);

%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, lightblue, opacity=0.5] (0,0) arc (0:360:0.25 and 0.25);

%%Internal
\draw[line width =0.05cm, blue, yshift=2cm] (0,-2) arc (270:180:0.25);
\draw[line width =0.05cm, blue, yshift=2cm] (-0.5,-2) arc (90:0:0.25);

\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, lightblue, opacity=0.5, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);

%%Internal
\draw[line width =0.05cm, blue, yshift=2cm] (0,-1) arc (90:180:0.25);
\draw[line width =0.05cm, blue, yshift=2cm] (-0.25,-0.75) arc (360:270:0.25);

\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);



\end{tikzpicture}}



\newcommand{\RotMarkRedIdPointFilteredYellowLeftSingleRTL}{
\begin{tikzpicture}

%%Channels 


%straight
\draw[line width =0.05cm, blue] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, blue] (0,0) -- (-0.75,0);
%%Top
\draw[line width =0.05cm, blue, yshift=2cm] (0,-1) -- (-0.75,-1);

%Channels 
\draw[line width =0.05cm, blue, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, blue, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:-90:0.5);


%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u_*$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$u_*$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%%Middle

%Node right 
\fill[line width=0.05cm, white, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=0.75cm, yshift=0.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=0.75cm, yshift=0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node[yshift=1cm, xshift=1.5cm] at (-0.75-0.25,-0.5-0.0125) {\scalebox{0.85}{$u_*$}};

\end{tikzpicture}}




\newcommand{\RotMarkRedIdPointFilteredYellowLeftSingleRTLExp}{
\begin{tikzpicture}

%%Channels 


%straight
\draw[line width =0.05cm, blue] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, blue] (0,0) -- (-0.75,0);
%%Top
\draw[line width =0.05cm, blue, yshift=2cm] (0,-1) -- (-0.75,-1);

%Channels 
\draw[line width =0.05cm, blue, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, blue, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:-90:0.5);


%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, lightblue, opacity=0.5] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
%%Internal
\draw[line width =0.05cm, blue, yshift=2cm] (0,-2) arc (90:180:0.25);
\draw[line width =0.05cm, blue, yshift=2cm] (-0.25,-1.75) arc (360:270:0.25);

\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, lightblue, opacity=0.5, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
%%Internal
\draw[line width =0.05cm, blue, yshift=2cm] (0,-1) arc (270:180:0.25);
\draw[line width =0.05cm, blue, yshift=2cm] (-0.25,-1.25) arc (0:90:0.25);

\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);



\end{tikzpicture}}





\newcommand{\RotMarkRedIdPointFilteredBlueLeftSingleRTLExpOther}{
\begin{tikzpicture}

%%Channels 

%straight
\draw[line width =0.05cm, blue] (-0.25,0.5+1) -- (-0.25,1);
\draw[line width =0.05cm, blue] (-0.25,0) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, blue] (0,0) -- (0.25,0);
%%Top
\draw[line width =0.05cm, blue, yshift=2cm] (0,-1) -- (0.25,-1);

%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, lightblue, opacity=0.5] (0,0) arc (0:360:0.25 and 0.25);

%%Internal
\draw[line width =0.05cm, blue, yshift=2cm] (0,-2) arc (90:180:0.25);

\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, lightblue, opacity=0.5, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);

%%Internal
\draw[line width =0.05cm, blue, yshift=2cm] (0,-1) arc (270:180:0.25);

\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);




\end{tikzpicture}}




\newcommand{\CompTangTAlt}{
    \begin{tikzpicture}
       
        \fill[line width=0.05cm, lightblue, opacity=0.15] (0,0) circle [radius=1.25 cm];
        
        %%Connections 
        
        \draw[line width= 0.05 cm, blue] (160:1.25) .. controls (180:0.8) .. (200:1.25);
        
        \draw[line width= 0.05 cm, blue] (130:1.25) .. controls (120:0.6) .. (50:1.25);
        
        \draw[line width= 0.05 cm, blue] (270:1.25) .. controls (250:1) and (170:0.5) .. (225:1.25);
        
        \draw[line width= 0.05 cm, blue] (20:1.25) .. controls (20:1.1) and (40:0) .. (300:1.25);
        
        \draw[line width= 0.05 cm, blue] (-0.35,0.25) -- (-0.65,-0.75);
        
        \draw[line width= 0.05 cm, blue] (-0.35,0.5) -- (0.65,0.1);
        
       
        %%Internal circles
        %1
        \fill[line width=0.05cm, white, yshift=-0.5cm] (-0.55,0) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, yshift=-0.5cm] (-0.55,0) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, xshift=-0.8cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.8cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white, yshift=-0.5cm] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=-0.5cm] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=-0.5cm] (-0.55,0) circle [radius=0.25 cm];
        
        %2
        \fill[line width=0.05cm, white, yshift=0.5cm, xshift=0.25cm] (-0.55,0) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, yshift=0.5cm, xshift=0.25cm] (-0.55,0) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, xshift=-0.8cm, yshift=0.5cm, xshift=0.25cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.8cm, yshift=0.5cm, xshift=0.25cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white, yshift=0.5cm, xshift=0.25cm] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.5cm, xshift=0.25cm] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.5cm, xshift=0.25cm] (-0.55,0) circle [radius=0.25 cm];
        
        %3
        \fill[line width=0.05cm, white, xshift=1.2cm] (-0.55,0) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, xshift=1.2cm] (-0.55,0) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, xshift=-0.8cm, xshift=1.2cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.8cm, xshift=1.2cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white, xshift=1.2cm] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=1.2cm] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=1.2cm] (-0.55,0) circle [radius=0.25 cm];
        
        %%Exterior
        
        \draw[line width=0.05cm, red, xshift=-1.25cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-1.25cm] (0,-0.025) -- (0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.25 cm];
        
        %%Labels
        \node at (0.35+0.3,0) {$\scalebox{0.65}{$D$}$};
        
        
    \end{tikzpicture}
}


\newcommand{\CompTangSAlt}{
    \begin{tikzpicture}
        
        %%Connections 
        
        \draw[line width= 0.05 cm, black] (130:1.25) .. controls (120:0.6) .. (10:1.25);
        
        \draw[line width= 0.05 cm, black] (140:0.65) .. controls (100:0.4) .. (290:1.25);
        
        \draw[line width= 0.05 cm, black] (-0.55+0.6,-0.5) arc (0:360:0.15 and 0.2);
        
        \draw[line width= 0.05 cm, black, xshift=0.5cm, yshift=0.85cm, rotate=45] (0,0) arc (0:360:0.15 and 0.3);
        
        %%Internal circles
        %1
        \fill[line width=0.05cm, white, yshift=-0.5cm, xshift=0.75cm] (-0.55,0) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, yshift=-0.5cm, xshift=0.75cm] (-0.55,0) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, xshift=-0.8cm, yshift=-0.5cm, xshift=0.75cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.8cm, yshift=-0.5cm, xshift=0.75cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white, yshift=-0.5cm, xshift=0.75cm] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=-0.5cm, xshift=0.75cm] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=-0.5cm, xshift=0.75cm] (-0.55,0) circle [radius=0.25 cm];
        
        %2
        \fill[line width=0.05cm, white, yshift=0.5cm, xshift=0.25cm] (-0.55,0) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, yshift=0.5cm, xshift=0.25cm] (-0.55,0) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, xshift=-0.8cm, yshift=0.5cm, xshift=0.25cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.8cm, yshift=0.5cm, xshift=0.25cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white, yshift=0.5cm, xshift=0.25cm] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.5cm, xshift=0.25cm] (-0.55,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.5cm, xshift=0.25cm] (-0.55,0) circle [radius=0.25 cm];
        
      
        %%Exterior
        
        \draw[line width=0.05cm, red, xshift=-1.25cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-1.25cm] (0,-0.025) -- (0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.25 cm];
        
        
    \end{tikzpicture}
}


\newcommand{\CompTangTSAlt}{
    \begin{tikzpicture}
        
        
        %%Connections 
        
        \draw[line width= 0.05 cm, black] (160:1.5) .. controls (180:0.8) .. (200:1.5);
        
        \draw[line width= 0.05 cm, black] (130:1.5) .. controls (100:0.8) .. (50:1.5);
        
        \draw[line width= 0.05 cm, black] (270:1.5) .. controls (250:1) and (170:0.5) .. (225:1.5);
        
        
        \draw[line width= 0.05 cm, black] (100:0.75) .. controls (40:0.9) .. (300:1.5);
        
        \draw[line width= 0.05 cm, black] (0.75,0.35) -- (1.425,0.5);
        
        \draw[line width= 0.05 cm, black] (-0.25,0.65) -- (-0.5,-0.5);
        
        \draw[line width= 0.05 cm, black] (-0.55+1.1,-0.7) arc (0:360:0.15 and 0.2);
        
        \draw[line width= 0.05 cm, black, xshift=0.95cm, yshift=0.85cm, rotate=45] (0,0) arc (0:360:0.1 and 0.2);
        
        %%Internal circles
                \fill[line width=0.05cm, white] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (-1.4+1.25,0.8) circle [radius=0.25 cm];

        
        \fill[line width=0.05cm, white] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        
        \fill[line width=0.05cm, white, yshift=-0.5cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, yshift=-0.5cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        \fill[line width=0.05cm, white, yshift=0.5cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, yshift=0.5cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        
        %%Nodes 
        
        %outer 
        \draw[line width=0.05cm, red] (-1.5,0+0.025) -- (-1.5+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-1.5,-0.025) -- (-1.5+0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        
        %3
        \draw[line width=0.05cm, red] (-1.4+1.25-0.25,0.8+0.025) -- (-1.4+1.25-0.25+0.085,0.8+0.025);
        \draw[line width=0.05cm, red] (-1.4+1.25-0.25,0.8-0.025) -- (-1.4+1.25-0.25+0.085,0.8-0.025);
        \draw[line width=0.05cm, white] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        
        %2
        \draw[line width=0.05cm, red] (-1.8+1.25-0.25,-0.5+0.025) -- (-1.8+1.25+0.085-0.25,-0.5+0.025);
        \draw[line width=0.05cm, red] (-1.8+1.25-0.25,-0.5-0.025) -- (-1.8+1.25+0.085-0.25,-0.5-0.025);
        \draw[line width=0.05cm, white] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        %1 
        \draw[line width=0.05cm, red, yshift=-0.5cm] (-0.5+1.25-0.25,-0.2+0.025)-- (-0.5+1.25-0.25+0.085,-0.2+0.025);
        \draw[line width=0.05cm, red, yshift=-0.5cm] (-0.5+1.25-0.25,-0.2-0.025)-- (-0.5+1.25-0.25+0.085,-0.2-0.025);
        
        \draw[line width=0.05cm, white, yshift=-0.5cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=-0.5cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=-0.5cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        
        %1 
        \draw[line width=0.05cm, red, yshift=0.5cm] (-0.5+1.25-0.25,-0.2+0.025)-- (-0.5+1.25-0.25+0.085,-0.2+0.025);
        \draw[line width=0.05cm, red, yshift=0.5cm] (-0.5+1.25-0.25,-0.2-0.025)-- (-0.5+1.25-0.25+0.085,-0.2-0.025);
        
        \draw[line width=0.05cm, white, yshift=0.5cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.5cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.5cm] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
       
        
    \end{tikzpicture}
}


\newcommand{\BMWRecIdOdd}{
    \begin{tikzpicture}

        %%Structure
        
        \draw[line width=0.05cm] (0.1,0)--(0.1,1);
        \node at (0.5,0.5) {\scalebox{0.5}{\ldots}};
        \draw[line width=0.05cm, xshift=0.6cm] (0.1+0.2,0)--(0.1+0.2,1);
        
        
        %%Outline
        
        \draw[line width=0.05cm, white] (0,0)--(1,0);
        \draw[line width=0.05cm, white] (0,1)--(1,1);
        
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0)--(1,0);
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0)--(1,0);
        
        \draw[line width=0.05cm, gray, opacity=0.25] (0,1)--(1,1);
        \draw[line width=0.05cm, gray, opacity=0.25] (0,1)--(1,1);
        
        %%Nodes 

        %I's
        \node at (0.2,-0.26) {$\scalebox{0.65}{$1$}$};
        \node[xshift=0.6cm] at (0.2,-0.275) {$\scalebox{0.65}{$n$}$};
 
    \end{tikzpicture}
}


\newcommand{\BMWRecEOdd}{
    \begin{tikzpicture}

        %%Structure
        
        \draw[line width=0.05cm] (0.1,0)--(0.1,1);
        \draw[line width=0.05cm] (0.1+0.4,0)--(0.1+0.4,1);
    
        \node at (0.3,0.5) {\scalebox{0.5}{\ldots}};
        
        \draw[line width=0.05cm] (0.1+0.4*2,1) arc (180:360:0.2);
        \draw[line width=0.05cm] (0.1+0.4*2,0) arc (180:0:0.2);
        
        \draw[line width=0.05cm] (0.1+0.4*4,0)--(0.1+0.4*4,1);
        \node at (0.3+0.4*4,0.5) {\scalebox{0.5}{\ldots}};
        \draw[line width=0.05cm] (0.1+0.4*5,0)--(0.1+0.4*5,1);
        
        
        %%Outline
        
        \draw[line width=0.05cm, white] (0,0)--(2.2,0);
        \draw[line width=0.05cm, white] (0,1)--(2.2,1);
        
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0)--(0.2+0.4*5,0);
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0)--(0.2+0.4*5,0);
        
        \draw[line width=0.05cm, gray, opacity=0.25] (0,1)--(0.2+0.4*5,1);
        \draw[line width=0.05cm, gray, opacity=0.25] (0,1)--(0.2+0.4*5,1);
        
        %%Nodes
        
        %I's
        \node at (0.1,-0.26) {$\scalebox{0.65}{$1$}$};
        \node at (0.1+0.4*2-0.05,-0.26) {$\scalebox{0.65}{$i$}$};
        \node at (0.1+0.4*3+0.05,-0.275) {$\scalebox{0.65}{$i\!+\!1$}$};
        
        \node at (0.1+0.4*5,-0.275) {$\scalebox{0.65}{$n$}$};
 
    \end{tikzpicture}
}



\newcommand{\RotPlanarNKOperandExampleAltCTensorAltTwo}{
    \begin{tikzpicture}
        
        %%Connections 
        
        
        \draw[line width= 0.05 cm,, black] (160:1.5) .. controls (160:1.25) and (40:0.6) .. (100:1.5);
        
        \draw[line width= 0.05 cm,, black] (270:1.5) .. controls (160:1.25) and (40:0.6) .. (50:1.5);
        
        \draw[line width= 0.05 cm,, black] (0:1.5) .. controls (250:1) and (170:0.5) .. (225:1.5);
        
        \draw[line width= 0.05 cm,, black] (20:1.5) .. controls (50:1) and (140:0) .. (335:1.5);
        
        \draw[line width= 0.05 cm,, black] (-0.55,-0.2) arc (0:360:0.15);
        
        \draw[line width= 0.05 cm, black] (0.4,-0.85) arc (0:360:0.1 and 0.15);
        
        %%Internal circles
    
        %%%Node 1 
        
        \fill[line width=0.05cm, white] (-0.5+1.25,-0.2) circle [radius=0.25 cm];

        
        %%%Node 2
        
        \fill[line width=0.05cm, white] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        %%Nodes 
    
        %outer 
        \draw[line width=0.05cm, red] (-1.5,0+0.025) -- (-1.5+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-1.5,-0.025) -- (-1.5+0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        
       
        %2
        \draw[line width=0.05cm, red] (-1.8+1.25-0.25,-0.5+0.025) -- (-1.8+1.25+0.085-0.25,-0.5+0.025);
        \draw[line width=0.05cm, red] (-1.8+1.25-0.25,-0.5-0.025) -- (-1.8+1.25+0.085-0.25,-0.5-0.025);
        \draw[line width=0.05cm, white] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        %1 
        \draw[line width=0.05cm, red] (-0.5+1.25-0.25,-0.2+0.025)-- (-0.5+1.25-0.25+0.085,-0.2+0.025);
        \draw[line width=0.05cm, red] (-0.5+1.25-0.25,-0.2-0.025)-- (-0.5+1.25-0.25+0.085,-0.2-0.025);
        \draw[line width=0.05cm, white] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        
        %%%%%Nodes 
        
        %%%Node 1 
    
        
        \node at (0.6, 0) {$\scalebox{0.75}{$\bullet$}$};
        \node at (0.56, -0.367) {$\scalebox{0.75}{$\bullet$}$};
        \node at (0.55+0.38, -0.38) {$\scalebox{0.75}{$\bullet$}$};
        \node at (0.55+0.44, -0.25) {$\scalebox{0.75}{$\bullet$}$};
        
        
        \node at (0.6+0.1, 0.2) {$\scalebox{0.65}{$2$}$};
        \node at (0.56, -0.367-0.2) {$\scalebox{0.65}{$1$}$};
        \node at (0.55+0.38, -0.38-0.2) {$\scalebox{0.65}{$4$}$};
        \node at (0.55+0.44+0.1, -0.25+0.225) {$\scalebox{0.65}{$3$}$};
        
        %%%Node 2

        \node at (-0.425, -0.3) {$\scalebox{0.75}{$\bullet$}$};
        \node at (-0.56, -0.26) {$\scalebox{0.75}{$\bullet$}$};
        \node at (-0.31, -0.465) {$\scalebox{0.75}{$\bullet$}$};
        \node at (-0.375, -0.685) {$\scalebox{0.75}{$\bullet$}$};
        \node at (-0.765, -0.625) {$\scalebox{0.75}{$\bullet$}$};
        \node at (-0.74, -0.35) {$\scalebox{0.75}{$\bullet$}$};
        
        \node at (-0.425+0.15, -0.3+0.1) {$\scalebox{0.65}{$1$}$};
        \node at (-0.56+0.09, -0.26+0.2) {$\scalebox{0.65}{$3$}$};
        \node at (-0.31+0.1, -0.465-0.15) {$\scalebox{0.65}{$3$}$};
        \node at (-0.375-0.08, -0.685-0.19) {$\scalebox{0.65}{$4$}$};
        \node at (-0.765, -0.625-0.2) {$\scalebox{0.65}{$2$}$};
        \node at (-0.74-0.175, -0.35-0.07) {$\scalebox{0.65}{$3$}$};

    \end{tikzpicture}
}




\newcommand{\RotPlanarNKOperandExampleAltCTensorTwo}{
    \begin{tikzpicture}
        
        %%Connections 
        
        
        \draw[line width= 0.05 cm,, black] (160:1.5) .. controls (160:1.25) and (40:0.6) .. (100:1.5);
        
        \draw[line width= 0.05 cm,, black] (270:1.5) .. controls (160:1.25) and (40:0.6) .. (50:1.5);
        
        \draw[line width= 0.05 cm,, black] (0:1.5) .. controls (250:1) and (170:0.5) .. (225:1.5);
        
        \draw[line width= 0.05 cm,, black] (20:1.5) .. controls (50:1) and (140:0) .. (335:1.5);
        
        \draw[line width= 0.05 cm, black] (-0.55,-0.2) arc (0:360:0.15);
        
        \draw[line width= 0.05 cm, black] (0.4,-0.85) arc (0:360:0.1 and 0.15);
        
     
    
        %%%Node 1 
        
        \fill[line width=0.05cm, white] (-0.5+1.25,-0.2) circle [radius=0.25 cm];

        
         
        %%%Node 2
        
        \fill[line width=0.05cm, white] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        

        
        %%Nodes 
        

        %outer 
        \draw[line width=0.05cm, red] (-1.5,0+0.025) -- (-1.5+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-1.5,-0.025) -- (-1.5+0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        
        
        %2
        \draw[line width=0.05cm, red] (-1.8+1.25-0.25,-0.5+0.025) -- (-1.8+1.25+0.085-0.25,-0.5+0.025);
        \draw[line width=0.05cm, red] (-1.8+1.25-0.25,-0.5-0.025) -- (-1.8+1.25+0.085-0.25,-0.5-0.025);
        \draw[line width=0.05cm, white] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        %1 
        \draw[line width=0.05cm, red] (-0.5+1.25-0.25,-0.2+0.025)-- (-0.5+1.25-0.25+0.085,-0.2+0.025);
        \draw[line width=0.05cm, red] (-0.5+1.25-0.25,-0.2-0.025)-- (-0.5+1.25-0.25+0.085,-0.2-0.025);
        \draw[line width=0.05cm, white] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        
        %%%%%Nodes 
        
        %%%Node 1 
    
        
        \node at (0.6, 0) {$\scalebox{0.75}{$\bullet$}$};
        \node at (0.56, -0.367) {$\scalebox{0.75}{$\bullet$}$};
        \node at (0.55+0.38, -0.38) {$\scalebox{0.75}{$\bullet$}$};
        \node at (0.55+0.44, -0.25) {$\scalebox{0.75}{$\bullet$}$};
        
        
        \node at (0.6+0.1, 0.2) {$\scalebox{0.65}{$2$}$};
        \node at (0.56, -0.367-0.2) {$\scalebox{0.65}{$3$}$};
        \node at (0.55+0.38, -0.38-0.2) {$\scalebox{0.65}{$4$}$};
        \node at (0.55+0.44+0.1, -0.25+0.225) {$\scalebox{0.65}{$3$}$};
        
        %%%Node 2

        \node at (-0.425, -0.3) {$\scalebox{0.75}{$\bullet$}$};
        \node at (-0.56, -0.26) {$\scalebox{0.75}{$\bullet$}$};
        \node at (-0.31, -0.465) {$\scalebox{0.75}{$\bullet$}$};
        \node at (-0.375, -0.685) {$\scalebox{0.75}{$\bullet$}$};
        \node at (-0.765, -0.625) {$\scalebox{0.75}{$\bullet$}$};
        \node at (-0.74, -0.35) {$\scalebox{0.75}{$\bullet$}$};
        
        \node at (-0.425+0.15, -0.3+0.1) {$\scalebox{0.65}{$1$}$};
        \node at (-0.56+0.09, -0.26+0.2) {$\scalebox{0.65}{$3$}$};
        \node at (-0.31+0.1, -0.465-0.15) {$\scalebox{0.65}{$3$}$};
        \node at (-0.375-0.08, -0.685-0.19) {$\scalebox{0.65}{$4$}$};
        \node at (-0.765, -0.625-0.2) {$\scalebox{0.65}{$2$}$};
        \node at (-0.74-0.175, -0.35-0.07) {$\scalebox{0.65}{$3$}$};
        

    \end{tikzpicture}
}



\newcommand{\RotPlanarExampleNodeIVAltCTensorTwo}{
    \begin{tikzpicture}
    
        
        %%%Node 2
        
        \fill[line width=0.05cm, white] (0,0) circle [radius=0.25 cm];
        
        %%Structure
        
        \draw[line width=0.05cm, red] (-0.25,0+0.025) -- (-0.25+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.25,-0.025) -- (-0.25+0.085,-0.025);
        
        \draw[line width=0.05cm, white] (0,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.25 cm];
        
        
        %%Nodes
        
        \node at (350:0.25) {$\scalebox{0.75}{$\bullet$}$};
        \node at (20:0.25) {$\scalebox{0.75}{$\bullet$}$};
        
        \node at (60:0.25) {$\scalebox{0.75}{$\bullet$}$};
        \node at (310:0.25) {$\scalebox{0.75}{$\bullet$}$};
        
        \node at (110:0.25) {$\scalebox{0.75}{$\bullet$}$};
        \node at (140:0.25) {$\scalebox{0.75}{$\bullet$}$};
        
        \node at (220:0.25) {$\scalebox{0.75}{$\bullet$}$};
        \node at (250:0.25) {$\scalebox{0.75}{$\bullet$}$};
        
        %%Labels 
        
        \node at (220:0.45) {$\scalebox{0.65}{$2$}$};
        \node at (250:0.45) {$\scalebox{0.65}{$4$}$};
        \node at (310:0.45) {$\scalebox{0.65}{$4$}$};
        \node at (350:0.45) {$\scalebox{0.65}{$3$}$};
        \node at (20:0.45) {$\scalebox{0.65}{$2$}$};
        \node at (60:0.45) {$\scalebox{0.65}{$3$}$};
        \node at (110:0.45) {$\scalebox{0.65}{$k$}$};
        \node at (140:0.45) {$\scalebox{0.65}{$k$}$};
        
        

    \end{tikzpicture}
}


\newcommand{\RotPlanarNKTangleExampleAltCNew}{
    \begin{tikzpicture}
        
        %%Connections 
        
        \draw[line width= 0.05 cm,, black] (160:1.5) .. controls (160:1) and (120:1) .. (120:1.5);
        
        \draw[line width= 0.05 cm,, black] (270:1.5) .. controls (160:1.25) and (60:0.6) .. (70:1.5);
        
        \draw[line width= 0.05 cm,, black] (0:1.5) .. controls (250:1) and (170:0.5) .. (225:1.5);
        
        \draw[line width= 0.05 cm,, black] (20:1.5) .. controls (50:1) and (140:0) .. (335:1.5);
        
        \draw[line width= 0.05 cm,, black] (-0.55,-0.2) arc (0:360:0.15);
        
        \draw[line width= 0.05 cm, black] (0.4,-0.85) arc (0:360:0.1 and 0.15);

        %%Internal circles
        
        %outer 
        \draw[line width=0.05cm, red] (-1.5,0+0.025) -- (-1.5+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-1.5,-0.025) -- (-1.5+0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        
        %1
        \fill[line width=0.05cm, white, xshift=0.25cm] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, xshift=0.25cm] (-1.4+1.25-0.25,0.8+0.025) -- (-1.4+1.25-0.25+0.085,0.8+0.025);
        \draw[line width=0.05cm, red, xshift=0.25cm] (-1.4+1.25-0.25,0.8-0.025) -- (-1.4+1.25-0.25+0.085,0.8-0.025);
        \draw[line width=0.05cm, white, xshift=0.25cm] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        
        \node[xshift=0.25cm, gray] at (-0.55+0.4,0.8) {$\scalebox{0.75}{$1$}$};
        
        %3
        \fill[line width=0.05cm, white] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red] (-1.8+1.25-0.25,-0.5+0.025) -- (-1.8+1.25+0.085-0.25,-0.5+0.025);
        \draw[line width=0.05cm, red] (-1.8+1.25-0.25,-0.5-0.025) -- (-1.8+1.25+0.085-0.25,-0.5-0.025);
        \draw[line width=0.05cm, white] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        \node[gray] at (-0.95+0.4,-0.5) {$\scalebox{0.75}{$3$}$};
        

        
        %2
        \fill[line width=0.05cm, white] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red] (-0.5+1.25-0.25,-0.2+0.025)-- (-0.5+1.25-0.25+0.085,-0.2+0.025);
        \draw[line width=0.05cm, red] (-0.5+1.25-0.25,-0.2-0.025)-- (-0.5+1.25-0.25+0.085,-0.2-0.025);
        
        \draw[line width=0.05cm, white] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        \node[gray] at (0.35+0.4,-0.2) {$\scalebox{0.75}{$2$}$};
    \end{tikzpicture}
}

\newcommand{\RotPlanarNKTangleExampleAltCGenNew}{
    \begin{tikzpicture}
        
        %%Connections 
        
        \draw[line width= 0.05 cm,, black] (160:1.5) .. controls (160:1) and (120:1) .. (120:1.5);
        
        \draw[line width= 0.05 cm,, black] (270:1.5) .. controls (160:1.25) and (60:0.6) .. (70:1.5);
        
        \draw[line width= 0.05 cm,, black] (0:1.5) .. controls (250:1) and (170:0.5) .. (225:1.5);
        
        \draw[line width= 0.05 cm,, black] (20:1.5) .. controls (50:1) and (140:0) .. (335:1.5);
        
        \draw[line width= 0.05 cm,, black] (-0.55,-0.2) arc (0:360:0.15);
        
        \draw[line width= 0.05 cm, black] (0.4,-0.85) arc (0:360:0.1 and 0.15);
        
        
        %%Internal circles
        \fill[line width=0.05cm, white] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \fill[line width=0.05cm, white] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        %%Nodes 
        
        %outer 
        \draw[line width=0.05cm, red] (-1.5,0+0.025) -- (-1.5+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-1.5,-0.025) -- (-1.5+0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        
        %3
        \fill[line width=0.05cm, white, xshift=0.25cm] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, xshift=0.25cm] (-1.4+1.25-0.25,0.8+0.025) -- (-1.4+1.25-0.25+0.085,0.8+0.025);
        \draw[line width=0.05cm, red, xshift=0.25cm] (-1.4+1.25-0.25,0.8-0.025) -- (-1.4+1.25-0.25+0.085,0.8-0.025);
        \draw[line width=0.05cm, white, xshift=0.25cm] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        
        \node[xshift=0.25cm] at (-0.55+0.4,0.8) {$\scalebox{0.8}{$\,v_1$}$};
        
        %2
        \draw[line width=0.05cm, red] (-1.8+1.25-0.25,-0.5+0.025) -- (-1.8+1.25+0.085-0.25,-0.5+0.025);
        \draw[line width=0.05cm, red] (-1.8+1.25-0.25,-0.5-0.025) -- (-1.8+1.25+0.085-0.25,-0.5-0.025);
        \draw[line width=0.05cm, white] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        %1 
        \draw[line width=0.05cm, red] (-0.5+1.25-0.25,-0.2+0.025)-- (-0.5+1.25-0.25+0.085,-0.2+0.025);
        \draw[line width=0.05cm, red] (-0.5+1.25-0.25,-0.2-0.025)-- (-0.5+1.25-0.25+0.085,-0.2-0.025);
        
        \draw[line width=0.05cm, white] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        
        \node at (0.35+0.4,-0.2) {$\scalebox{0.8}{$\,v_2$}$};
        \node at (-0.95+0.4,-0.5) {$\scalebox{0.8}{$\,v_3$}$};
    \end{tikzpicture}
}

\newcommand{\RotPlanarNKOperandExampleAltCNew}{
    \begin{tikzpicture}
        
        \fill[line width=0.05cm, white, xshift=0.25cm] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        
        %%Connections 
        
        
        \draw[line width= 0.05 cm,, black] (160:1.5) .. controls (160:1) and (120:1) .. (120:1.5);
        
        \draw[line width= 0.05 cm,, black] (270:1.5) .. controls (160:1.25) and (60:0.6) .. (70:1.5);
        
        \draw[line width= 0.05 cm,, black] (0:1.5) .. controls (250:1) and (170:0.5) .. (225:1.5);
        
        \draw[line width= 0.05 cm,, black] (20:1.5) .. controls (50:1) and (140:0) .. (335:1.5);
        
        \draw[line width= 0.05 cm,, black] (-0.55,-0.2) arc (0:360:0.15);
        
        \draw[line width= 0.05 cm, black] (0.4,-0.85) arc (0:360:0.1 and 0.15);
        
        %%Internal circles
    
        %%%Node 1 
        
        \fill[line width=0.05cm, white] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
       
        % \draw[line width= 0.05 cm, black] (0.55, -0.367) arc (105:65:0.57 and 0.39);
        
        % \draw[line width= 0.05 cm, black] (0.5925, 0.0085) arc (210:277:0.42 and 0.472);
        
        \draw[line width=0.05cm, rounded corners=0.055cm] (0.555, -0.367)--(0.555+0.15, -0.367+0.035)--(0.925-0.1, -0.38+0.05)--(0.925, -0.38);
        \fill (0.555, -0.367) circle [radius=0.0235cm];
        \fill (0.925, -0.38) circle [radius=0.0235cm];
        
        %\fill[red] (0.5925, 0.0085) circle [radius=0.0235cm];
        %\fill[red] (1.005, -0.225) circle [radius=0.0235cm];
        \draw[line width=0.05cm, rounded corners=0.065cm] (1.0075, -0.2225)--(1.005-0.1, -0.225-0.035)--(0.7, -0.2)--(0.5925+0.035, 0.0085-0.1)--(0.595, 0.0085);
        
        %%%Node 2
        
        \fill[line width=0.05cm, white] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width= 0.05 cm] (-0.765, -0.337)  .. controls (-0.3-0.1, -0.46) .. (-0.3, -0.4525);
        
        % \draw[line width= 0.05 cm, red] (-0.775, -0.6195) arc (120:43:0.33);
        
        % \draw[line width= 0.05 cm, black] (-0.55-0.0105, -0.25) arc (180:360:0.06 and 0.09);
        
        \draw[line width=0.05cm, rounded corners] (-0.775-0.005,-0.625)--(-0.775+0.1,-0.625+0.1)--(-0.375-0.025,-0.7+0.15)--(-0.375-0.0025,-0.7);
        \draw[line width=0.05cm, rounded corners=0.055cm] (-0.56+0.0025,-0.245)--(-0.56-0.025,-0.25-0.08)--(-0.4475,-0.25-0.1)--(-0.4475-0.002,-0.25);
        
        
        %%%Node 3 
        
        
        %%Nodes 
        

        %outer 
        \draw[line width=0.05cm, red] (-1.5,0+0.025) -- (-1.5+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-1.5,-0.025) -- (-1.5+0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        
        %3
        \draw[line width=0.05cm, red, xshift=0.25cm] (-1.4+1.25-0.25,0.8+0.025) -- (-1.4+1.25-0.25+0.085,0.8+0.025);
        \draw[line width=0.05cm, red, xshift=0.25cm] (-1.4+1.25-0.25,0.8-0.025) -- (-1.4+1.25-0.25+0.085,0.8-0.025);
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        
        %2
        \draw[line width=0.05cm, red] (-1.8+1.25-0.25,-0.5+0.025) -- (-1.8+1.25+0.085-0.25,-0.5+0.025);
        \draw[line width=0.05cm, red] (-1.8+1.25-0.25,-0.5-0.025) -- (-1.8+1.25+0.085-0.25,-0.5-0.025);
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        %1 
        \draw[line width=0.05cm, red] (-0.5+1.25-0.25,-0.2+0.025)-- (-0.5+1.25-0.25+0.085,-0.2+0.025);
        \draw[line width=0.05cm, red] (-0.5+1.25-0.25,-0.2-0.025)-- (-0.5+1.25-0.25+0.085,-0.2-0.025);
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.5+1.25,-0.2) circle [radius=0.25 cm];

    \end{tikzpicture}
}



\newcommand{\RotPlanarNKOperandExampleAltCnewNew}{
    \begin{tikzpicture}
        
        \fill[line width=0.05cm, white, xshift=0.25cm] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        
        %%Connections 
        
        
        \draw[line width= 0.05 cm, black] (160:1.5) .. controls (160:1) and (120:1) .. (120:1.5);
        
        \draw[line width= 0.05 cm, black] (270:1.5) .. controls (160:1.25) and (60:0.6) .. (70:1.5);
        
        \draw[line width= 0.05 cm, black] (0:1.5) .. controls (250:1) and (170:0.5) .. (225:1.5);
        
        \draw[line width= 0.05 cm, black] (20:1.5) .. controls (50:1) and (140:0) .. (335:1.5);
        
        \draw[line width= 0.05 cm, black] (-0.55,-0.2) arc (0:360:0.15);
        
        \draw[line width= 0.05 cm, black] (0.4,-0.85) arc (0:360:0.1 and 0.15);
        
        %%Internal circles
    
        
    
        %%%Node 1 
        
        \fill[line width=0.05cm, white] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
       
        \draw[line width=0.05cm, rounded corners=0.055cm] (0.555, -0.367)--(0.555+0.15, -0.367+0.035)--(0.925-0.1, -0.38+0.05)--(0.925, -0.38);
        \fill (0.555, -0.367) circle [radius=0.0235cm];
        \fill (0.925, -0.38) circle [radius=0.0235cm];
        
        %\fill[red] (0.5925, 0.0085) circle [radius=0.0235cm];
        %\fill[red] (1.005, -0.225) circle [radius=0.0235cm];
        \draw[line width=0.05cm, rounded corners=0.065cm] (1.0075, -0.2225)--(1.005-0.1, -0.225-0.035)--(0.7, -0.2)--(0.5925+0.035, 0.0085-0.1)--(0.595, 0.0085);
        
        %%%Node 2
        
        \fill[line width=0.05cm, white] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width= 0.05 cm, black] (-0.765, -0.337)  .. controls (-0.3-0.1, -0.46) .. (-0.3, -0.4525);
        
        \draw[line width=0.05cm, rounded corners] (-0.775-0.005,-0.625)--(-0.775+0.1,-0.625+0.1)--(-0.375-0.025,-0.7+0.15)--(-0.375-0.0025,-0.7);
        \draw[line width=0.05cm, rounded corners=0.055cm] (-0.56+0.0025,-0.245)--(-0.56-0.025,-0.25-0.08)--(-0.4475,-0.25-0.1)--(-0.4475-0.002,-0.25);
        
        %\draw[line width= 0.05 cm, black] (-0.775, -0.6195) arc (120:43:0.33);
        
        % \fill[red] (-0.775,-0.625) circle [radius=0.025cm];
        % \fill[red] (-0.375,-0.7) circle [radius=0.025cm];
        
        %\draw[line width= 0.05 cm, black] (-0.55-0.0105, -0.25) arc (180:360:0.06 and 0.09);
        
        % \fill[red] (-0.4475,-0.25) circle [radius=0.025cm];
        % \fill[red] (-0.56,-0.25) circle [radius=0.025cm];
        
        %%%Node 3 
        
        
        %%Nodes 
        

        %outer 
        \draw[line width=0.05cm, red] (-1.5,0+0.025) -- (-1.5+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-1.5,-0.025) -- (-1.5+0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];

    \end{tikzpicture}
}


\newcommand{\RotPlanarNKOperandExampleAltCTensorAltNew}{
    \begin{tikzpicture}
       
        %%Connections 
        
        
        \draw[line width= 0.05 cm,, black] (160:1.5) .. controls (160:1) and (120:1) .. (120:1.5);
        
        \draw[line width= 0.05 cm,, black] (270:1.5) .. controls (160:1.25) and (60:0.6) .. (70:1.5);
        
        \draw[line width= 0.05 cm,, black] (0:1.5) .. controls (250:1) and (170:0.5) .. (225:1.5);
        
        \draw[line width= 0.05 cm,, black] (20:1.5) .. controls (50:1) and (140:0) .. (335:1.5);
        
        \draw[line width= 0.05 cm,, black] (-0.55,-0.2) arc (0:360:0.15);
        
        \draw[line width= 0.05 cm, black] (0.4,-0.85) arc (0:360:0.1 and 0.15);
        
        %%Internal circles
    
        
    
        %%%Node 1 
        
        \fill[line width=0.05cm, white] (-0.5+1.25,-0.2) circle [radius=0.25 cm];

        
         
        %%%Node 2
        
        \fill[line width=0.05cm, white] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        

        %%%Node 3 
        
        \fill[line width=0.05cm, white, xshift=0.25cm] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        
        
        %%Nodes 
        

        %outer 
        \draw[line width=0.05cm, red] (-1.5,0+0.025) -- (-1.5+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-1.5,-0.025) -- (-1.5+0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        
        %3
        \draw[line width=0.05cm, red, xshift=0.25cm] (-1.4+1.25-0.25,0.8+0.025) -- (-1.4+1.25-0.25+0.085,0.8+0.025);
        \draw[line width=0.05cm, red, xshift=0.25cm] (-1.4+1.25-0.25,0.8-0.025) -- (-1.4+1.25-0.25+0.085,0.8-0.025);
        \draw[line width=0.05cm, white, xshift=0.25cm] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        
        %2
        \draw[line width=0.05cm, red] (-1.8+1.25-0.25,-0.5+0.025) -- (-1.8+1.25+0.085-0.25,-0.5+0.025);
        \draw[line width=0.05cm, red] (-1.8+1.25-0.25,-0.5-0.025) -- (-1.8+1.25+0.085-0.25,-0.5-0.025);
        \draw[line width=0.05cm, white] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        %1 
        \draw[line width=0.05cm, red] (-0.5+1.25-0.25,-0.2+0.025)-- (-0.5+1.25-0.25+0.085,-0.2+0.025);
        \draw[line width=0.05cm, red] (-0.5+1.25-0.25,-0.2-0.025)-- (-0.5+1.25-0.25+0.085,-0.2-0.025);
        \draw[line width=0.05cm, white] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        
        %%%%%Nodes 
        
        %%%Node 1 
    
        
        \node at (0.6, 0) {$\scalebox{0.75}{$\bullet$}$};
        \node at (0.56, -0.367) {$\scalebox{0.75}{$\bullet$}$};
        \node at (0.55+0.38, -0.38) {$\scalebox{0.75}{$\bullet$}$};
        \node at (0.55+0.44, -0.25) {$\scalebox{0.75}{$\bullet$}$};
        
        
        \node at (0.6+0.1, 0.2) {$\scalebox{0.65}{$2$}$};
        \node at (0.56, -0.367-0.2) {$\scalebox{0.65}{$1$}$};
        \node at (0.55+0.38, -0.38-0.2) {$\scalebox{0.65}{$4$}$};
        \node at (0.55+0.44+0.1, -0.25+0.225) {$\scalebox{0.65}{$3$}$};
        
        %%%Node 2

        \node at (-0.4275, -0.29) {$\scalebox{0.75}{$\bullet$}$};
        \node at (-0.56, -0.26) {$\scalebox{0.75}{$\bullet$}$};
        \node at (-0.31, -0.465) {$\scalebox{0.75}{$\bullet$}$};
        \node at (-0.375, -0.685) {$\scalebox{0.75}{$\bullet$}$};
        \node at (-0.765, -0.625) {$\scalebox{0.75}{$\bullet$}$};
        \node at (-0.74, -0.35) {$\scalebox{0.75}{$\bullet$}$};
        
        \node at (-0.425+0.15, -0.3+0.1) {$\scalebox{0.65}{$1$}$};
        \node at (-0.56, -0.26+0.3) {$\scalebox{0.65}{$3$}$};
        \node at (-0.31+0.1, -0.465-0.15) {$\scalebox{0.65}{$3$}$};
        \node at (-0.375-0.08, -0.685-0.19) {$\scalebox{0.65}{$4$}$};
        \node at (-0.765, -0.625-0.2) {$\scalebox{0.65}{$2$}$};
        \node at (-0.74-0.175, -0.35-0.07) {$\scalebox{0.65}{$3$}$};
        
        %%%Node 3 
        
        \node[xshift=0.375cm] at (-0.09, 0.975) {$\scalebox{0.75}{$\bullet$}$};
        \node[xshift=0.275cm] at (-0.325, 0.595) {$\scalebox{0.75}{$\bullet$}$};
        
        \node[xshift=0.3cm] at (-0.325, 0.62-0.2) {$\scalebox{0.65}{$1$}$};
        \node[xshift=0.4cm] at (-0.09+0.15, 0.9) {$\scalebox{0.65}{$3$}$};
        
  
    \end{tikzpicture}
}



\newcommand{\RotPlanarNKOperandExampleAltCTensorNew}{
    \begin{tikzpicture}
        
        %%Connections 
        
        
        \draw[line width= 0.05 cm,, black] (160:1.5) .. controls (160:1) and (120:1) .. (120:1.5);
        
        \draw[line width= 0.05 cm,, black] (270:1.5) .. controls (160:1.25) and (60:0.6) .. (70:1.5);
        
        \draw[line width= 0.05 cm,, black] (0:1.5) .. controls (250:1) and (170:0.5) .. (225:1.5);
        
        \draw[line width= 0.05 cm,, black] (20:1.5) .. controls (50:1) and (140:0) .. (335:1.5);
        
        \draw[line width= 0.05 cm,, black] (-0.55,-0.2) arc (0:360:0.15);
        
        \draw[line width= 0.05 cm, black] (0.4,-0.85) arc (0:360:0.1 and 0.15);
        
    
        %%%Node 1 
        
        \fill[line width=0.05cm, white] (-0.5+1.25,-0.2) circle [radius=0.25 cm];

        
         %%%Node 2
        
        \fill[line width=0.05cm, white] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        

        %%%Node 3 
        
        \fill[line width=0.05cm, white, xshift=0.25cm] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        
        
        %%Nodes 
        

        %outer 
        \draw[line width=0.05cm, red] (-1.5,0+0.025) -- (-1.5+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-1.5,-0.025) -- (-1.5+0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        
        %3
        \draw[line width=0.05cm, red, xshift=0.25cm] (-1.4+1.25-0.25,0.8+0.025) -- (-1.4+1.25-0.25+0.085,0.8+0.025);
        \draw[line width=0.05cm, red, xshift=0.25cm] (-1.4+1.25-0.25,0.8-0.025) -- (-1.4+1.25-0.25+0.085,0.8-0.025);
        \draw[line width=0.05cm, white, xshift=0.25cm] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        
        %2
        \draw[line width=0.05cm, red] (-1.8+1.25-0.25,-0.5+0.025) -- (-1.8+1.25+0.085-0.25,-0.5+0.025);
        \draw[line width=0.05cm, red] (-1.8+1.25-0.25,-0.5-0.025) -- (-1.8+1.25+0.085-0.25,-0.5-0.025);
        \draw[line width=0.05cm, white] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        %1 
        \draw[line width=0.05cm, red] (-0.5+1.25-0.25,-0.2+0.025)-- (-0.5+1.25-0.25+0.085,-0.2+0.025);
        \draw[line width=0.05cm, red] (-0.5+1.25-0.25,-0.2-0.025)-- (-0.5+1.25-0.25+0.085,-0.2-0.025);
        \draw[line width=0.05cm, white] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        
        %%%%%Nodes 
        
        %%%Node 1 
    
        
        \node at (0.6, 0) {$\scalebox{0.75}{$\bullet$}$};
        \node at (0.56, -0.367) {$\scalebox{0.75}{$\bullet$}$};
        \node at (0.55+0.38, -0.38) {$\scalebox{0.75}{$\bullet$}$};
        \node at (0.55+0.44, -0.25) {$\scalebox{0.75}{$\bullet$}$};
        
        
        \node at (0.6+0.1, 0.2) {$\scalebox{0.65}{$2$}$};
        \node at (0.56, -0.367-0.2) {$\scalebox{0.65}{$3$}$};
        \node at (0.55+0.38, -0.38-0.2) {$\scalebox{0.65}{$4$}$};
        \node at (0.55+0.44+0.1, -0.25+0.225) {$\scalebox{0.65}{$3$}$};
        
        %%%Node 2

        \node at (-0.4275, -0.29) {$\scalebox{0.75}{$\bullet$}$};
        \node at (-0.56, -0.26) {$\scalebox{0.75}{$\bullet$}$};
        \node at (-0.31, -0.465) {$\scalebox{0.75}{$\bullet$}$};
        \node at (-0.375, -0.685) {$\scalebox{0.75}{$\bullet$}$};
        \node at (-0.765, -0.625) {$\scalebox{0.75}{$\bullet$}$};
        \node at (-0.74, -0.35) {$\scalebox{0.75}{$\bullet$}$};
        
        \node at (-0.425+0.15, -0.3+0.1) {$\scalebox{0.65}{$1$}$};
        \node at (-0.56, -0.26+0.3) {$\scalebox{0.65}{$3$}$};
        \node at (-0.31+0.1, -0.465-0.15) {$\scalebox{0.65}{$3$}$};
        \node at (-0.375-0.08, -0.685-0.19) {$\scalebox{0.65}{$4$}$};
        \node at (-0.765, -0.625-0.2) {$\scalebox{0.65}{$2$}$};
        \node at (-0.74-0.175, -0.35-0.07) {$\scalebox{0.65}{$3$}$};
        
        %%%Node 3 
        
        \node[xshift=0.375cm] at (-0.09, 0.975) {$\scalebox{0.75}{$\bullet$}$};
        \node[xshift=0.275cm] at (-0.325, 0.595) {$\scalebox{0.75}{$\bullet$}$};
        
        \node[xshift=0.3cm] at (-0.325, 0.62-0.2) {$\scalebox{0.65}{$1$}$};
        \node[xshift=0.4cm] at (-0.09+0.15, 0.9) {$\scalebox{0.65}{$3$}$};
        
 
    \end{tikzpicture}
}




\newcommand{\RotPlanarExampleNodeIIIAltCNew}{
    \begin{tikzpicture}

        %%%Node 3 
        
        \fill[line width=0.05cm, white] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width= 0.05 cm, black, yshift=0.6cm, xshift=-0.3cm] (0,0)--(0.35,0.38);
        
        \draw[line width=0.05cm, red] (-1.4+1.25-0.25,0.8+0.025) -- (-1.4+1.25-0.25+0.085,0.8+0.025);
        \draw[line width=0.05cm, red] (-1.4+1.25-0.25,0.8-0.025) -- (-1.4+1.25-0.25+0.085,0.8-0.025);
        
        \draw[line width=0.05cm, white] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        
         
    \end{tikzpicture}
}



\newcommand{\RotationPlanar}{
    \begin{tikzpicture}
        %%Connections 
        
        \draw[line width= 0.05 cm, black] (72:0.25) .. controls (72:0.85) and (0:0.85).. (0:1.25);
        \draw[line width= 0.05 cm, black] (72*2:0.25) .. controls (72*2:0.85) and (72*1:0.85).. (72*1:1.25);
        \draw[line width= 0.05 cm, black] (72*3:0.25) .. controls (72*3:0.85) and (72*2:0.85).. (72*2:1.25);
        \draw[line width= 0.05 cm, black] (72*4:0.25) .. controls (72*4:0.85) and (72*3:0.85).. (72*3:1.25);
        \draw[line width= 0.05 cm, black] (72*5:0.25) .. controls (72*5:0.85) and (72*4:0.85).. (72*4:1.25);

        %%Internal circles
        \fill[line width=0.05cm, white, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, red, xshift=-0.25cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=0-.25cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        
        %%Exterior
        \draw[line width=0.05cm, red, xshift=-1.275cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-1.275cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.275 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.275 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.275 cm];
        
        
        %%Nodes 

        \node at (0,-0.9) {$\scalebox{0.4}{\textbf{\ldots}}$};
        
    \end{tikzpicture}
}


\newcommand{\TransferSpider}{
\begin{tikzpicture}

%%Nodes 

\node at (3.625,-0.5) {\scalebox{0.65}{$\ldots$}};
\node at (1.25,-0.5) {\scalebox{0.65}{$\ldots$}};
\node at (-2.125,-0.5) {\scalebox{0.65}{$\ldots$}};

\draw [very thick,decorate,decoration={calligraphic brace,amplitude=3pt}] (-1.75+0.1,-1.75) -- (-2.5-0.1,-1.75);
\node at (-2.15,-2.2) {\scalebox{0.85}{$j$}};

\draw [very thick,decorate,decoration={calligraphic brace,amplitude=3pt}] (2.6,-1.75) -- (-1.1,-1.75);
\node at (0.7,-2.2) {\scalebox{0.85}{$n-j-k$}};


\draw [very thick,decorate,decoration={calligraphic brace,amplitude=3pt}] (5.75-1.75+0.1,-1.75) -- (5.75-2.5-0.1,-1.75);
\node at (3.6,-2.2) {\scalebox{0.85}{$k$}};


\draw[line width =0.05cm, black] (-0.75-0.25-0.75,0.5)--(-0.75-0.25-0.75,-1.5);
\draw[line width =0.05cm, black] (-0.75-0.25-0.75-0.75,0.5)--(-0.75-0.25-0.75-0.75,-1.5);

\draw[line width =0.05cm, black] (-0.75-0.25+0.5,0) arc (270:180:0.5);
\draw[line width =0.05cm, black] (-0.75-0.25+0.5,-1) arc (90:180:0.5);

\draw[line width =0.05cm, black, xshift=3cm] (-0.75-0.25+1.25,0.5)--(-0.75-0.25+1.25,-1.5);
\draw[line width =0.05cm, black, xshift=3cm] (-0.75-0.25+2,0.5)--(-0.75-0.25+2,-1.5);

\draw[line width =0.05cm, black, xshift=3cm] (-0.75-0.25,0) arc (270:360:0.5);
\draw[line width =0.05cm, black, xshift=3cm] (-0.75-0.25,-1) arc (90:0:0.5);


\draw[line width =0.05cm, black] (-0.25,-1) -- (0.75,-1);
\draw[line width =0.05cm, black] (-0.25,0) -- (0.75,0);
\draw[line width =0.05cm, black, dashed] (0.75,-1) -- (1.75,-1);
\draw[line width =0.05cm, black, dashed] (0.75,0) -- (1.75,0);

\draw[line width =0.05cm, black] (-0.25,0.75-0.25) -- (-0.25,-1-0.75+0.25);
\draw[line width =0.05cm, black] (0.75,0.75-0.25) -- (0.75,-1-0.75+0.25);

\draw[line width =0.05cm, black] (1.75,0.5) -- (1.75,0.25);
\draw[line width =0.05cm, black] (1.75,0.25) -- (1.75,-1.25);
\draw[line width =0.05cm, black] (1.75,-1.25) -- (1.75,-1.5);

%%Bottom

%Node 1
\fill[line width=0.05cm, white, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%%Top


%Node 1
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);


\end{tikzpicture}
}




\newcommand{\TransferSquid}{
\begin{tikzpicture}

%%Nodes 
\node at (1.25,-0.5) {\scalebox{0.65}{$\ldots$}};


\draw [very thick,decorate,decoration={calligraphic brace,amplitude=3pt}] (2.6,-1.75) -- (-1.1+0.7,-1.75);
\node at (0.7+0.4,-2.2) {\scalebox{0.85}{$n$}};

\draw[line width =0.05cm, black] (-0.75-0.25+0.5,0) arc (90:270:0.5);

\draw[line width =0.05cm, black, xshift=3cm] (-0.75-0.25,0) arc (270:360:0.5);
\draw[line width =0.05cm, black, xshift=3cm] (-0.75-0.25,-1) arc (90:0:0.5);


\draw[line width =0.05cm, black] (-0.25,-1) -- (0.75,-1);
\draw[line width =0.05cm, black] (-0.25,0) -- (0.75,0);
\draw[line width =0.05cm, black, dashed] (0.75,-1) -- (1.75,-1);
\draw[line width =0.05cm, black, dashed] (0.75,0) -- (1.75,0);

\draw[line width =0.05cm, black] (-0.25,0.75-0.25) -- (-0.25,-1-0.75+0.25);
\draw[line width =0.05cm, black] (0.75,0.75-0.25) -- (0.75,-1-0.75+0.25);

\draw[line width =0.05cm, black] (1.75,0.5) -- (1.75,0.25);
\draw[line width =0.05cm, black] (1.75,0.25) -- (1.75,-1.25);
\draw[line width =0.05cm, black] (1.75,-1.25) -- (1.75,-1.5);

%%Bottom

%Node 1
\fill[line width=0.05cm, white, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%%Top


%Node 1
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);


\end{tikzpicture}
}


\newcommand{\TransferSpiderSmaller}{
\begin{tikzpicture}

%%Nodes 

\node at (3.625,-0.5) {\scalebox{0.65}{$\ldots$}};
\node at (1.25,-0.5) {\scalebox{0.65}{$\ldots$}};
\node at (-1.125,-0.5) {\scalebox{0.65}{$\ldots$}};

\draw [very thick,decorate,decoration={calligraphic brace,amplitude=3pt}] (-0.75+0.1,-1.75) -- (-1.5-0.1,-1.75);
\node at (-1.15,-2.2) {\scalebox{0.85}{$j$}};

\draw [very thick,decorate,decoration={calligraphic brace,amplitude=3pt}] (2.6,-1.75) -- (-0.1,-1.75);
\node at (1.2,-2.2) {\scalebox{0.85}{$n-j-k$}};


\draw [very thick,decorate,decoration={calligraphic brace,amplitude=3pt}] (5.75-1.75+0.1,-1.75) -- (5.75-2.5-0.1,-1.75);
\node at (3.6,-2.2) {\scalebox{0.85}{$k$}};


\draw[line width =0.05cm, black] (-0.75,0.5)--(-0.75,-1.5);
\draw[line width =0.05cm, black] (-0.75-0.75,0.5)--(-0.75-0.75,-1.5);

\draw[line width =0.05cm, black] (-0.75-0.25+0.5+1,0) arc (270:180:0.5);
\draw[line width =0.05cm, black] (-0.75-0.25+0.5+1,-1) arc (90:180:0.5);

\draw[line width =0.05cm, black, xshift=3cm] (-0.75-0.25+1.25,0.5)--(-0.75-0.25+1.25,-1.5);
\draw[line width =0.05cm, black, xshift=3cm] (-0.75-0.25+2,0.5)--(-0.75-0.25+2,-1.5);

\draw[line width =0.05cm, black, xshift=3cm] (-0.75-0.25,0) arc (270:360:0.5);
\draw[line width =0.05cm, black, xshift=3cm] (-0.75-0.25,-1) arc (90:0:0.5);


\draw[line width =0.05cm, black, dashed] (0.75,-1) -- (1.75,-1);
\draw[line width =0.05cm, black, dashed] (0.75,0) -- (1.75,0);

\draw[line width =0.05cm, black] (0.75,0.75-0.25) -- (0.75,-1-0.75+0.25);

\draw[line width =0.05cm, black] (1.75,0.5) -- (1.75,0.25);
\draw[line width =0.05cm, black] (1.75,0.25) -- (1.75,-1.25);
\draw[line width =0.05cm, black] (1.75,-1.25) -- (1.75,-1.5);

%%Bottom


%Node 2
\fill[line width=0.05cm, white, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%%Top



%Node 2
\fill[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);


\end{tikzpicture}
}


\newcommand{\ndiagramCutGray}{
\begin{tikzpicture}
    
    %dotted 
    \draw[line width=0.04cm, dashed] (-0.4,1.5*0.5) -- (5.4,1.5*0.5);
    
    %labels
    \node at (0,-0.3) {\scalebox{0.8}{$1$}};
    \node at (1,-0.3) {\scalebox{0.8}{$2$}};
    \node at (2.5,-0.3) {\scalebox{0.8}{\ldots}};
    \node at (4,-0.3) {\scalebox{0.8}{$n-1$}};
    \node at (5,-0.3) {\scalebox{0.8}{$n$}};
    
    %box outline
    \draw[line width=0.05cm, gray, opacity=0.25] (5.4,0) -- (-0.4,0);
    \draw[line width=0.05cm, gray, opacity=0.25] (5.4,0) -- (-0.4,0);
    
    \draw[line width=0.05cm, gray, opacity=0.25] (-0.4,1.5) -- (5.4,1.5);
    \draw[line width=0.05cm, gray, opacity=0.25] (-0.4,1.5) -- (5.4,1.5);
    
\end{tikzpicture}}



\newcommand{\ndiagramHalfGray}{
\begin{tikzpicture}
    
    %labels
    \node at (0,-0.3) {\scalebox{0.8}{$1$}};
    \node at (1,-0.3) {\scalebox{0.8}{$2$}};
    \node at (4*0.5+0.5,-0.3) {\ldots};
    \node at (4,-0.3) {\scalebox{0.8}{$n-1$}};
    \node at (5,-0.3) {\scalebox{0.8}{$n$}};
    
    %box outline
    \draw[line width=0.05cm, gray, opacity=0.25] (5.4,0) -- (-0.4,0);
    \draw[line width=0.05cm, gray, opacity=0.25] (5.4,0) -- (-0.4,0);
    
\end{tikzpicture}}



\newcommand{\TLLSExampleI}{
    \begin{tikzpicture}

        %%Structure
        
        \draw[line width=0.05cm] (0.1,0)--(0.1,1);
        \draw[line width= 0.05 cm, black] (0.1+1.2,0) .. controls (0.1+1.2,0.5) and (0.1+0.4*1,0.5).. (0.1+0.4*1,1);

        
        %Top loops
        \draw[line width=0.05cm] (0.1+0.4*3,1) arc (180:360:0.2);
        \draw[line width=0.05cm] (0.1+0.4*2,1) arc (180:360:0.6 and 0.4);
        
        %Bottom loops
        \draw[line width=0.05cm] (0.1+0.4*2-0.4,0) arc (180:0:0.2);
        \draw[line width=0.05cm] (0.1+0.4*2+0.8,0) arc (180:0:0.2);
        
        %%Outline
        
        \draw[line width=0.05cm, white] (0,0)--(2.2,0);
        \draw[line width=0.05cm, white] (0,1)--(2.2,1);
        
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0)--(0.2+0.4*5,0);
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0)--(0.2+0.4*5,0);
        
        \draw[line width=0.05cm, gray, opacity=0.25] (0,1)--(0.2+0.4*5,1);
        \draw[line width=0.05cm, gray, opacity=0.25] (0,1)--(0.2+0.4*5,1);
        
        
    \end{tikzpicture}
}

\newcommand{\TLLSExampleII}{
    \begin{tikzpicture}

        %%Structure
        
        
        \draw[line width= 0.05 cm, black] (0.1+1.2,0) .. controls (0.1+1.2,0.5) and (0.1+0.4*5,0.5).. (0.1+0.4*5,1);
        
        \draw[line width= 0.05 cm, black] (0.1,0) .. controls (0.1,0.5) and (0.1+0.4*2,0.5).. (0.1+0.4*2,1);

        
        %Top loops
        \draw[line width=0.05cm] (0.1+0.4*0,1) arc (180:360:0.2);
        \draw[line width=0.05cm] (0.1+0.4*3,1) arc (180:360:0.2);
        
        %Bottom loops
        \draw[line width=0.05cm] (0.1+0.4*2-0.4,0) arc (180:0:0.2);
        \draw[line width=0.05cm] (0.1+0.4*2+0.8,0) arc (180:0:0.2);
        
        %%Outline
        
        \draw[line width=0.05cm, white] (0,0)--(2.2,0);
        \draw[line width=0.05cm, white] (0,1)--(2.2,1);
        
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0)--(0.2+0.4*5,0);
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0)--(0.2+0.4*5,0);
        
        \draw[line width=0.05cm, gray, opacity=0.25] (0,1)--(0.2+0.4*5,1);
        \draw[line width=0.05cm, gray, opacity=0.25] (0,1)--(0.2+0.4*5,1);
        
        
    \end{tikzpicture}
}



\newcommand{\TransferSpiderSmallerNoSub}{
\begin{tikzpicture}

%%Nodes 

\node at (1.25,-0.5) {\scalebox{0.65}{$\ldots$}};

\draw[line width =0.05cm, black] (-0.75-0.25+0.5+1,0) arc (270:180:0.5);
\draw[line width =0.05cm, black] (-0.75-0.25+0.5+1,-1) arc (90:180:0.5);

\draw[line width =0.05cm, black, xshift=3cm] (-0.75-0.25,0) arc (270:360:0.5);
\draw[line width =0.05cm, black, xshift=3cm] (-0.75-0.25,-1) arc (90:0:0.5);


\draw[line width =0.05cm, black, dashed] (0.75,-1) -- (1.75,-1);
\draw[line width =0.05cm, black, dashed] (0.75,0) -- (1.75,0);

\draw[line width =0.05cm, black] (0.75,0.75-0.25) -- (0.75,-1-0.75+0.25);

\draw[line width =0.05cm, black] (1.75,0.5) -- (1.75,0.25);
\draw[line width =0.05cm, black] (1.75,0.25) -- (1.75,-1.25);
\draw[line width =0.05cm, black] (1.75,-1.25) -- (1.75,-1.5);

%%Bottom


%Node 2
\fill[line width=0.05cm, white, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%%Top



%Node 2
\fill[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);


\end{tikzpicture}
}




\newcommand{\TransferSpiderSmallerNoSubRot}{
\begin{tikzpicture}

%%Nodes 

\node at (1.25,-0.5) {\scalebox{0.65}{$\ldots$}};

\draw[line width =0.05cm, black] (-0.75-0.25+0.5+1,0) arc (270:180:0.5);
\draw[line width =0.05cm, black] (-0.75-0.25+0.5+1,-1) arc (90:180:0.5);

\draw[line width =0.05cm, black, xshift=3cm] (-0.75-0.25,0) arc (270:360:0.5);
\draw[line width =0.05cm, black, xshift=3cm] (-0.75-0.25,-1) arc (90:0:0.5);


\draw[line width =0.05cm, black, dashed] (0.75,-1) -- (1.75,-1);
\draw[line width =0.05cm, black, dashed] (0.75,0) -- (1.75,0);

\draw[line width =0.05cm, black] (0.75,0.75-0.25) -- (0.75,-1-0.75+0.25);

\draw[line width =0.05cm, black] (1.75,0.5) -- (1.75,0.25);
\draw[line width =0.05cm, black] (1.75,0.25) -- (1.75,-1.25);
\draw[line width =0.05cm, black] (1.75,-1.25) -- (1.75,-1.5);

%%Bottom


%Node 2
\fill[line width=0.05cm, white, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%%Top

%Node 2
\fill[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);


\end{tikzpicture}
}




\newcommand{\TransferSpiderSmallerNoSubUStar}{
\begin{tikzpicture}

%%Nodes 

\node at (1.25,-0.5) {\scalebox{0.65}{$\ldots$}};

\draw[line width =0.05cm, black] (-0.75-0.25+0.5+1,0) arc (270:180:0.5);
\draw[line width =0.05cm, black] (-0.75-0.25+0.5+1,-1) arc (90:180:0.5);

\draw[line width =0.05cm, black, xshift=3cm] (-0.75-0.25,0) arc (270:360:0.5);
\draw[line width =0.05cm, black, xshift=3cm] (-0.75-0.25,-1) arc (90:0:0.5);


\draw[line width =0.05cm, black, dashed] (0.75,-1) -- (1.75,-1);
\draw[line width =0.05cm, black, dashed] (0.75,0) -- (1.75,0);

\draw[line width =0.05cm, black] (0.75,0.75-0.25) -- (0.75,-1-0.75+0.25);

\draw[line width =0.05cm, black] (1.75,0.5) -- (1.75,0.25);
\draw[line width =0.05cm, black] (1.75,0.25) -- (1.75,-1.25);
\draw[line width =0.05cm, black] (1.75,-1.25) -- (1.75,-1.5);

%%Bottom


%Node 2
\fill[line width=0.05cm, white, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1,0) {\scalebox{0.85}{$u_*$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1*2,0) {\scalebox{0.85}{$u_*$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%%Top



%Node 2
\fill[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1,-0.03) {\scalebox{0.85}{$u_*$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1*2,-0.03) {\scalebox{0.85}{$u_*$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);


\end{tikzpicture}
}



\newcommand{\TransferSpiderSmallerNoSubRotUStar}{
\begin{tikzpicture}

%%Nodes 

\node at (1.25,-0.5) {\scalebox{0.65}{$\ldots$}};

\draw[line width =0.05cm, black] (-0.75-0.25+0.5+1,0) arc (270:180:0.5);
\draw[line width =0.05cm, black] (-0.75-0.25+0.5+1,-1) arc (90:180:0.5);

\draw[line width =0.05cm, black, xshift=3cm] (-0.75-0.25,0) arc (270:360:0.5);
\draw[line width =0.05cm, black, xshift=3cm] (-0.75-0.25,-1) arc (90:0:0.5);


\draw[line width =0.05cm, black, dashed] (0.75,-1) -- (1.75,-1);
\draw[line width =0.05cm, black, dashed] (0.75,0) -- (1.75,0);

\draw[line width =0.05cm, black] (0.75,0.75-0.25) -- (0.75,-1-0.75+0.25);

\draw[line width =0.05cm, black] (1.75,0.5) -- (1.75,0.25);
\draw[line width =0.05cm, black] (1.75,0.25) -- (1.75,-1.25);
\draw[line width =0.05cm, black] (1.75,-1.25) -- (1.75,-1.5);

%%Bottom


%Node 2
\fill[line width=0.05cm, white, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1,-0.03) {\scalebox{0.85}{$u_*$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1*2,-0.03) {\scalebox{0.85}{$u_*$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%%Top



%Node 2
\fill[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1,0) {\scalebox{0.85}{$u_*$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1*2,0) {\scalebox{0.85}{$u_*$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);


\end{tikzpicture}
}


\newcommand{\RotRopGreenOpBBTLSTUStar}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
\draw[line width =0.05cm, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.3] (1.5,0.5) arc (0:360:0.25 and 0.25);

\node at (1.25+0.03,0.5-0.03) {\scalebox{0.85}{$u_*$}};

\end{tikzpicture}}



\newcommand{\TransferSquidNew}{
\begin{tikzpicture}

\node at (1.25,-0.5) {\scalebox{0.65}{$\ldots$}};


\draw [very thick,decorate,decoration={calligraphic brace,amplitude=3pt}] (2.6-0.7,-1.75) -- (-1.1,-1.75);
\node at (0.7+0.4-0.7,-2.2) {\scalebox{0.85}{$n$}};


\draw[line width =0.05cm, black] (-0.75-0.25+0.5,0) arc (270:180:0.5);
\draw[line width =0.05cm, black] (-0.75-0.25+0.5,-1) arc (90:180:0.5);

\draw[line width =0.05cm, black, xshift=3cm] (-0.75-0.25,0) arc (90:-90:0.5);


\draw[line width =0.05cm, black] (-0.25,-1) -- (0.75,-1);
\draw[line width =0.05cm, black] (-0.25,0) -- (0.75,0);
\draw[line width =0.05cm, black, dashed] (0.75,-1) -- (1.75,-1);
\draw[line width =0.05cm, black, dashed] (0.75,0) -- (1.75,0);

\draw[line width =0.05cm, black] (-0.25,0.75-0.25) -- (-0.25,-1-0.75+0.25);
\draw[line width =0.05cm, black] (0.75,0.75-0.25) -- (0.75,-1-0.75+0.25);

\draw[line width =0.05cm, black] (1.75,0.5) -- (1.75,0.25);
\draw[line width =0.05cm, black] (1.75,0.25) -- (1.75,-1.25);
\draw[line width =0.05cm, black] (1.75,-1.25) -- (1.75,-1.5);

%%Bottom

%Node 1
\fill[line width=0.05cm, white, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%%Top


%Node 1
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

\end{tikzpicture}
}


\newcommand{\TransferSquidNewNoBrace}{
\begin{tikzpicture}

\node at (1.25,-0.5) {\scalebox{0.65}{$\ldots$}};


\draw[line width =0.05cm, black] (-0.75-0.25+0.5,0) arc (270:180:0.5);
\draw[line width =0.05cm, black] (-0.75-0.25+0.5,-1) arc (90:180:0.5);

\draw[line width =0.05cm, black, xshift=3cm] (-0.75-0.25,0) arc (90:-90:0.5);


\draw[line width =0.05cm, black] (-0.25,-1) -- (0.75,-1);
\draw[line width =0.05cm, black] (-0.25,0) -- (0.75,0);
\draw[line width =0.05cm, black, dashed] (0.75,-1) -- (1.75,-1);
\draw[line width =0.05cm, black, dashed] (0.75,0) -- (1.75,0);

\draw[line width =0.05cm, black] (-0.25,0.75-0.25) -- (-0.25,-1-0.75+0.25);
\draw[line width =0.05cm, black] (0.75,0.75-0.25) -- (0.75,-1-0.75+0.25);

\draw[line width =0.05cm, black] (1.75,0.5) -- (1.75,0.25);
\draw[line width =0.05cm, black] (1.75,0.25) -- (1.75,-1.25);
\draw[line width =0.05cm, black] (1.75,-1.25) -- (1.75,-1.5);

%%Bottom

%Node 1
\fill[line width=0.05cm, white, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%%Top


%Node 1
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

\end{tikzpicture}
}



\newcommand{\RotationPlanarAntiClock}{
    \begin{tikzpicture}

        
        %%Connections 
        
        \draw[line width= 0.05 cm] (45:0.25)--(45:1.25);
        \draw[line width= 0.05 cm] (135:0.25)--(135:1.25);
        \draw[line width= 0.05 cm] (225:0.25)--(225:1.25);
        \draw[line width= 0.05 cm] (315:0.25)--(315:1.25);

        %%Internal circles
        \fill[line width=0.05cm, white, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, red, yshift=-0.5cm, yshift=0.25cm] (0.025,0) -- (0.025,0.085);
        \draw[line width=0.05cm, red, yshift=-0.5cm, yshift=0.25cm] (-0.025,0) -- (-0.025,0.085);
        \draw[line width=0.05cm, white, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        
        %%Exterior
        \draw[line width=0.05cm, red, xshift=-1.275cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-1.275cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.275 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.275 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.275 cm];
        
        
        %%Nodes 

        \node at (0,0.9) {\scalebox{0.65}{$\ldots$}};

    \end{tikzpicture}
}



\newcommand{\RotationPlanarClock}{
    \begin{tikzpicture}

        
        %%Connections 
        
        \draw[line width= 0.05 cm] (45:0.25)--(45:1.25);
        \draw[line width= 0.05 cm] (135:0.25)--(135:1.25);
        \draw[line width= 0.05 cm] (225:0.25)--(225:1.25);
        \draw[line width= 0.05 cm] (315:0.25)--(315:1.25);

        %%Internal circles
        \fill[line width=0.05cm, white, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, red, xshift=0cm, yshift=0.25cm] (0.025,0) -- (0.025,-0.085);
        \draw[line width=0.05cm, red, xshift=0cm, yshift=0.25cm] (-0.025,0) -- (-0.025,-0.085);
        \draw[line width=0.05cm, white, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        
        %%Exterior
        \draw[line width=0.05cm, red, xshift=-1.275cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-1.275cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.275 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.275 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.275 cm];
        
        
        %%Nodes 

        \node at (0,-0.9) {\scalebox{0.65}{$\ldots$}};

    \end{tikzpicture}
}


\newcommand{\TLLSHalfExampleI}{
    \begin{tikzpicture}

        %%Structure
        
        \draw[line width=0.05cm] (0.1,0)--(0.1,0.5);
        
        \draw[line width= 0.05 cm, black] (0.1+1.2,0)--(0.1+1.2,0.5);

        
        %Bottom loops
        \draw[line width=0.05cm] (0.1+0.4*2-0.4,0) arc (180:0:0.2);
        \draw[line width=0.05cm] (0.1+0.4*2+0.8,0) arc (180:0:0.2);
        
        %%Outline
        
        \draw[line width=0.05cm, white] (0,0)--(2.2,0);
        
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0)--(0.2+0.4*5,0);
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0)--(0.2+0.4*5,0);
        
    \end{tikzpicture}
}


\newcommand{\CircToRecExC}{
    \begin{tikzpicture}

        %%Structure
        \fill[line width=0.05cm, white] (0,0) circle [radius=0.5 cm];
       
        \draw[line width=0.05cm, red] (-0.5,0+0.025) -- (-0.5+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.5,-0.025) -- (-0.5+0.085,-0.025);
        
        %%Loops 
        
        \draw[line width=0.05cm] (180-25:0.5) arc (180+60:360+15:0.25);
        
        \draw[line width=0.05cm] (-30:0.5) arc (240:140:0.42);
        \draw[line width=0.05cm] (-10:0.5) arc (260:120:0.175);
        
        \draw[line width=0.05cm] (-100:0.5) arc (170:30:0.175);
        
        \draw[line width=0.05cm] (75:0.5) arc (-10:-56.5:1.2);
        
        %%Outline
        
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5 cm];

    \end{tikzpicture}}

\newcommand{\CircToRecExR}{
\begin{tikzpicture}

        %%Structure
        \draw[line width=0.05cm] (0.1+0.4*3,0)--(0.1+0.4*3,1);
        \draw[line width=0.05cm] (0.1+0.4*4,0)--(0.1+0.4*4,1);
        
        \draw[line width= 0.05cm, black] (0.1+1.2-0.4*3,0) .. controls (0.1+1.2-0.4*3,0.5) and (0.1+0.4*2,0.5).. (0.1+0.4*2,1);

        
        %Top loops
        \draw[line width=0.05cm] (0.1+0.4*0,1) arc (180:360:0.2);
        
        %Bottom loops
        \draw[line width=0.05cm] (0.1+0.4*2-0.4,0) arc (180:0:0.2);
        
        %%Outline
        \draw[line width=0.05cm, white] (0,0)--(2.2-0.4,0);
        \draw[line width=0.05cm, white] (0,1)--(2.2-0.4,1);
        
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0)--(0.2+0.4*4,0);
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0)--(0.2+0.4*4,0);
        
        \draw[line width=0.05cm, gray, opacity=0.25] (0,1)--(0.2+0.4*4,1);
        \draw[line width=0.05cm, gray, opacity=0.25] (0,1)--(0.2+0.4*4,1);
        
    \end{tikzpicture}}
    
    
\newcommand{\IdTnto}{
\begin{tikzpicture}

%%Nodes 
\node at (1.25,-0.5) {\scalebox{0.65}{$\ldots$}};

%
\draw[line width =0.05cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);
\draw[line width =0.05cm] (-0.25,-1) -- (0.75,-1);
\draw[line width =0.05cm] (-0.25,0) -- (0.75,0);
\draw[line width =0.05cm, dashed] (0.75,-1) -- (1.75,-1);
\draw[line width =0.05cm, dashed] (0.75,0) -- (1.75,0);

%%Strands
%leftmost
\draw[line width =0.05cm] (-1.25,0.5) -- (-1.25,0.25);
\draw[line width =0.05cm] (-1.25,-1.5) -- (-1.25,-1.25);
\draw[line width =0.05cm] (-2,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm] (-2,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm] (-1.5,0) arc (270:360:0.25);
\draw[line width =0.05cm] (-1.5,-1) arc (90:0:0.25);

%remaining
\draw[line width =0.05cm] (-0.25,0.75-0.25) -- (-0.25,-1-0.75+0.25);
\draw[line width =0.05cm] (0.75,0.75-0.25) -- (0.75,-1-0.75+0.25);
\draw[line width =0.05cm] (1.75,0.5) -- (1.75,0.25);
\draw[line width =0.05cm] (1.75,0.25) -- (1.75,-1.25);
\draw[line width =0.05cm] (1.75,-1.25) -- (1.75,-1.5);

%%Bottom

%Node 1
\fill[line width=0.05cm, white, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%%Top


%Node 1
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\end{tikzpicture}}



\newcommand{\RotationPlanarZero}{
\begin{tikzpicture}

        
        %%Connections 
        
        \draw[line width= 0.05 cm] (45:0.25)--(45:1.25);
        \draw[line width= 0.05 cm] (135:0.25)--(135:1.25);
        \draw[line width= 0.05 cm] (225:0.25)--(225:1.25);
        \draw[line width= 0.05 cm] (315:0.25)--(315:1.25);

        %%Internal circles
        \fill[line width=0.05cm, white, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, red, xshift=-0.25cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.25cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        
        %%Exterior
        \draw[line width=0.05cm, red, xshift=-1.275cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-1.275cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.275 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.275 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.275 cm];
        
        
        %%Nodes 

         \node at (0.9,0) {\rotatebox{90}{\scalebox{0.65}{$\ldots$}}};

\end{tikzpicture}}


\newcommand{\LeftCloseTLtransfer}{
\begin{tikzpicture}

%%Channels 

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (0.25,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (0.25,-1);

%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}

\newcommand{\LeftCloseTLtransferId}{
\begin{tikzpicture}

%%Channels 

\draw[line width =0.05cm, black, yshift=1cm, xshift=1.25cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.25cm] (-0.75-0.25,-0.5) arc (180:270:0.5);


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);

\end{tikzpicture}}


\newcommand{\LeftCloseTLtransferE}{
\begin{tikzpicture}

%%Channels 

%straight
\draw[line width =0.05cm, black] (-0.25,1.25) -- (-0.25,1.5);
\draw[line width =0.05cm, black] (-0.25,-0.25) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (0.25,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (0.25,-1);

\draw[line width=0.05cm] (0,1) arc (270:180:0.25 and 0.25);
\draw[line width=0.05cm] (0,0) arc (90:180:0.25 and 0.25);

\end{tikzpicture}}


\newcommand{\RightCloseTLtransfer}{
\begin{tikzpicture}

%%Channels 


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (-0.75,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (-0.75,-1);

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:-90:0.5);


%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$v$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


\end{tikzpicture}}



\newcommand{\RightCloseTLtransferId}{
\begin{tikzpicture}

%%Channels 


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=0.25cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=0.25cm] (-1,-0.5) arc (0:-90:0.5);


\end{tikzpicture}}


\newcommand{\RightCloseTLtransferE}{
\begin{tikzpicture}

%%Channels 


%straight
\draw[line width =0.05cm, black] (-0.25,1.25) -- (-0.25,1.5);
\draw[line width =0.05cm, black] (-0.25,-0.25) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (-0.5,0) -- (-0.75,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (-0.5,-1) -- (-0.75,-1);

\draw[line width=0.05cm] (-0.5,1) arc (270:360:0.25 and 0.25);
\draw[line width=0.05cm] (-0.5,0) arc (90:0:0.25 and 0.25);


\end{tikzpicture}}



\newcommand{\RotMarkRedInvrFilterediTLcross}{
\begin{tikzpicture}
%Channels 
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:180:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:-180:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:-90:0.5);


%Node left 
\fill[line width=0.05cm, white, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, teal, opacity=0.25, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\fill[line width=0.05cm, white, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}




\newcommand{\RotMarkRedYBEgoRightSingleRiaTLcross}{
\begin{tikzpicture}

%%Channels 


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (-0.75,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (-0.75,-1);

%Channels 
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm, xshift=1.5cm] (-1,-0.5) arc (0:-90:0.5);


%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);


%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle

%Node right 
\fill[line width=0.05cm, white, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm, xshift=1.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=0.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, xshift=1.5cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}



\newcommand{\RotMarkRedYBEgoLeftSingleRiaTLcross}{
\begin{tikzpicture}

%%Channels 

\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=1cm] (-1,-0.5) arc (0:-90:0.5);


%straight
\draw[line width =0.05cm, black] (-0.25,0.5+1) -- (-0.25,-0.5);
%%Bottom
\draw[line width =0.05cm, black] (0,0) -- (0.25,0);
%%Top
\draw[line width =0.05cm, black, yshift=2cm] (0,-1) -- (0.25,-1);

%%Row 2
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Row 3
\fill[line width=0.05cm, white, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%%Middle


%Node left 
\fill[line width=0.05cm, white, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}



\newcommand{\RotRopDarkRedOpBBiaTLcross}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
\draw[line width =0.05cm, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, teal, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}


\newcommand{\RotRopRedOpBBiaTLcross}{
\begin{tikzpicture}

%%Cross
\draw[line width =0.05cm, xshift=0.25cm] (0.6,0.1) -- (1.4,0.9);
\draw[line width =0.05cm, xshift=0.25cm] (1.4,0.1) -- (0.6,0.9);

\fill[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, 0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, yshift=0.5cm, xshift=1cm] (0, -0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1.5,0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}


\newcommand{\RightCapTLtransfer}{
\begin{tikzpicture}
%Channels 
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (180:-180:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);

%Node left 
\fill[line width=0.05cm, white, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, teal, opacity=0.25, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}


\newcommand{\RightCapTLtransferE}{
\begin{tikzpicture}
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);
\end{tikzpicture}}


\newcommand{\LeftCapTLtransfer}{
\begin{tikzpicture}
%Channels 
\draw[line width =0.05cm, black, xshift=-1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, xshift=-1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25-1,-0.5) arc (0:360:0.5);

%Node left 
\fill[line width=0.05cm, white, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=0cm, xshift=-1cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}


\newcommand{\LeftCapTLtransferE}{
\begin{tikzpicture}
\draw[line width =0.05cm, black, xshift=-1cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black, xshift=-1cm] (-0.75-0.25,-0.5) arc (180:270:0.5);


\end{tikzpicture}}


\newcommand{\TLtransferCrossInv}{
\begin{tikzpicture}

%%Nodes 
\node at (1.25,-0.5) {\scalebox{0.65}{$\ldots$}};

%
\draw[line width =0.05cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);

\draw[line width =0.05cm] (-0.25,-1) -- (0.75,-1);
\draw[line width =0.05cm] (-0.25,0) -- (0.75,0);
\draw[line width =0.05cm, dashed] (0.75,-1) -- (1.75,-1);
\draw[line width =0.05cm, dashed] (0.75,0) -- (1.75,0);

\draw[line width =0.05cm] (-0.25,0.75-0.25) -- (-0.25,-1-0.75+0.25);
\draw[line width =0.05cm] (0.75,0.75-0.25) -- (0.75,-1-0.75+0.25);
\draw[line width =0.05cm] (1.75,0.5) -- (1.75,0.25);
\draw[line width =0.05cm] (1.75,0.25) -- (1.75,-1.25);
\draw[line width =0.05cm] (1.75,-1.25) -- (1.75,-1.5);

%%Bottom

%Node 1
\fill[line width=0.05cm, white, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%%Top


%Node 1
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);


%Inv channels 
\draw[line width =0.05cm, black, yshift=0cm, xshift=4.5cm] (-0.75-0.25,-0.5) arc (180:0:0.5);
\draw[line width =0.05cm, black, yshift=0cm, xshift=4.5cm] (-0.75-0.25,-0.5) arc (180:360:0.5);

\draw[line width =0.05cm, black, yshift=0cm, xshift=4.5cm] (-0.75-0.25,-0.5) arc (0:180:0.5);
\draw[line width =0.05cm, black, yshift=0cm, xshift=4.5cm] (-0.75-0.25,-0.5) arc (0:-180:0.5);

%Inv nodes right 
\fill[line width=0.05cm, white, yshift=0cm, xshift=4.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, teal, opacity=0.25, yshift=0cm, xshift=4.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm, xshift=4.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm, xshift=4.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, white, xshift=4.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25, xshift=4.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25, xshift=4.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\fill[line width=0.05cm, white, yshift=0cm, xshift=-1cm, xshift=4.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=0cm, xshift=-1cm, xshift=4.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm, xshift=4.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm, xshift=4.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, white, xshift=4.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25, xshift=4.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25, xshift=4.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}

\newcommand{\TLtransferCrossInvI}{
\begin{tikzpicture}

%%Nodes 
\node at (1.25,-0.5) {\scalebox{0.65}{$\ldots$}};

%
\draw[line width =0.05cm] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);

\draw[line width =0.05cm] (-0.25,-1) -- (0.75,-1);
\draw[line width =0.05cm] (-0.25,0) -- (0.75,0);
\draw[line width =0.05cm, dashed] (0.75,-1) -- (1.75,-1);
\draw[line width =0.05cm, dashed] (0.75,0) -- (1.75,0);

\draw[line width =0.05cm] (-0.25,0.75-0.25) -- (-0.25,-1-0.75+0.25);
\draw[line width =0.05cm] (0.75,0.75-0.25) -- (0.75,-1-0.75+0.25);
\draw[line width =0.05cm] (1.75,0.5) -- (1.75,0.25);
\draw[line width =0.05cm] (1.75,0.25) -- (1.75,-1.25);
\draw[line width =0.05cm] (1.75,-1.25) -- (1.75,-1.5);

%%Bottom

%Node 1
\fill[line width=0.05cm, white, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%%Top


%Node 1
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%Inv channels left
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:180:0.5);
\draw[line width =0.05cm, black, yshift=0cm] (-0.75-0.25,-0.5) arc (0:-180:0.5);

%Inv nodes left 
\fill[line width=0.05cm, white, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, red, opacity=0.25, yshift=0cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%Inv channels right
\draw[line width =0.05cm, black, yshift=0cm, xshift=4.5cm] (-0.75-0.25,-0.5) arc (0:180:0.5);
\draw[line width =0.05cm, black, yshift=0cm, xshift=4.5cm] (-0.75-0.25,-0.5) arc (0:-180:0.5);

%Inv nodes right 
\fill[line width=0.05cm, white, yshift=0cm, xshift=-1cm, xshift=4.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, teal, opacity=0.25, yshift=0cm, xshift=-1cm, xshift=4.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm, xshift=4.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-2.25cm, yshift=-0.5cm, xshift=4.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, white, xshift=4.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25, xshift=4.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=0cm, xshift=-1cm, gray, opacity=0.25, xshift=4.5cm] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}


\newcommand{\leftSquidN}{
\begin{tikzpicture}

\node at (1.25,-0.5) {\scalebox{0.65}{$\ldots$}};

\draw [very thick,decorate,decoration={calligraphic brace,amplitude=3pt}, xshift=0.75cm] (2.6-0.7,-1.75) -- (-1.1,-1.75);
\node[xshift=0.75cm] at (0.7+0.4-0.7,-2.2) {\scalebox{0.85}{$n$}};



\draw[line width =0.05cm, black, xshift=3cm] (-0.75-0.25,0) arc (270:360:0.5);
\draw[line width =0.05cm, black, xshift=3cm] (-0.75-0.25,-1) arc (90:0:0.5);

\draw[line width =0.05cm, black, xshift=0cm] (-0.5,0) arc (90:270:0.5);


\draw[line width =0.05cm, black] (-0.25,-1) -- (0.75,-1);
\draw[line width =0.05cm, black] (-0.25,0) -- (0.75,0);
\draw[line width =0.05cm, black, dashed] (0.75,-1) -- (1.75,-1);
\draw[line width =0.05cm, black, dashed] (0.75,0) -- (1.75,0);

\draw[line width =0.05cm, black] (-0.25,0.75-0.25) -- (-0.25,-1-0.75+0.25);
\draw[line width =0.05cm, black] (0.75,0.75-0.25) -- (0.75,-1-0.75+0.25);

\draw[line width =0.05cm, black] (1.75,0.5) -- (1.75,0.25);
\draw[line width =0.05cm, black] (1.75,0.25) -- (1.75,-1.25);
\draw[line width =0.05cm, black] (1.75,-1.25) -- (1.75,-1.5);

%%Bottom

%Node 1
\fill[line width=0.05cm, white, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%%Top


%Node 1
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1*2,0) {\scalebox{0.85}{$u$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

\end{tikzpicture}}


\newcommand{\TLcircExI}{
\begin{tikzpicture}

        %%Structure
        \fill[line width=0.05cm, white] (0,0) circle [radius=0.5 cm];
       
        \draw[line width=0.05cm, red] (-0.5,0+0.025) -- (-0.5+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.5,-0.025) -- (-0.5+0.085,-0.025);
        
        %%Loops 
        \draw[line width=0.05cm] (270-25:0.5) arc (180-30:70:0.55);
        \draw[line width=0.05cm] (140:0.5) arc (230:273.5:1.25);
        
        %%Outline
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5 cm];

\end{tikzpicture}}

\newcommand{\TLcircExII}{
\begin{tikzpicture}

        %%Structure
        \fill[line width=0.05cm, white] (0,0) circle [radius=0.5 cm];
       
        \draw[line width=0.05cm, red] (-0.5,0+0.025) -- (-0.5+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.5,-0.025) -- (-0.5+0.085,-0.025);
        
        %%Loops 
        \draw[line width=0.05cm] (270-25:0.5) arc (180-30:47:0.35);
        \draw[line width=0.05cm] (140:0.5) arc (230:314.5:0.55);
        
        \draw[line width=0.05cm] (-20:0.5) arc (250:110:0.175);
        
        
        %%Outline
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5 cm];

\end{tikzpicture}}

\newcommand{\TLcircExIII}{
\begin{tikzpicture}

        %%Structure
        \fill[line width=0.05cm, white] (0,0) circle [radius=0.5 cm];
       
        \draw[line width=0.05cm, red] (-0.5,0+0.025) -- (-0.5+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.5,-0.025) -- (-0.5+0.085,-0.025);
        
        %%Loops
        \draw[line width=0.05cm] (130:0.5) arc (220:244:2.35);
        \draw[line width=0.05cm] (150:0.5) arc (60:-50:0.35);
        \draw[line width=0.05cm] (250:0.5) arc (150:38:0.25);
        
        \draw[line width=0.05cm] (-10:0.5) arc (260:120:0.175);
        
        \draw[line width=0.05cm] (90:0.5) arc (180:320:0.175);
        
        %%Outline
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.5 cm];

\end{tikzpicture}}



\newcommand{\TLDDtop}{
\begin{tikzpicture}

\draw[line width =0.05cm] (-0.25-0.5,-1) -- (0.75+0.5,-1);
\draw[line width =0.05cm] (-0.25-0.5,0) -- (0.75+0.5,0);

\draw[line width =0.05cm] (-0.25,0.75-0.25) -- (-0.25,-1-0.75+0.25);
\draw[line width =0.05cm] (0.75,0.75-0.25) -- (0.75,-1-0.75+0.25);

%top arc
\draw[line width =0.05cm] (-0.25,0.75-0.25) arc (180:0:0.5);

%%Bottom

%Node 1
\fill[line width=0.05cm, white, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25,0) {\scalebox{0.85}{-$q$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1,0) {\scalebox{0.85}{-$q$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);


%%Top


%Node 1
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{-$q$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1,0) {\scalebox{0.85}{-$q$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);


\end{tikzpicture}}

\newcommand{\TLDDbot}{
\begin{tikzpicture}

\draw[line width =0.05cm] (-0.25-0.5,-1) -- (0.75+0.5,-1);
\draw[line width =0.05cm] (-0.25-0.5,0) -- (0.75+0.5,0);

\draw[line width =0.05cm] (-0.25,0.75-0.25) -- (-0.25,-1-0.75+0.25);
\draw[line width =0.05cm] (0.75,0.75-0.25) -- (0.75,-1-0.75+0.25);

%top arc
\draw[line width =0.05cm] (-0.25,-1-0.75+0.25) arc (180:360:0.5);

%%Bottom

%Node 1
\fill[line width=0.05cm, white, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25,0) {\scalebox{0.85}{-$q$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1,0) {\scalebox{0.85}{-$q$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);


%%Top


%Node 1
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{-$q$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1,0) {\scalebox{0.85}{-$q$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);


\end{tikzpicture}}

\newcommand{\TLDDtopId}{
\begin{tikzpicture}


%bottom arc
\draw[line width =0.05cm] (-0.25,-1-0.75+0.25) arc (180:0:0.5);

\draw[line width =0.05cm] (-0.25-0.5,-1) arc (270:360:0.5);
\draw[line width =0.05cm] (0.75+0.5,-1) arc (270:180:0.5);

\draw[line width =0.05cm] (-0.25,-0.5) arc (180:0:0.5);

\draw[line width =0.05cm] (-0.25-0.5,0) arc (270:360:0.5);
\draw[line width =0.05cm] (0.75+0.5,0) arc (270:180:0.5);

\draw[line width =0.05cm] (-0.25,0.5) arc (180:0:0.5);


\end{tikzpicture}}



\newcommand{\BraidTLComExpr}{
\begin{tikzpicture}

\node at (0.25,-0.5) {\scalebox{0.65}{$\ldots$}};
\node at (4.25,-0.5) {\scalebox{0.65}{$\ldots$}};

\node at (-0.25,-1-0.75-0.2+0.25) {\scalebox{0.65}{$1$}};
\node at (1.75,-1-0.75-0.2+0.25) {\scalebox{0.65}{$i$}};
\node at (2.75,-1-0.75-0.2+0.25) {\scalebox{0.65}{$i+1$}};

\node at (1.75+3,-1-0.75-0.2+0.25) {\scalebox{0.65}{$n$}};

%%Channels 

\draw[line width =0.05cm, black] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, xshift=6.5cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, xshift=6.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);

\draw[line width =0.05cm, black, dashed] (-0.25,-1) -- (0.75,-1);
\draw[line width =0.05cm, black] (1,-1) -- (3.75,-1);
\draw[line width =0.05cm, black, dashed] (3.75,-1) -- (4.75,-1);

\draw[line width =0.05cm, black, dashed] (-0.25,0) -- (0.75,0);
\draw[line width =0.05cm, black] (1,0) -- (3.75,0);
\draw[line width =0.05cm, black, dashed] (3.75,0) -- (4.75,0);

\draw[line width =0.05cm, black] (-0.25,0.75-0.25) -- (-0.25,-1-0.75+0.25);


\draw[line width =0.05cm, black, xshift=1cm] (-0.25,0.75-0.25) -- (-0.25,-1-0.75+0.25);


\draw[line width =0.05cm, black] (1.75,0.5) arc (180:360:0.5 and 0.3);
\draw[line width =0.05cm, black] (1.75,-1.5) arc (180:0:0.5 and 0.3);


\draw[line width =0.05cm, black, xshift=1cm] (2.75,0.75-0.25) -- (2.75,-1-0.75+0.25);
\draw[line width =0.05cm, black, xshift=2cm] (2.75,0.75-0.25) -- (2.75,-1-0.75+0.25);

%%Bottom

%Node 1
\fill[line width=0.05cm, white, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25,0) {\scalebox{0.85}{-$q$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1,0) {\scalebox{0.85}{-$q$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 5
\fill[line width=0.05cm, white, yshift=-1cm] (1*4,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1*4,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1*4,0) {\scalebox{0.85}{-$q$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=3.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=3.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1*4,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*4,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*4,0) arc (0:360:0.25 and 0.25);

%Node 6
\fill[line width=0.05cm, white, yshift=-1cm] (1*5,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25, yshift=-1cm] (1*5,0) arc (0:360:0.25 and 0.25);
\node[yshift=-1cm] at (-0.25+1*5,0) {\scalebox{0.85}{-$q$}};
\draw[line width=0.05cm, red, yshift=-1cm, xshift=4.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=4.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1*5,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*5,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*5,0) arc (0:360:0.25 and 0.25);

%%Top


%Node 1
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\node at (-0.25,0) {\scalebox{0.85}{-$q$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1,0) {\scalebox{0.85}{-$q$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 5
\fill[line width=0.05cm, white] (1*4,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1*4,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1*4,0) {\scalebox{0.85}{-$q$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=3.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=3.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1*4,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*4,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*4,0) arc (0:360:0.25 and 0.25);

%Node 6
\fill[line width=0.05cm, white] (1*5,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, green, opacity=0.25] (1*5,0) arc (0:360:0.25 and 0.25);
\node at (-0.25+1*5,0) {\scalebox{0.85}{-$q$}};
\draw[line width=0.05cm, red, yshift=0cm, xshift=4.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=4.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, white] (1*5,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*5,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*5,0) arc (0:360:0.25 and 0.25);

%Node left 
\fill[line width=0.05cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, blue, opacity=0.1] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\node at (-0.75-0.25,-0.5) {\scalebox{0.85}{-$q$}};

%Node right 
\fill[line width=0.05cm, white, xshift=6cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, yellow, opacity=0.25, xshift=6cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, xshift=5.75cm, yshift=-0.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=5.75cm, yshift=-0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, xshift=6cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=6cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=6cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\node[xshift=6cm] at (-0.25-0.25,-0.5) {\rotatebox{0}{\scalebox{0.85}{-$q$}}};

\end{tikzpicture}}



\newcommand{\IdZTangleAltII}{
    \begin{tikzpicture}

        %%Structure
        
        \draw[line width=0.05cm, red] (-0.75,0+0.025) -- (-0.75+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.75,-0.025) -- (-0.75+0.085,-0.025);
        
        %%Loops 
        
        \draw[line width=0.05cm] (180-25:0.75) arc (65:-65:0.275 and 0.35);
        \draw[line width=0.05cm] (180-45:0.75) arc (45:-45:0.75);
        
        \draw[line width=0.05cm] (25:0.75) arc (180-65:180+65:0.275 and 0.35);
        \draw[line width=0.05cm] (45:0.75) arc (180-45:180+45:0.75);
        
          %%Outline
        
        \draw[line width=0.05cm, white] (0,0) circle [radius=0.75 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.75 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.75 cm];
        
        
        %%Labels 
        
        \node at (0:0) {$\scalebox{0.65}{$...$}$};
        
        
        
    \end{tikzpicture}
}



\newcommand{\TLAidII}{
    \begin{tikzpicture}

        %%Structure
        
        \draw[line width=0.05cm, red] (-0.35,0+0.025) -- (-0.35+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.35,-0.025) -- (-0.35+0.085,-0.025);
        
        %%Loops 
        
        \draw[line width=0.05cm,rounded corners=0.1cm] (180-45:0.35) arc (45:-45:0.35);
        \draw[line width=0.05cm,rounded corners=0.1cm] (45:0.35) arc (90+45:180+45:0.35);
        
        %%Outline
        
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.35cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.35cm];

    \end{tikzpicture}
}

\newcommand{\TLAeProj}{
    \begin{tikzpicture}

        %%Structure
        
        \draw[line width=0.05cm, red] (-0.35,0+0.025) -- (-0.35+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.35,-0.025) -- (-0.35+0.085,-0.025);
        
        %%Loops 
        
        \draw[line width=0.05cm,rounded corners=0.1cm] (180-45:0.35) arc (180+45:360-45:0.35);
        \draw[line width=0.05cm,rounded corners=0.1cm] (180+45:0.35) arc (90+45:45:0.35);
        
        %%Outline
        
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.35cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.35cm];

    \end{tikzpicture}
}



\newcommand{\TLAIIIidI}{
    \begin{tikzpicture}

        %%Structure
        
        \fill[line width=0.05cm, white] (0,0) circle [radius=0.35cm];
        
        \draw[line width=0.05cm, red] (-0.35,0+0.025) -- (-0.35+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.35,-0.025) -- (-0.35+0.085,-0.025);
        
        %%Loops 
        
        \draw[line width=0.05cm,rounded corners=0.1cm, xshift=-0.05cm] (180-45:0.3) arc (45:-45:0.3);
        \draw[line width=0.05cm,rounded corners=0.1cm, xshift=0.05cm] (45:0.3) arc (90+45:180+45:0.3);
        
        \draw[line width=0.05cm,rounded corners=0.1cm] (90:0.325)--(270:0.325);
        
        %%Outline
        
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.35cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.35cm];

    \end{tikzpicture}
}


\newcommand{\TLAIIIidII}{
    \begin{tikzpicture}

        %%Structure
        
        \fill[line width=0.05cm, white] (0,0) circle [radius=0.35cm];
        
        \draw[line width=0.1cm, red] (180+62.5:0.35) -- (180+62.5:0.35-0.085);
        
        %%Loops 
        
        \draw[line width=0.05cm,rounded corners=0.1cm, xshift=-0.05cm] (180-45:0.3) arc (45:-45:0.3);
        \draw[line width=0.05cm,rounded corners=0.1cm, xshift=0.05cm] (45:0.3) arc (90+45:180+45:0.3);
        
        \draw[line width=0.05cm,rounded corners=0.1cm] (90:0.325)--(270:0.325);
        
        %%Outline
        
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.35cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.35cm];

    \end{tikzpicture}
}

\newcommand{\TLAIIIidIII}{
    \begin{tikzpicture}

        %%Structure
        
        \fill[line width=0.05cm, white] (0,0) circle [radius=0.35cm];
        
        \draw[line width=0.1cm, red] (-62.5:0.35) -- (-62.5:0.35-0.085);
        
        %%Loops 
        
        \draw[line width=0.05cm,rounded corners=0.1cm, xshift=-0.05cm] (180-45:0.3) arc (45:-45:0.3);
        \draw[line width=0.05cm,rounded corners=0.1cm, xshift=0.05cm] (45:0.3) arc (90+45:180+45:0.3);
        
        \draw[line width=0.05cm,rounded corners=0.1cm] (90:0.325)--(270:0.325);
        
        %%Outline
        
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.35cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.35cm];

    \end{tikzpicture}
}


\newcommand{\TLAIIIidIV}{
    \begin{tikzpicture}

        %%Structure
        
        \fill[line width=0.05cm, white] (0,0) circle [radius=0.35cm];
        
        \draw[line width=0.05cm, red] (-0.35,0+0.025) -- (-0.35+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.35,-0.025) -- (-0.35+0.085,-0.025);
        
        %%Loops 
        
        \draw[line width=0.05cm, yshift=0.025cm] (180-105:0.3) arc (-20:-110:0.3);
        \draw[line width=0.05cm, yshift=-0.03cm] (180+105:0.3) arc (20:110:0.3);
        
        
        \draw[line width=0.05cm, xshift=0.05cm] (45:0.3) arc (90+45:180+45:0.3);
        
        %%Outline
        
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.35cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.35cm];

    \end{tikzpicture}
}


\newcommand{\TLAIIIidV}{
    \begin{tikzpicture}

        %%Structure
        
        \fill[line width=0.05cm, white] (0,0) circle [radius=0.35cm];
        
        \draw[line width=0.1cm, red] (0:0.35) -- (0:0.35-0.085);
        
        %%Loops 
        
        \draw[line width=0.05cm, yshift=0.025cm] (180-105:0.3) arc (-20:-110:0.3);
        \draw[line width=0.05cm, yshift=-0.03cm] (180+105:0.3) arc (20:110:0.3);
        
        
        \draw[line width=0.05cm, xshift=0.05cm] (45:0.3) arc (90+45:180+45:0.3);
        
        %%Outline
        
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.35cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.35cm];

    \end{tikzpicture}
}



\newcommand{\PlanarTangleExample}{
    \begin{tikzpicture}
        %\fill[line width=0.035cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        
        %%Connections 
        
        \draw[line width= 0.05 cm,, black] (160:1.5) .. controls (160:1) and (120:1) .. (120:1.5);
        
        \draw[line width= 0.05 cm,, black] (270:1.5) .. controls (160:1.25) and (60:0.6) .. (70:1.5);
        
        \draw[line width= 0.05 cm,, black] (0:1.5) .. controls (250:1) and (170:0.5) .. (225:1.5);
        
        \draw[line width= 0.05 cm,, black] (20:1.5) .. controls (50:1) and (140:0) .. (335:1.5);
        
        \draw[line width= 0.05 cm,, black] (-0.55,-0.2) arc (0:360:0.15);
        
        \draw[line width= 0.05 cm, black] (0.4,-0.85) arc (0:360:0.1 and 0.15);

        %%Internal circles
        
        %outer 
        \draw[line width=0.05cm, red] (-1.5,0+0.025) -- (-1.5+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-1.5,-0.025) -- (-1.5+0.085,-0.025);
        
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        
        %1
        \fill[line width=0.05cm, white, xshift=0.25cm] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red, xshift=0.25cm] (-1.4+1.25-0.25,0.8+0.025) -- (-1.4+1.25-0.25+0.085,0.8+0.025);
        \draw[line width=0.05cm, red, xshift=0.25cm] (-1.4+1.25-0.25,0.8-0.025) -- (-1.4+1.25-0.25+0.085,0.8-0.025);
        \draw[line width=0.05cm, white, xshift=0.25cm] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, xshift=0.25cm] (-1.4+1.25,0.8) circle [radius=0.25 cm];
        
        % \node[xshift=0.25cm] at (-0.55+0.4,0.8) {$\scalebox{0.55}{$\,D_1$}$};
        
        %3
        \fill[line width=0.05cm, white] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red] (-1.8+1.25-0.25,-0.5+0.025) -- (-1.8+1.25+0.085-0.25,-0.5+0.025);
        \draw[line width=0.05cm, red] (-1.8+1.25-0.25,-0.5-0.025) -- (-1.8+1.25+0.085-0.25,-0.5-0.025);
        \draw[line width=0.05cm, white] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-1.8+1.25,-0.5) circle [radius=0.25 cm];
        
        % \node at (-0.95+0.4,-0.5) {$\scalebox{0.55}{$\,D_3$}$};
        

        
        %2
        \fill[line width=0.05cm, white] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        \draw[line width=0.05cm, red] (-0.5+1.25-0.25,-0.2+0.025)-- (-0.5+1.25-0.25+0.085,-0.2+0.025);
        \draw[line width=0.05cm, red] (-0.5+1.25-0.25,-0.2-0.025)-- (-0.5+1.25-0.25+0.085,-0.2-0.025);
        
        \draw[line width=0.05cm, white] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (-0.5+1.25,-0.2) circle [radius=0.25 cm];
        
        % \node at (0.35+0.4,-0.2) {$\scalebox{0.55}{$\,D_2$}$};
        
        %%Annotations
        %Right
        \draw[line width=0.035cm, ->, blue, opacity=0.5] (3,0.8)--(0.425,0.8);
        \draw[line width=0.035cm, ->, blue, opacity=0.5] (3,0.8)--(0.99,0);
        
        \draw[line width=0.035cm, ->, blue, opacity=0.5] (3,-0.1)--(1.55,-0.3);
        
        \draw[line width=0.035cm, ->, blue, opacity=0.5] (3,-1)--(0.45,-0.85);
        
        
        
        
        %Left
        \draw[line width=0.035cm, ->, blue, opacity=0.5] (-3,1.25)--(-0.75,1);
        \draw[line width=0.035cm, ->, blue, opacity=0.5] (-3,1.25)--(-0.4,0.2);
        
        \draw[line width=0.035cm, ->, blue, opacity=0.5] (-3,-1.2)--(-0.85,-0.5);
        \draw[line width=0.035cm, ->, blue, opacity=0.5] (-3,-1.2)--(-1.55,-0.05);
        
        %nodes 
        \node at (4.15,0.8) {\textsf{input disks}};
        \node at (4.15,-0.1) {\textsf{output disk}};
        \node at (4.15-0.6,-1) {\textsf{loop}};
        
        \node at (-4.45+0.6,1.25) {\textsf{strings}};
        \node at (-4.65,-1.15) {\textsf{marked intervals}};
        
    \end{tikzpicture}
}


\newcommand{\PlanarTemplateTransferAltRotRALTBNew}{
\begin{tikzpicture}

%%Nodes 
\node at (1.25,-0.5) {$\scalebox{0.6}{\textbf{\ldots}}$};
\node at (1.25,-0.5+0.75) {$\scalebox{0.6}{\textbf{\ldots}}$};
\node at (1.25,-0.5-0.75) {$\scalebox{0.6}{\textbf{\ldots}}$};

%%Channels 

\draw[line width =0.05cm, black] (-0.75-0.25,-0.5) arc (180:90:0.5);
\draw[line width =0.05cm, black] (-0.75-0.25,-0.5) arc (180:270:0.5);

\draw[line width =0.05cm, black, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:90:0.5);
\draw[line width =0.05cm, black, xshift=3.5cm] (-0.75-0.25,-0.5) arc (0:-90:0.5);
\draw[line width =0.05cm, black] (-0.25,-1) -- (0.75,-1);
\draw[line width =0.05cm, black] (-0.25,0) -- (0.75,0);
\draw[line width =0.05cm, black, dashed] (0.75,-1) -- (1.75,-1);
\draw[line width =0.05cm, black, dashed] (0.75,0) -- (1.75,0);

\draw[line width =0.05cm, black] (-0.25,0.75-0.25) -- (-0.25,-1-0.75+0.25);
\draw[line width =0.05cm, black] (0.75,0.75-0.25) -- (0.75,-1-0.75+0.25);
\draw[line width =0.05cm, black] (1.75,0.5) -- (1.75,0.25);
\draw[line width =0.05cm, black] (1.75,0.25) -- (1.75,-1.25);
\draw[line width =0.05cm, black] (1.75,-1.25) -- (1.75,-1.5);

%Output disk


\draw[line width =0.1cm, red] (-1.5,-0.5)--(-1.5+0.085,-0.5);

\draw[line width =0.05cm, white] (-0.5,-1.5) -- (2,-1.5);
\draw[line width =0.05cm, white] (-0.5,0.5) -- (2,0.5);

\draw[line width =0.05cm, white] (-1.5,-0.5) arc (180:90:1);
\draw[line width =0.05cm, white] (-1.5,-0.5) arc (180:270:1);

\draw[line width =0.05cm, black, xshift=4cm, white] (-0.75-0.25,-0.5) arc (0:90:1);
\draw[line width =0.05cm, black, xshift=4cm, white] (-0.75-0.25,-0.5) arc (0:-90:1);

\draw[line width =0.05cm, gray, opacity=0.45] (-0.5,-1.5) -- (2,-1.5);
\draw[line width =0.05cm, gray, opacity=0.45] (-0.5,0.5) -- (2,0.5);

\draw[line width =0.05cm, gray, opacity=0.45] (-1.5,-0.5) arc (180:90:1);
\draw[line width =0.05cm, gray, opacity=0.45] (-1.5,-0.5) arc (180:270:1);

\draw[line width =0.05cm, xshift=4cm, gray, opacity=0.45] (-0.75-0.25,-0.5) arc (0:90:1);
\draw[line width =0.05cm, xshift=4cm, gray, opacity=0.45] (-0.75-0.25,-0.5) arc (0:-90:1);

%%Bottom

%Node 1
\fill[line width=0.05cm, white, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25, yshift=-1cm] (0,0) arc (0:360:0.25 and 0.25);

\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=-0.25cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25, yshift=-1cm] (1,0) arc (0:360:0.25 and 0.25);

\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=0.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);


%Node 3
\fill[line width=0.05cm, white, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25, yshift=-1cm] (1*2,0) arc (0:360:0.25 and 0.25);

\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (143:0.25-0.085) -- (141:0.25);
\draw[line width=0.05cm, red, yshift=-1cm, xshift=1.75cm] (127:0.25-0.085) -- (129:0.25);
\draw[line width=0.05cm, yshift=-1cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, yshift=-1cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%%Top


%Node 1
\fill[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=-0.25cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (0,0) arc (0:360:0.25 and 0.25);

%Node 2
\fill[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=0.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1,0) arc (0:360:0.25 and 0.25);

%Node 3
\fill[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (233:0.25-0.085) -- (231:0.25);
\draw[line width=0.05cm, red, yshift=0cm, xshift=1.75cm] (217:0.25-0.085) -- (219:0.25);
\draw[line width=0.05cm, white] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (1*2,0) arc (0:360:0.25 and 0.25);

%Node left 
\fill[line width=0.05cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
% \draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
% \draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm, xshift=0.5cm] (0,0.025) -- (-0.085,0.025);
\draw[line width=0.05cm, red, xshift=-1.25cm, yshift=-0.5cm, xshift=0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, white] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, gray, opacity=0.25] (-0.75,-0.5) arc (0:360:0.25 and 0.25);

%Node right 
\fill[line width=0.05cm, white, xshift=3cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\fill[line width=0.05cm, gray, opacity=0.25, xshift=3cm] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
% \draw[line width=0.05cm, red, xshift=2.75cm, yshift=-0.5cm] (0,0.025) -- (-0.085,0.025);
% \draw[line width=0.05cm, red, xshift=2.75cm, yshift=-0.5cm] (0,-0.025) -- (-0.085,-0.025);
\draw[line width=0.05cm, red, xshift=2.25cm, yshift=-0.5cm] (0,0.025) -- (0.085,0.025);
\draw[line width=0.05cm, red, xshift=2.25cm, yshift=-0.5cm] (0,-0.025) -- (0.085,-0.025);
\draw[line width=0.05cm, xshift=3cm, white] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);
\draw[line width=0.05cm, xshift=3cm, gray, opacity=0.25] (-0.25,-0.5) arc (0:360:0.25 and 0.25);

\end{tikzpicture}
}



\newcommand{\RotationPlanarZeroVecU}{
\begin{tikzpicture}

        %%Connections 
        
        \draw[line width= 0.05 cm] (45:0.25)--(45:1.25);
        \draw[line width= 0.05 cm] (135:0.25)--(135:1.25);
        \draw[line width= 0.05 cm] (225:0.25)--(225:1.25);
        \draw[line width= 0.05 cm] (315:0.25)--(315:1.25);

        %%Internal circles
        \fill[line width=0.05cm, white, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        %\fill[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \node[line width=0.05cm] at (0,0) {\scalebox{0.85}{$a$}};
        \draw[line width=0.05cm, red, xshift=-0.25cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.25cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        
        %%Exterior
        \draw[line width=0.05cm, red, xshift=-1.275cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-1.275cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.275 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.275 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.275 cm];
        
        
        %%Nodes 

        %\node at (0,0.9) {$\scalebox{0.4}{\textbf{\ldots}}$};
        
        \node at (0.9,0) {\rotatebox{90}{\scalebox{0.65}{$\ldots$}}};

\end{tikzpicture}}


\newcommand{\RotationPlanarZeroVecV}{
\begin{tikzpicture}

        %%Connections 
        
        \draw[line width= 0.05 cm] (45:0.25)--(45:1.25);
        \draw[line width= 0.05 cm] (135:0.25)--(135:1.25);
        \draw[line width= 0.05 cm] (225:0.25)--(225:1.25);
        \draw[line width= 0.05 cm] (315:0.25)--(315:1.25);

        %%Internal circles
        \fill[line width=0.05cm, white, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        %\fill[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \node[line width=0.05cm] at (0,0.025) {\scalebox{0.85}{$b$}};
        \draw[line width=0.05cm, red, xshift=-0.25cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.25cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        
        %%Exterior
        \draw[line width=0.05cm, red, xshift=-1.275cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-1.275cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.275 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.275 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.275 cm];
        
        
        %%Nodes 

        %\node at (0,0.9) {$\scalebox{0.4}{\textbf{\ldots}}$};
        
        \node at (0.9,0) {\rotatebox{90}{\scalebox{0.65}{$\ldots$}}};

\end{tikzpicture}}




\newcommand{\RotationPlanarZeroVecURot}{
\begin{tikzpicture}

        %%Connections 
        
        \draw[line width= 0.05 cm] (45:0.25)--(45:1.25);
        \draw[line width= 0.05 cm] (135:0.25)--(135:1.25);
        \draw[line width= 0.05 cm] (225:0.25)--(225:1.25);
        \draw[line width= 0.05 cm] (315:0.25)--(315:1.25);

        %%Internal circles
        \fill[line width=0.05cm, white, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        %\fill[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \node[line width=0.05cm] at (0,0) {\scalebox{0.85}{$a$}};
        \draw[line width=0.05cm, red, xshift=-0.25cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.25cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        
        %%Exterior
        \draw[line width=0.05cm, red, yshift=1.275cm] (0.025,0) -- (0.025,-0.085);
        \draw[line width=0.05cm, red, yshift=1.275cm] (-0.025,0) -- (-0.025,-0.085);
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.275 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.275 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.275 cm];
        
        
        %%Nodes 
        
        \node at (0.9,0) {\rotatebox{90}{\scalebox{0.65}{$\ldots$}}};

\end{tikzpicture}}


\newcommand{\RotationPlanarZeroVecVRot}{
\begin{tikzpicture}

        %%Connections 
        
        \draw[line width= 0.05 cm] (45:0.25)--(45:1.25);
        \draw[line width= 0.05 cm] (135:0.25)--(135:1.25);
        \draw[line width= 0.05 cm] (225:0.25)--(225:1.25);
        \draw[line width= 0.05 cm] (315:0.25)--(315:1.25);

        %%Internal circles
        \fill[line width=0.05cm, white, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        %\fill[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \node[line width=0.05cm] at (0,0.025) {\scalebox{0.85}{$b$}};
        \draw[line width=0.05cm, red, xshift=-0.25cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.25cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25, yshift=0.55cm] (0,-0.55) circle [radius=0.25 cm];
        
        %%Exterior
        \draw[line width=0.05cm, red, yshift=1.275cm] (0.025,0) -- (0.025,-0.085);
        \draw[line width=0.05cm, red, yshift=1.275cm] (-0.025,0) -- (-0.025,-0.085);
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.275 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.275 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.275 cm];
        
        
        %%Nodes 

        \node at (0.9,0) {\rotatebox{90}{\scalebox{0.65}{$\ldots$}}};

\end{tikzpicture}}


\newcommand{\RotPlanarIIKMultAltCNew}{
    \begin{tikzpicture}
        
        %%Connections 
        
        \draw[line width= 0.05 cm, black] (-0.1,0.55-0.25) arc (140:240:0.2 and 0.5);
        \draw[line width= 0.05 cm, black] (-0.2,0.55-0.15) arc (140:240:0.65);
        
        %\draw[line width= 0.05 cm, red] (0.1,0.55-0.25) arc (40:-60:0.4 and 0.5);
        \draw[line width= 0.05 cm, black] (0.2,0.55-0.15) arc (40:-60:0.65);
        
        \draw[line width= 0.05 cm, black] (235:1.5) .. controls (230:1.15) and (260:1.1) .. (255:0.5);
        \draw[line width= 0.05 cm, black] (255:1.5) .. controls (250:1.15) and (270:1.1) .. (260:0.5);
        
        \draw[line width= 0.05 cm, black, xscale=-1] (235:1.5) .. controls (230:1.15) and (260:1.1) .. (255:0.5);
        %\draw[line width= 0.05 cm, red, xscale=-1] (255:1.5) .. controls (250:1.15) and (270:1.1) .. (260:0.5);
        
        \draw[line width= 0.05 cm, black, yscale=-1] (235:1.5) .. controls (230:1.15) and (260:1.1) .. (255:0.5);
        \draw[line width= 0.05 cm, black, yscale=-1] (255:1.5) .. controls (250:1.15) and (270:1.1) .. (260:0.5);
        
        \draw[line width= 0.05 cm, black, scale=-1] (235:1.5) .. controls (230:1.15) and (260:1.1) .. (255:0.5);
        %\draw[line width= 0.05 cm, red, scale=-1] (255:1.5) .. controls (250:1.15) and (270:1.1) .. (260:0.5);
        
        %%Internal circles
        \fill[line width=0.05cm, white] (0,0.55) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (0,0.55) circle [radius=0.25 cm];
   %     \node[gray] at (0,0.55) {\scalebox{0.75}{$2$}};
        
        \draw[line width=0.05cm, red, xshift=-0.25cm, yshift=0.55cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.25cm, yshift=0.55cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white] (0,0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0.55) circle [radius=0.25 cm];
        
        \fill[line width=0.05cm, white] (0,-0.55) circle [radius=0.25 cm];
        \fill[line width=0.05cm, gray, opacity=0.25] (0,-0.55) circle [radius=0.25 cm];
    %    \node[gray] at (0,-0.55) {\scalebox{0.75}{$1$}};
        
        \draw[line width=0.05cm, red, xshift=-0.25cm, yshift=-0.55cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-0.25cm, yshift=-0.55cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm, white] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,-0.55) circle [radius=0.25 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,-0.55) circle [radius=0.25 cm];
        
        %%Exterior
        
        \draw[line width=0.05cm, red, xshift=-1.5cm] (0,0.025) -- (0.085,0.025);
        \draw[line width=0.05cm, red, xshift=-1.5cm] (0,-0.025) -- (0.085,-0.025);
        \draw[line width=0.05cm,white] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=1.5 cm];
        
        
        %%Nodes 
        
        %\node at (0,0.55){$\scalebox{0.65}{2}$};
        %\node at (0,-0.55){$\scalebox{0.65}{1}$};
        
        % \node at (0.1,0) {$\scalebox{0.6}{\textbf{\ldots}}$};
        % \node at (0.24,-1.3+0.15) {$\scalebox{0.6}{\textbf{\ldots}}$};
        % \node at (0.24,1.3-0.15) {$\scalebox{0.6}{\textbf{\ldots}}$};
        
        \node at (0.1,0) {\scalebox{0.65}{$\ldots$}};
        \node at (0.24,-1.3+0.15) {\scalebox{0.65}{$\ldots$}};
        \node at (0.24,1.3-0.15) {\scalebox{0.65}{$\ldots$}};
        
    \end{tikzpicture}
}

\newcommand{\IdZTangleAltIINew}{
    \begin{tikzpicture}

        %%Structure
        
        \draw[line width=0.05cm, red] (-0.75,0+0.025) -- (-0.75+0.085,0+0.025);
        \draw[line width=0.05cm, red] (-0.75,-0.025) -- (-0.75+0.085,-0.025);
        
        %%Loops 
        
        \draw[line width=0.05cm] (180-45:0.75) arc (45:-45:0.5 and 0.75);
        \draw[line width=0.05cm] (180-75:0.75) arc (75:-75:0.15 and 0.75);
        
        \draw[line width=0.05cm] (45:0.75) arc (180-45:180+45:0.5 and 0.75);
        
        
        %%Outline
        
        \draw[line width=0.05cm, white] (0,0) circle [radius=0.75 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.75 cm];
        \draw[line width=0.05cm, gray, opacity=0.25] (0,0) circle [radius=0.75 cm];
        
        
        
        
        %%Labels 
        
        \node at (0.175-0.025,0) {\scalebox{0.65}{$\ldots$}};
        
        
        
    \end{tikzpicture}
}
